Reinforcement Learning for Multi-Objective and Constrained Markov Decision Processes

In this paper, we consider the problem of optimization and learning for constrained and multi-objective Markov decision processes, for both discounted rewards and expected average rewards. We formulate the problems as zero-sum games where one player (the agent) solves a Markov decision problem and its opponent solves a bandit optimization problem, which we here call Markov-Bandit games. We extend Q-learning to solve Markov-Bandit games and show that our new Q-learning algorithms converge to the optimal solutions of the zero-sum Markov-Bandit games, and hence converge to the optimal solutions of the constrained and multi-objective Markov decision problems. We provide a numerical example where we calculate the optimal policies and show by simulations that the algorithm converges to the calculated optimal policies. To the best of our knowledge, this is the first time learning algorithms guarantee convergence to optimal stationary policies for the constrained MDP problem with discounted and expected average rewards, respectively.

==> Simple_example.tex <==
%
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.91,0.5)}, anchor=east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=-49.95, xmax=1048.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Q value},
ymajorgrids,
ymin=-1.19196769263694, ymax=1.1034210139298,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0.297106146409918
8 0.494404686774072
9 0.494404686774072
10 0.494404686774072
11 0.494404686774072
12 0.494404686774072
13 0.494404686774072
14 0.494404686774072
15 0.494404686774072
16 0.494404686774072
17 0.494404686774072
18 0.494404686774072
19 0.574201309817868
20 0.574201309817868
21 0.574201309817868
22 0.635205153288735
23 0.635205153288735
24 0.635205153288735
25 0.635205153288735
26 0.635205153288735
27 0.635205153288735
28 0.635205153288735
29 0.680628617050198
30 0.680628617050198
31 0.680628617050198
32 0.680628617050198
33 0.680628617050198
34 0.680628617050198
35 0.680628617050198
36 0.680628617050198
37 0.680628617050198
38 0.714355181497176
39 0.714355181497176
40 0.714355181497176
41 0.742961200698301
42 0.742961200698301
43 0.742961200698301
44 0.742961200698301
45 0.766988862596046
46 0.766988862596046
47 0.766988862596046
48 0.766988862596046
49 0.787833169332128
50 0.787833169332128
51 0.806165244991624
52 0.822485459993499
53 0.822485459993499
54 0.836912833033953
55 0.836912833033953
56 0.849606958993148
57 0.849606958993148
58 0.849606958993148
59 0.849606958993148
60 0.849606958993148
61 0.849606958993148
62 0.860635278823306
63 0.87058032803043
64 0.879556851622803
65 0.887666571960657
66 0.887666571960657
67 0.887666571960657
68 0.895011879306541
69 0.895011879306541
70 0.895011879306541
71 0.901686350134217
72 0.901686350134217
73 0.901686350134217
74 0.901686350134217
75 0.901686350134217
76 0.901686350134217
77 0.901686350134217
78 0.901686350134217
79 0.901686350134217
80 0.901686350134217
81 0.901686350134217
82 0.901686350134217
83 0.901686350134217
84 0.901686350134217
85 0.901686350134217
86 0.901686350134217
87 0.901686350134217
88 0.901686350134217
89 0.901686350134217
90 0.901686350134217
91 0.901686350134217
92 0.901686350134217
93 0.907389731668137
94 0.907389731668137
95 0.907389731668137
96 0.907389731668137
97 0.912583949390248
98 0.912583949390248
99 0.912583949390248
100 0.912583949390248
101 0.912583949390248
102 0.912583949390248
103 0.912583949390248
104 0.912583949390248
105 0.912583949390248
106 0.912583949390248
107 0.912583949390248
108 0.912583949390248
109 0.912583949390248
110 0.912583949390248
111 0.917240622709326
112 0.917240622709326
113 0.917240622709326
114 0.921546144166998
115 0.921546144166998
116 0.925552417195502
117 0.925552417195502
118 0.925552417195502
119 0.929271632421963
120 0.929271632421963
121 0.929271632421963
122 0.929271632421963
123 0.929271632421963
124 0.929271632421963
125 0.929271632421963
126 0.929271632421963
127 0.929271632421963
128 0.929271632421963
129 0.929271632421963
130 0.932688738676882
131 0.935887165954854
132 0.935887165954854
133 0.935887165954854
134 0.935887165954854
135 0.935887165954854
136 0.935887165954854
137 0.935887165954854
138 0.938840150671062
139 0.941610474943833
140 0.944210113638589
141 0.944210113638589
142 0.94664745766499
143 0.94664745766499
144 0.94664745766499
145 0.94664745766499
146 0.9489213539633
147 0.9489213539633
148 0.9489213539633
149 0.9489213539633
150 0.9489213539633
151 0.9489213539633
152 0.9489213539633
153 0.9489213539633
154 0.9489213539633
155 0.9489213539633
156 0.9489213539633
157 0.951035098521303
158 0.953027357659509
159 0.953027357659509
160 0.953027357659509
161 0.954900181206797
162 0.954900181206797
163 0.954900181206797
164 0.954900181206797
165 0.954900181206797
166 0.954900181206797
167 0.956664007526723
168 0.956664007526723
169 0.956664007526723
170 0.956664007526723
171 0.956664007526723
172 0.956664007526723
173 0.956664007526723
174 0.95833196413125
175 0.95833196413125
176 0.95833196413125
177 0.95833196413125
178 0.95833196413125
179 0.95833196413125
180 0.959900271410468
181 0.959900271410468
182 0.959900271410468
183 0.959900271410468
184 0.959900271410468
185 0.961383863952439
186 0.962789818917058
187 0.962789818917058
188 0.962789818917058
189 0.964124640967166
190 0.965390451669705
191 0.965390451669705
192 0.965390451669705
193 0.965390451669705
194 0.965390451669705
195 0.966594772725852
196 0.966594772725852
197 0.967738255020166
198 0.968823996046106
199 0.969855065895053
200 0.969855065895053
201 0.969855065895053
202 0.969855065895053
203 0.970838415515536
204 0.970838415515536
205 0.970838415515536
206 0.970838415515536
207 0.971772175719404
208 0.971772175719404
209 0.971772175719404
210 0.972663680010492
211 0.972663680010492
212 0.973512591504511
213 0.973512591504511
214 0.973512591504511
215 0.973512591504511
216 0.974324086900754
217 0.974324086900754
218 0.974324086900754
219 0.974324086900754
220 0.974324086900754
221 0.974324086900754
222 0.97510351618308
223 0.97510351618308
224 0.97510351618308
225 0.97510351618308
226 0.97510351618308
227 0.975851020923377
228 0.975851020923377
229 0.975851020923377
230 0.975851020923377
231 0.976568502882026
232 0.977252898561992
233 0.977252898561992
234 0.977252898561992
235 0.977252898561992
236 0.977908128384245
237 0.978533506857087
238 0.978533506857087
239 0.979132519122461
240 0.979132519122461
241 0.979132519122461
242 0.979132519122461
243 0.979132519122461
244 0.979707625583786
245 0.980257022315358
246 0.980257022315358
247 0.980257022315358
248 0.980783781692344
249 0.98128720826751
250 0.98128720826751
251 0.981769166165885
252 0.981769166165885
253 0.981769166165885
254 0.981769166165885
255 0.982232569367869
256 0.982232569367869
257 0.982232569367869
258 0.982232569367869
259 0.982232569367869
260 0.982232569367869
261 0.982232569367869
262 0.982232569367869
263 0.982232569367869
264 0.982232569367869
265 0.982232569367869
266 0.982232569367869
267 0.982232569367869
268 0.982232569367869
269 0.982232569367869
270 0.982232569367869
271 0.982232569367869
272 0.982232569367869
273 0.982232569367869
274 0.982232569367869
275 0.982232569367869
276 0.982232569367869
277 0.982698239785935
278 0.982698239785935
279 0.982698239785935
280 0.983146488716158
281 0.983146488716158
282 0.983146488716158
283 0.983146488716158
284 0.983146488716158
285 0.983146488716158
286 0.983146488716158
287 0.983146488716158
288 0.983146488716158
289 0.983582063386155
290 0.983582063386155
291 0.98400024273195
292 0.98400024273195
293 0.984401798857399
294 0.984787181163361
295 0.984787181163361
296 0.984787181163361
297 0.984787181163361
298 0.984787181163361
299 0.984787181163361
300 0.984787181163361
301 0.985161717506401
302 0.985161717506401
303 0.985161717506401
304 0.985161717506401
305 0.985161717506401
306 0.98552333535701
307 0.98552333535701
308 0.98552333535701
309 0.98552333535701
310 0.98552333535701
311 0.98552333535701
312 0.985875446983987
313 0.985875446983987
314 0.985875446983987
315 0.986215140498889
316 0.986215140498889
317 0.986215140498889
318 0.986542934074185
319 0.98685812589779
320 0.98685812589779
321 0.98685812589779
322 0.98685812589779
323 0.98685812589779
324 0.98685812589779
325 0.98685812589779
326 0.987165165440331
327 0.987165165440331
328 0.987165165440331
329 0.987165165440331
330 0.987165165440331
331 0.987165165440331
332 0.987165165440331
333 0.987165165440331
334 0.987165165440331
335 0.987165165440331
336 0.98746529547788
337 0.987754242777341
338 0.988032441946057
339 0.988032441946057
340 0.988032441946057
341 0.988032441946057
342 0.988032441946057
343 0.988032441946057
344 0.988032441946057
345 0.988032441946057
346 0.988032441946057
347 0.988305160176949
348 0.988567901299039
349 0.988567901299039
350 0.988821340732353
351 0.988821340732353
352 0.989066198087776
353 0.989066198087776
354 0.989066198087776
355 0.989066198087776
356 0.989066198087776
357 0.989066198087776
358 0.989066198087776
359 0.989066198087776
360 0.989066198087776
361 0.989066198087776
362 0.989066198087776
363 0.989307488052642
364 0.989307488052642
365 0.989307488052642
366 0.989307488052642
367 0.989307488052642
368 0.989307488052642
369 0.989542665751817
370 0.989542665751817
371 0.989542665751817
372 0.989542665751817
373 0.989542665751817
374 0.989542665751817
375 0.989542665751817
376 0.989542665751817
377 0.989542665751817
378 0.989542665751817
379 0.989542665751817
380 0.989542665751817
381 0.989542665751817
382 0.989542665751817
383 0.989542665751817
384 0.989542665751817
385 0.989542665751817
386 0.989542665751817
387 0.989542665751817
388 0.989542665751817
389 0.989542665751817
390 0.989542665751817
391 0.989542665751817
392 0.989542665751817
393 0.989542665751817
394 0.989542665751817
395 0.989542665751817
396 0.989779045164804
397 0.989779045164804
398 0.989779045164804
399 0.990008088547518
400 0.990229391643316
401 0.990229391643316
402 0.990229391643316
403 0.990229391643316
404 0.990229391643316
405 0.990229391643316
406 0.990229391643316
407 0.990229391643316
408 0.990229391643316
409 0.990229391643316
410 0.990229391643316
411 0.99044598946989
412 0.99044598946989
413 0.99044598946989
414 0.99044598946989
415 0.99044598946989
416 0.99044598946989
417 0.99044598946989
418 0.99044598946989
419 0.99044598946989
420 0.99044598946989
421 0.99044598946989
422 0.99044598946989
423 0.99044598946989
424 0.99044598946989
425 0.99044598946989
426 0.99044598946989
427 0.99044598946989
428 0.99044598946989
429 0.99044598946989
430 0.99044598946989
431 0.990659169163579
432 0.990659169163579
433 0.990865644752371
434 0.990865644752371
435 0.990865644752371
436 0.990865644752371
437 0.990865644752371
438 0.990865644752371
439 0.990865644752371
440 0.991066329582199
441 0.991066329582199
442 0.991066329582199
443 0.991066329582199
444 0.991066329582199
445 0.991066329582199
446 0.991066329582199
447 0.991066329582199
448 0.991066329582199
449 0.991066329582199
450 0.991066329582199
451 0.991066329582199
452 0.991066329582199
453 0.991066329582199
454 0.991262240827129
455 0.991262240827129
456 0.99145212949583
457 0.991636068703641
458 0.991636068703641
459 0.991636068703641
460 0.991814586984164
461 0.991814586984164
462 0.991814586984164
463 0.991987773233549
464 0.992155579748503
465 0.992318179941293
466 0.992318179941293
467 0.992318179941293
468 0.992318179941293
469 0.992318179941293
470 0.992476185665925
471 0.992476185665925
472 0.992476185665925
473 0.992629777913996
474 0.992778656270844
475 0.992778656270844
476 0.992778656270844
477 0.992778656270844
478 0.992778656270844
479 0.992778656270844
480 0.992778656270844
481 0.992778656270844
482 0.992924068679318
483 0.993065065517735
484 0.993065065517735
485 0.993065065517735
486 0.993065065517735
487 0.993202330179712
488 0.993202330179712
489 0.993202330179712
490 0.993202330179712
491 0.993202330179712
492 0.993202330179712
493 0.993202330179712
494 0.993202330179712
495 0.993336482010455
496 0.993336482010455
497 0.993336482010455
498 0.993336482010455
499 0.993336482010455
500 0.993336482010455
501 0.993336482010455
502 0.993336482010455
503 0.993467837620471
504 0.993467837620471
505 0.993467837620471
506 0.993467837620471
507 0.993467837620471
508 0.993467837620471
509 0.993467837620471
510 0.993467837620471
511 0.993467837620471
512 0.993467837620471
513 0.993467837620471
514 0.993596724983177
515 0.993596724983177
516 0.993721940806331
517 0.993843498164373
518 0.993961507802568
519 0.994076076994929
520 0.994076076994929
521 0.994187550933814
522 0.994187550933814
523 0.994187550933814
524 0.994187550933814
525 0.994187550933814
526 0.99429636192668
527 0.99429636192668
528 0.994402150424893
529 0.994402150424893
530 0.994402150424893
531 0.994505243469281
532 0.994505243469281
533 0.994505243469281
534 0.994605603616528
535 0.994605603616528
536 0.994703321076973
537 0.994703321076973
538 0.994798471452494
539 0.994890906476747
540 0.994890906476747
541 0.994980840806052
542 0.994980840806052
543 0.994980840806052
544 0.994980840806052
545 0.994980840806052
546 0.994980840806052
547 0.995068945309962
548 0.995068945309962
549 0.995068945309962
550 0.995068945309962
551 0.995068945309962
552 0.995068945309962
553 0.995068945309962
554 0.995155489343811
555 0.995239604160325
556 0.995239604160325
557 0.995321481138792
558 0.995401066873915
559 0.995478427726755
560 0.995478427726755
561 0.995478427726755
562 0.995553978566389
563 0.995553978566389
564 0.995553978566389
565 0.995553978566389
566 0.995553978566389
567 0.995628020428617
568 0.995628020428617
569 0.995628020428617
570 0.995628020428617
571 0.995628020428617
572 0.995628020428617
573 0.995628020428617
574 0.995628020428617
575 0.995701021502176
576 0.995701021502176
577 0.995701021502176
578 0.995772244488889
579 0.995772244488889
580 0.995772244488889
581 0.995841725969961
582 0.995841725969961
583 0.99590942812592
584 0.99590942812592
585 0.99590942812592
586 0.99590942812592
587 0.99590942812592
588 0.99590942812592
589 0.99590942812592
590 0.99590942812592
591 0.995976110790009
592 0.995976110790009
593 0.995976110790009
594 0.995976110790009
595 0.995976110790009
596 0.995976110790009
597 0.995976110790009
598 0.995976110790009
599 0.99604206479065
600 0.996106247332646
601 0.996106247332646
602 0.996106247332646
603 0.996106247332646
604 0.996106247332646
605 0.996169272249747
606 0.996169272249747
607 0.996169272249747
608 0.99623087936948
609 0.99623087936948
610 0.99623087936948
611 0.996291115456216
612 0.996291115456216
613 0.996291115456216
614 0.996291115456216
615 0.996291115456216
616 0.996291115456216
617 0.996291115456216
618 0.996291115456216
619 0.996350560002126
620 0.99640843724183
621 0.99640843724183
622 0.99640843724183
623 0.996464982185514
624 0.996520041674157
625 0.996573656033888
626 0.996573656033888
627 0.996573656033888
628 0.996573656033888
629 0.996626145161197
630 0.996626145161197
631 0.996626145161197
632 0.996677434858597
633 0.996677434858597
634 0.996677434858597
635 0.996677434858597
636 0.996677434858597
637 0.996677434858597
638 0.996677434858597
639 0.996677434858597
640 0.996677434858597
641 0.996677434858597
642 0.996677434858597
643 0.996677434858597
644 0.996677434858597
645 0.996677434858597
646 0.996677434858597
647 0.996728957762264
648 0.996779155694052
649 0.996779155694052
650 0.996779155694052
651 0.996779155694052
652 0.996828312922766
653 0.996828312922766
654 0.996876289744318
655 0.996876289744318
656 0.99692312327829
657 0.99692312327829
658 0.99692312327829
659 0.99692312327829
660 0.99692312327829
661 0.99692312327829
662 0.996969282115763
663 0.996969282115763
664 0.996969282115763
665 0.996969282115763
666 0.996969282115763
667 0.996969282115763
668 0.996969282115763
669 0.996969282115763
670 0.996969282115763
671 0.997015031604237
672 0.997015031604237
673 0.997015031604237
674 0.997015031604237
675 0.997015031604237
676 0.997015031604237
677 0.997015031604237
678 0.997060118799495
679 0.997060118799495
680 0.997060118799495
681 0.997060118799495
682 0.997060118799495
683 0.997104398148514
684 0.997104398148514
685 0.997104398148514
686 0.997104398148514
687 0.997104398148514
688 0.997104398148514
689 0.997104398148514
690 0.997104398148514
691 0.997104398148514
692 0.997104398148514
693 0.997148232977069
694 0.997148232977069
695 0.997148232977069
696 0.997191104372889
697 0.997232917746287
698 0.997273700039817
699 0.997273700039817
700 0.997273700039817
701 0.997273700039817
702 0.997273700039817
703 0.997273700039817
704 0.997273700039817
705 0.997273700039817
706 0.997273700039817
707 0.997314095135447
708 0.997314095135447
709 0.997314095135447
710 0.997353605742408
711 0.997353605742408
712 0.997353605742408
713 0.997353605742408
714 0.997353605742408
715 0.997353605742408
716 0.997392472302306
717 0.997430394862673
718 0.997430394862673
719 0.997467443713252
720 0.997467443713252
721 0.997467443713252
722 0.997467443713252
723 0.997467443713252
724 0.997503825209823
725 0.997503825209823
726 0.997503825209823
727 0.997503825209823
728 0.997503825209823
729 0.997503825209823
730 0.997503825209823
731 0.997503825209823
732 0.997539880632853
733 0.997539880632853
734 0.997539880632853
735 0.997539880632853
736 0.997539880632853
737 0.997539880632853
738 0.997539880632853
739 0.997539880632853
740 0.997539880632853
741 0.997575611109569
742 0.997575611109569
743 0.997575611109569
744 0.997575611109569
745 0.997575611109569
746 0.997575611109569
747 0.997575611109569
748 0.997610856859546
749 0.997645267378615
750 0.997678863070909
751 0.997678863070909
752 0.997678863070909
753 0.997678863070909
754 0.997678863070909
755 0.997678863070909
756 0.997678863070909
757 0.997678863070909
758 0.997678863070909
759 0.997678863070909
760 0.997678863070909
761 0.997712196425564
762 0.997712196425564
763 0.997712196425564
764 0.997712196425564
765 0.997712196425564
766 0.997712196425564
767 0.997712196425564
768 0.997744961823018
769 0.997744961823018
770 0.997744961823018
771 0.997744961823018
772 0.997744961823018
773 0.997744961823018
774 0.997744961823018
775 0.997744961823018
776 0.997744961823018
777 0.997744961823018
778 0.997777506339022
779 0.997777506339022
780 0.997777506339022
781 0.997777506339022
782 0.997777506339022
783 0.997777506339022
784 0.997809487928069
785 0.997840731438664
786 0.997840731438664
787 0.997840731438664
788 0.997840731438664
789 0.99787140832108
790 0.99787140832108
791 0.99787140832108
792 0.99787140832108
793 0.99787140832108
794 0.99787140832108
795 0.99787140832108
796 0.99787140832108
797 0.99787140832108
798 0.997901753738071
799 0.997901753738071
800 0.997931453008588
801 0.997931453008588
802 0.997931453008588
803 0.99796056572144
804 0.99796056572144
805 0.99796056572144
806 0.99796056572144
807 0.99796056572144
808 0.99796056572144
809 0.99796056572144
810 0.99796056572144
811 0.99796056572144
812 0.99796056572144
813 0.99796056572144
814 0.99796056572144
815 0.99796056572144
816 0.99796056572144
817 0.99796056572144
818 0.99796056572144
819 0.99796056572144
820 0.99796056572144
821 0.99796056572144
822 0.99796056572144
823 0.99796056572144
824 0.99796056572144
825 0.99796056572144
826 0.99796056572144
827 0.99796056572144
828 0.99796056572144
829 0.99796056572144
830 0.997989976360332
831 0.998018729689163
832 0.998018729689163
833 0.998046907416807
834 0.998046907416807
835 0.998074487091999
836 0.998074487091999
837 0.998074487091999
838 0.998074487091999
839 0.998074487091999
840 0.998074487091999
841 0.998074487091999
842 0.998101731626767
843 0.998128372155576
844 0.998128372155576
845 0.998128372155576
846 0.998128372155576
847 0.998128372155576
848 0.998154596608473
849 0.998154596608473
850 0.998180270379979
851 0.998180270379979
852 0.998180270379979
853 0.998180270379979
854 0.998180270379979
855 0.998180270379979
856 0.998180270379979
857 0.998180270379979
858 0.998180270379979
859 0.998205711285533
860 0.998205711285533
861 0.998205711285533
862 0.998205711285533
863 0.998230699417685
864 0.998230699417685
865 0.998230699417685
866 0.998255192540776
867 0.998255192540776
868 0.998279176858152
869 0.998302638462234
870 0.998302638462234
871 0.998302638462234
872 0.998325694817935
873 0.998325694817935
874 0.998348276784606
875 0.998348276784606
876 0.998348276784606
877 0.998348276784606
878 0.998348276784606
879 0.998348276784606
880 0.998370550416597
881 0.998370550416597
882 0.998370550416597
883 0.998370550416597
884 0.998392442893645
885 0.998392442893645
886 0.998392442893645
887 0.998392442893645
888 0.998392442893645
889 0.998392442893645
890 0.998392442893645
891 0.998414082919304
892 0.998414082919304
893 0.998414082919304
894 0.998435346502273
895 0.998435346502273
896 0.998435346502273
897 0.998435346502273
898 0.998435346502273
899 0.998456291189929
900 0.998456291189929
901 0.998456291189929
902 0.998456291189929
903 0.998476865525312
904 0.998476865525312
905 0.99849704257864
906 0.998516790092553
907 0.998516790092553
908 0.998516790092553
909 0.998516790092553
910 0.998536210936792
911 0.998555219618092
912 0.998555219618092
913 0.998555219618092
914 0.998555219618092
915 0.998555219618092
916 0.998555219618092
917 0.998573967174081
918 0.998573967174081
919 0.998573967174081
920 0.99859236515398
921 0.99859236515398
922 0.99859236515398
923 0.998610454535647
924 0.998610454535647
925 0.998628186145924
926 0.998628186145924
927 0.998628186145924
928 0.998628186145924
929 0.998628186145924
930 0.99864567255703
931 0.9986627923661
932 0.9986627923661
933 0.9986627923661
934 0.9986627923661
935 0.9986627923661
936 0.9986627923661
937 0.998679681353051
938 0.998679681353051
939 0.998679681353051
940 0.998679681353051
941 0.998679681353051
942 0.998679681353051
943 0.998679681353051
944 0.998679681353051
945 0.998679681353051
946 0.998679681353051
947 0.998679681353051
948 0.998679681353051
949 0.998679681353051
950 0.998679681353051
951 0.998696600395137
952 0.998713169153606
953 0.998713169153606
954 0.998713169153606
955 0.998713169153606
956 0.998713169153606
957 0.998729486483746
958 0.998729486483746
959 0.998729486483746
960 0.998729486483746
961 0.998729486483746
962 0.998745553321409
963 0.998745553321409
964 0.998761323454534
965 0.998761323454534
966 0.998761323454534
967 0.998776810550763
968 0.998776810550763
969 0.998776810550763
970 0.998776810550763
971 0.998776810550763
972 0.998776810550763
973 0.998776810550763
974 0.998776810550763
975 0.99879216188541
976 0.998807199812428
977 0.998807199812428
978 0.998807199812428
979 0.998821984387767
980 0.998821984387767
981 0.998821984387767
982 0.998821984387767
983 0.998836530444293
984 0.998836530444293
985 0.998836530444293
986 0.998836530444293
987 0.998850841162445
988 0.998850841162445
989 0.998850841162445
990 0.998850841162445
991 0.998850841162445
992 0.998850841162445
993 0.998850841162445
994 0.998850841162445
995 0.998850841162445
996 0.998850841162445
997 0.99886506828635
998 0.998879008572951
999 0.998892667963217
};
\addlegendentry{Q(1,1)}
\addplot [semithick, green!50!black, dashed]
table {%
0 0
1 -1
2 -0.999999999993755
3 -0.999999999993755
4 -0.999999999993755
5 -1.05840256957451
6 -1.05840256957451
7 -1.05840256957451
8 -1.05840256957451
9 -1.05840256957451
10 -1.05840256957451
11 -1.05840256957451
12 -1.06604628431297
13 -1.06604628431297
14 -1.07378378034478
15 -1.07967936218016
16 -1.07967936218016
17 -1.08551300858334
18 -1.08551300858334
19 -1.08551300858334
20 -1.08668540703663
21 -1.08763184233845
22 -1.08763184233845
23 -1.08763184233845
24 -1.08763184233845
25 -1.08557348029236
26 -1.08557348029236
27 -1.08341923647809
28 -1.08341923647809
29 -1.08341923647809
30 -1.08341923647809
31 -1.08090399035218
32 -1.08090399035218
33 -1.07914231808537
34 -1.07914231808537
35 -1.07738918923441
36 -1.07738918923441
37 -1.07738918923441
38 -1.07738918923441
39 -1.07579853985882
40 -1.07441412218131
41 -1.07441412218131
42 -1.07273819280212
43 -1.07127029311176
44 -1.07127029311176
45 -1.07127029311176
46 -1.07127029311176
47 -1.07127029311176
48 -1.06945125647415
49 -1.06945125647415
50 -1.06754247668714
51 -1.06754247668714
52 -1.06754247668714
53 -1.06538136648171
54 -1.06538136648171
55 -1.06538136648171
56 -1.06538136648171
57 -1.06538136648171
58 -1.06328988574795
59 -1.06328988574795
60 -1.06328988574795
61 -1.06328988574795
62 -1.06328988574795
63 -1.06328988574795
64 -1.06328988574795
65 -1.06328988574795
66 -1.06085259983104
67 -1.06085259983104
68 -1.06085259983104
69 -1.05849195039806
70 -1.05849195039806
71 -1.05849195039806
72 -1.05849195039806
73 -1.05849195039806
74 -1.05849195039806
75 -1.05604615384935
76 -1.05604615384935
77 -1.05604615384935
78 -1.05604615384935
79 -1.05604615384935
80 -1.05394706084945
81 -1.05202650952944
82 -1.05202650952944
83 -1.05022584912998
84 -1.05022584912998
85 -1.05022584912998
86 -1.05022584912998
87 -1.05022584912998
88 -1.05022584912998
89 -1.05022584912998
90 -1.04849384821043
91 -1.0468993908762
92 -1.0468993908762
93 -1.0468993908762
94 -1.04539537926303
95 -1.04400781097071
96 -1.04400781097071
97 -1.04400781097071
98 -1.04400781097071
99 -1.04400781097071
100 -1.0426482805274
101 -1.0426482805274
102 -1.0426482805274
103 -1.0426482805274
104 -1.0426482805274
105 -1.04134735806515
106 -1.04134735806515
107 -1.04134735806515
108 -1.04134735806515
109 -1.04014363382851
110 -1.04014363382851
111 -1.04014363382851
112 -1.04014363382851
113 -1.04014363382851
114 -1.04014363382851
115 -1.04014363382851
116 -1.04014363382851
117 -1.03891054434482
118 -1.03776155171911
119 -1.03776155171911
120 -1.03776155171911
121 -1.03776155171911
122 -1.03665510868708
123 -1.03562231728705
124 -1.03562231728705
125 -1.03464762113158
126 -1.03373689694284
127 -1.03373689694284
128 -1.03373689694284
129 -1.03286704843491
130 -1.03286704843491
131 -1.03286704843491
132 -1.03200292351868
133 -1.03200292351868
134 -1.03200292351868
135 -1.03200292351868
136 -1.03119829287193
137 -1.03119829287193
138 -1.03119829287193
139 -1.03119829287193
140 -1.03119829287193
141 -1.03037521712012
142 -1.03037521712012
143 -1.03037521712012
144 -1.03037521712012
145 -1.02958687327929
146 -1.02958687327929
147 -1.02883041930613
148 -1.02883041930613
149 -1.02883041930613
150 -1.02883041930613
151 -1.02883041930613
152 -1.02883041930613
153 -1.02810443547583
154 -1.02810443547583
155 -1.02810443547583
156 -1.02810443547583
157 -1.02810443547583
158 -1.02810443547583
159 -1.02810443547583
160 -1.02738800617903
161 -1.02738800617903
162 -1.02738800617903
163 -1.0267005664466
164 -1.0267005664466
165 -1.0267005664466
166 -1.0267005664466
167 -1.0267005664466
168 -1.0267005664466
169 -1.0267005664466
170 -1.0260223997818
171 -1.0260223997818
172 -1.02537615448618
173 -1.02537615448618
174 -1.02537615448618
175 -1.0247498506958
176 -1.0247498506958
177 -1.02415705413202
178 -1.02415705413202
179 -1.02415705413202
180 -1.02415705413202
181 -1.02358588405724
182 -1.02304501080998
183 -1.02304501080998
184 -1.02304501080998
185 -1.02304501080998
186 -1.02304501080998
187 -1.02304501080998
188 -1.02250519232717
189 -1.02250519232717
190 -1.02250519232717
191 -1.02250519232717
192 -1.02250519232717
193 -1.02250519232717
194 -1.02196895831
195 -1.02196895831
196 -1.02145320029945
197 -1.02145320029945
198 -1.02145320029945
199 -1.02145320029945
200 -1.02094546630395
201 -1.02046316550684
202 -1.02046316550684
203 -1.02046316550684
204 -1.02046316550684
205 -1.02046316550684
206 -1.02046316550684
207 -1.02046316550684
208 -1.02046316550684
209 -1.01998367644481
210 -1.01998367644481
211 -1.01952292111278
212 -1.01952292111278
213 -1.01952292111278
214 -1.01952292111278
215 -1.01907538350195
216 -1.01907538350195
217 -1.01907538350195
218 -1.01864164872945
219 -1.01864164872945
220 -1.01822752093755
221 -1.01822752093755
222 -1.01822752093755
223 -1.01822752093755
224 -1.01822752093755
225 -1.01822752093755
226 -1.01822752093755
227 -1.01822752093755
228 -1.01781375995749
229 -1.01781375995749
230 -1.01781375995749
231 -1.01781375995749
232 -1.01781375995749
233 -1.01781375995749
234 -1.01740592140926
235 -1.01701675848354
236 -1.01701675848354
237 -1.01701675848354
238 -1.01701675848354
239 -1.01701675848354
240 -1.01701675848354
241 -1.01663275116717
242 -1.01626603441385
243 -1.01626603441385
244 -1.01626603441385
245 -1.01626603441385
246 -1.0159094802307
247 -1.01556879309623
248 -1.01556879309623
249 -1.01556879309623
250 -1.01556879309623
251 -1.01556879309623
252 -1.01523522660441
253 -1.01491630124599
254 -1.01491630124599
255 -1.01491630124599
256 -1.01460815036263
257 -1.01460815036263
258 -1.01460815036263
259 -1.01460815036263
260 -1.01460815036263
261 -1.01460815036263
262 -1.01460815036263
263 -1.01430287688122
264 -1.01430287688122
265 -1.01400844510293
266 -1.01372657142712
267 -1.01372657142712
268 -1.01372657142712
269 -1.01372657142712
270 -1.0134526448626
271 -1.01319027802991
272 -1.01293895961619
273 -1.01293895961619
274 -1.01293895961619
275 -1.01293895961619
276 -1.01269319504376
277 -1.01269319504376
278 -1.0124555027057
279 -1.0124555027057
280 -1.0124555027057
281 -1.0122236905063
282 -1.0122236905063
283 -1.01199961076278
284 -1.01199961076278
285 -1.01178298897313
286 -1.01157523063227
287 -1.01157523063227
288 -1.0113742700705
289 -1.0113742700705
290 -1.01117943913883
291 -1.01117943913883
292 -1.01099054920413
293 -1.01099054920413
294 -1.01099054920413
295 -1.01080564775021
296 -1.01080564775021
297 -1.01080564775021
298 -1.0106253727452
299 -1.0106253727452
300 -1.0106253727452
301 -1.0106253727452
302 -1.0106253727452
303 -1.0106253727452
304 -1.01044589738737
305 -1.01027350063505
306 -1.01027350063505
307 -1.01027350063505
308 -1.01010471204364
309 -1.01010471204364
310 -1.01010471204364
311 -1.01010471204364
312 -1.01010471204364
313 -1.01010471204364
314 -1.00993549592086
315 -1.00993549592086
316 -1.00977132281201
317 -1.00977132281201
318 -1.00977132281201
319 -1.00977132281201
320 -1.00977132281201
321 -1.00960841780613
322 -1.00960841780613
323 -1.00945076279845
324 -1.00945076279845
325 -1.00945076279845
326 -1.00945076279845
327 -1.00929546174201
328 -1.0091460368039
329 -1.0091460368039
330 -1.00900128828657
331 -1.00900128828657
332 -1.00900128828657
333 -1.00900128828657
334 -1.00885889433815
335 -1.00885889433815
336 -1.00885889433815
337 -1.00885889433815
338 -1.00885889433815
339 -1.00885889433815
340 -1.00885889433815
341 -1.00885889433815
342 -1.00885889433815
343 -1.00885889433815
344 -1.008712539991
345 -1.00857156620181
346 -1.00857156620181
347 -1.00857156620181
348 -1.00857156620181
349 -1.0084326813216
350 -1.0084326813216
351 -1.0084326813216
352 -1.0084326813216
353 -1.00829598907738
354 -1.00829598907738
355 -1.00829598907738
356 -1.008162526743
357 -1.008162526743
358 -1.00803307856894
359 -1.00803307856894
360 -1.00803307856894
361 -1.00803307856894
362 -1.00803307856894
363 -1.00803307856894
364 -1.00803307856894
365 -1.00803307856894
366 -1.00803307856894
367 -1.00790206559209
368 -1.00790206559209
369 -1.00790206559209
370 -1.00790206559209
371 -1.00790206559209
372 -1.00790206559209
373 -1.00790206559209
374 -1.00790206559209
375 -1.00790206559209
376 -1.00790206559209
377 -1.00790206559209
378 -1.00776912187127
379 -1.00776912187127
380 -1.00776912187127
381 -1.00776912187127
382 -1.00763910769386
383 -1.00763910769386
384 -1.00751303841473
385 -1.00751303841473
386 -1.00751303841473
387 -1.00751303841473
388 -1.00751303841473
389 -1.00751303841473
390 -1.00738880412707
391 -1.00738880412707
392 -1.00726837308019
393 -1.00726837308019
394 -1.00726837308019
395 -1.00715120426865
396 -1.00715120426865
397 -1.00715120426865
398 -1.00715120426865
399 -1.00715120426865
400 -1.00715120426865
401 -1.00715120426865
402 -1.00715120426865
403 -1.0070334211485
404 -1.0070334211485
405 -1.0070334211485
406 -1.0070334211485
407 -1.0070334211485
408 -1.0070334211485
409 -1.0070334211485
410 -1.0070334211485
411 -1.0070334211485
412 -1.00691591963737
413 -1.00680231818366
414 -1.00669248213195
415 -1.00658628166152
416 -1.00658628166152
417 -1.00658628166152
418 -1.00648280329665
419 -1.00648280329665
420 -1.00638235101793
421 -1.00628519669985
422 -1.00628519669985
423 -1.00619085451235
424 -1.00609959717818
425 -1.00601131981895
426 -1.00601131981895
427 -1.00601131981895
428 -1.00601131981895
429 -1.0059247705375
430 -1.0059247705375
431 -1.0059247705375
432 -1.0059247705375
433 -1.0059247705375
434 -1.0059247705375
435 -1.00583830015087
436 -1.00575461276608
437 -1.00567361529756
438 -1.00559521789443
439 -1.00559521789443
440 -1.00559521789443
441 -1.00551819694728
442 -1.00544363566545
443 -1.00544363566545
444 -1.00537110845824
445 -1.00537110845824
446 -1.00530055571278
447 -1.00523224169882
448 -1.00523224169882
449 -1.00523224169882
450 -1.00523224169882
451 -1.00523224169882
452 -1.00523224169882
453 -1.00516447605971
454 -1.00516447605971
455 -1.00516447605971
456 -1.00516447605971
457 -1.00516447605971
458 -1.0050963453692
459 -1.0050963453692
460 -1.0050963453692
461 -1.0050963453692
462 -1.00502898996913
463 -1.00502898996913
464 -1.00502898996913
465 -1.00502898996913
466 -1.00496181365313
467 -1.00489671663357
468 -1.00489671663357
469 -1.0048333523626
470 -1.0048333523626
471 -1.0048333523626
472 -1.0048333523626
473 -1.0048333523626
474 -1.0048333523626
475 -1.0048333523626
476 -1.00476928299619
477 -1.00470717306205
478 -1.00464696037253
479 -1.00458858478755
480 -1.00458858478755
481 -1.00458858478755
482 -1.00458858478755
483 -1.00458858478755
484 -1.00453015833716
485 -1.00453015833716
486 -1.00453015833716
487 -1.00453015833716
488 -1.00447235906308
489 -1.00447235906308
490 -1.00447235906308
491 -1.00441568242443
492 -1.00441568242443
493 -1.00441568242443
494 -1.00436020431296
495 -1.00436020431296
496 -1.00436020431296
497 -1.00436020431296
498 -1.00436020431296
499 -1.00436020431296
500 -1.00436020431296
501 -1.00436020431296
502 -1.00436020431296
503 -1.00436020431296
504 -1.00436020431296
505 -1.00430329707481
506 -1.00430329707481
507 -1.00430329707481
508 -1.00430329707481
509 -1.00424736221015
510 -1.00424736221015
511 -1.00419276990093
512 -1.00419276990093
513 -1.00419276990093
514 -1.00419276990093
515 -1.00419276990093
516 -1.00419276990093
517 -1.00419276990093
518 -1.00419276990093
519 -1.00419276990093
520 -1.00419276990093
521 -1.00419276990093
522 -1.00413638072495
523 -1.00408162847508
524 -1.00408162847508
525 -1.00408162847508
526 -1.00408162847508
527 -1.00408162847508
528 -1.00408162847508
529 -1.00408162847508
530 -1.00408162847508
531 -1.00408162847508
532 -1.00408162847508
533 -1.00408162847508
534 -1.00408162847508
535 -1.00408162847508
536 -1.00408162847508
537 -1.00408162847508
538 -1.00408162847508
539 -1.00408162847508
540 -1.00402410982422
541 -1.00402410982422
542 -1.00402410982422
543 -1.00402410982422
544 -1.00402410982422
545 -1.00402410982422
546 -1.00396721218202
547 -1.00396721218202
548 -1.00396721218202
549 -1.00391149244249
550 -1.00391149244249
551 -1.003857088811
552 -1.003857088811
553 -1.00380396835944
554 -1.00380396835944
555 -1.00380396835944
556 -1.00375178283674
557 -1.00375178283674
558 -1.00375178283674
559 -1.00375178283674
560 -1.00375178283674
561 -1.00375178283674
562 -1.00375178283674
563 -1.00369965274137
564 -1.00369965274137
565 -1.00364882422645
566 -1.00364882422645
567 -1.00364882422645
568 -1.00364882422645
569 -1.00364882422645
570 -1.00364882422645
571 -1.00359841169899
572 -1.00354939029329
573 -1.00354939029329
574 -1.00350149214222
575 -1.00350149214222
576 -1.00350149214222
577 -1.00345453803239
578 -1.00345453803239
579 -1.00340864608631
580 -1.00336401059702
581 -1.00336401059702
582 -1.00336401059702
583 -1.00336401059702
584 -1.00332001964931
585 -1.00332001964931
586 -1.00332001964931
587 -1.00327685958643
588 -1.0032348720607
589 -1.00319402411868
590 -1.00319402411868
591 -1.00319402411868
592 -1.00319402411868
593 -1.00319402411868
594 -1.00319402411868
595 -1.00319402411868
596 -1.0031532266616
597 -1.0031532266616
598 -1.0031532266616
599 -1.0031532266616
600 -1.0031532266616
601 -1.0031532266616
602 -1.0031532266616
603 -1.0031532266616
604 -1.0031532266616
605 -1.0031532266616
606 -1.0031532266616
607 -1.00311167660228
608 -1.00311167660228
609 -1.00311167660228
610 -1.00311167660228
611 -1.00311167660228
612 -1.00307055548609
613 -1.00303052554645
614 -1.00303052554645
615 -1.00303052554645
616 -1.00303052554645
617 -1.00303052554645
618 -1.00303052554645
619 -1.00303052554645
620 -1.00303052554645
621 -1.00303052554645
622 -1.00299038474901
623 -1.00299038474901
624 -1.00299038474901
625 -1.00299038474901
626 -1.00295080418934
627 -1.00291226060725
628 -1.00287472592313
629 -1.00287472592313
630 -1.00283801534433
631 -1.00280226309456
632 -1.00280226309456
633 -1.00280226309456
634 -1.00280226309456
635 -1.00280226309456
636 -1.00276688543662
637 -1.00276688543662
638 -1.00276688543662
639 -1.00276688543662
640 -1.00273204020115
641 -1.00269809655524
642 -1.00269809655524
643 -1.00269809655524
644 -1.00269809655524
645 -1.00269809655524
646 -1.00269809655524
647 -1.00269809655524
648 -1.00269809655524
649 -1.00269809655524
650 -1.00266393378115
651 -1.00266393378115
652 -1.00266393378115
653 -1.00263040500689
654 -1.00263040500689
655 -1.00263040500689
656 -1.00263040500689
657 -1.00263040500689
658 -1.00263040500689
659 -1.00263040500689
660 -1.00263040500689
661 -1.00263040500689
662 -1.00263040500689
663 -1.00263040500689
664 -1.00263040500689
665 -1.00263040500689
666 -1.00263040500689
667 -1.00263040500689
668 -1.00263040500689
669 -1.00263040500689
670 -1.00259590845875
671 -1.00259590845875
672 -1.00256214990752
673 -1.00252924113789
674 -1.00252924113789
675 -1.00252924113789
676 -1.00252924113789
677 -1.00249687351149
678 -1.00249687351149
679 -1.00249687351149
680 -1.00249687351149
681 -1.00246498079223
682 -1.00246498079223
683 -1.00246498079223
684 -1.00246498079223
685 -1.00246498079223
686 -1.00246498079223
687 -1.00246498079223
688 -1.00243335480313
689 -1.00243335480313
690 -1.00243335480313
691 -1.00243335480313
692 -1.00240226285014
693 -1.00240226285014
694 -1.00237181474775
695 -1.00237181474775
696 -1.00237181474775
697 -1.00237181474775
698 -1.00237181474775
699 -1.00234170082648
700 -1.00234170082648
701 -1.00234170082648
702 -1.00231214132498
703 -1.00228330780957
704 -1.00225518188064
705 -1.00222774561969
706 -1.00222774561969
707 -1.00222774561969
708 -1.00222774561969
709 -1.00222774561969
710 -1.00222774561969
711 -1.00222774561969
712 -1.00222774561969
713 -1.00222774561969
714 -1.00222774561969
715 -1.00220021334528
716 -1.00220021334528
717 -1.00220021334528
718 -1.00220021334528
719 -1.00220021334528
720 -1.00220021334528
721 -1.00217292323918
722 -1.00214629336955
723 -1.00212030725902
724 -1.00212030725902
725 -1.00209484655732
726 -1.00209484655732
727 -1.00206987820273
728 -1.00206987820273
729 -1.00204539239313
730 -1.00204539239313
731 -1.00202137952257
732 -1.00202137952257
733 -1.00202137952257
734 -1.00202137952257
735 -1.00202137952257
736 -1.00202137952257
737 -1.00202137952257
738 -1.00202137952257
739 -1.00202137952257
740 -1.00199729329292
741 -1.00199729329292
742 -1.00199729329292
743 -1.00199729329292
744 -1.00197352516024
745 -1.00197352516024
746 -1.00197352516024
747 -1.00197352516024
748 -1.00197352516024
749 -1.00197352516024
750 -1.00197352516024
751 -1.00197352516024
752 -1.00197352516024
753 -1.00197352516024
754 -1.00194963991702
755 -1.00194963991702
756 -1.00194963991702
757 -1.00194963991702
758 -1.00194963991702
759 -1.00192608872852
760 -1.00190309107706
761 -1.00190309107706
762 -1.00188054141323
763 -1.00188054141323
764 -1.00188054141323
765 -1.00188054141323
766 -1.00188054141323
767 -1.00188054141323
768 -1.00188054141323
769 -1.00188054141323
770 -1.00188054141323
771 -1.00185815588607
772 -1.00185815588607
773 -1.00185815588607
774 -1.00185815588607
775 -1.00183601006617
776 -1.00181437867425
777 -1.00181437867425
778 -1.00181437867425
779 -1.00181437867425
780 -1.00181437867425
781 -1.00181437867425
782 -1.00181437867425
783 -1.00181437867425
784 -1.00181437867425
785 -1.00181437867425
786 -1.00179267020057
787 -1.00179267020057
788 -1.00179267020057
789 -1.00179267020057
790 -1.0017712601217
791 -1.0017712601217
792 -1.0017712601217
793 -1.0017712601217
794 -1.0017712601217
795 -1.0017712601217
796 -1.0017712601217
797 -1.0017712601217
798 -1.0017712601217
799 -1.00174988995528
800 -1.00174988995528
801 -1.00172892816857
802 -1.00170844434701
803 -1.00170844434701
804 -1.00170844434701
805 -1.00170844434701
806 -1.00168823902292
807 -1.00168823902292
808 -1.00168823902292
809 -1.0016683849301
810 -1.0016683849301
811 -1.0016683849301
812 -1.0016683849301
813 -1.00164884588694
814 -1.00162974865505
815 -1.00162974865505
816 -1.00162974865505
817 -1.00161097945847
818 -1.00161097945847
819 -1.00159260425521
820 -1.00157464283025
821 -1.00155708558785
822 -1.00153992316143
823 -1.00153992316143
824 -1.00152311653805
825 -1.00152311653805
826 -1.00150665778753
827 -1.00150665778753
828 -1.00149053916943
829 -1.00147478128729
830 -1.00147478128729
831 -1.00147478128729
832 -1.00147478128729
833 -1.00147478128729
834 -1.00145906434401
835 -1.00145906434401
836 -1.00144362263874
837 -1.00144362263874
838 -1.00142845098197
839 -1.00142845098197
840 -1.00142845098197
841 -1.00141347449672
842 -1.00141347449672
843 -1.00141347449672
844 -1.00141347449672
845 -1.00141347449672
846 -1.00139858334737
847 -1.00139858334737
848 -1.00139858334737
849 -1.00138388341409
850 -1.00138388341409
851 -1.00138388341409
852 -1.00138388341409
853 -1.00136934087052
854 -1.00136934087052
855 -1.00136934087052
856 -1.00135499118333
857 -1.0013409566925
858 -1.0013409566925
859 -1.0013409566925
860 -1.0013409566925
861 -1.0013409566925
862 -1.00132700752309
863 -1.00132700752309
864 -1.00131329644033
865 -1.00131329644033
866 -1.00131329644033
867 -1.00129978697172
868 -1.00129978697172
869 -1.00129978697172
870 -1.00129978697172
871 -1.00129978697172
872 -1.00129978697172
873 -1.00129978697172
874 -1.00129978697172
875 -1.00129978697172
876 -1.00128611767872
877 -1.00128611767872
878 -1.00127271268266
879 -1.00127271268266
880 -1.00127271268266
881 -1.00125948346054
882 -1.00124654015716
883 -1.00124654015716
884 -1.00124654015716
885 -1.00124654015716
886 -1.00123371016333
887 -1.00123371016333
888 -1.00123371016333
889 -1.00123371016333
890 -1.00123371016333
891 -1.00123371016333
892 -1.00123371016333
893 -1.00123371016333
894 -1.00123371016333
895 -1.00123371016333
896 -1.00122072988599
897 -1.00122072988599
898 -1.00122072988599
899 -1.00122072988599
900 -1.00122072988599
901 -1.00122072988599
902 -1.00122072988599
903 -1.00122072988599
904 -1.00122072988599
905 -1.00122072988599
906 -1.00122072988599
907 -1.00120760280034
908 -1.00120760280034
909 -1.00120760280034
910 -1.00120760280034
911 -1.00120760280034
912 -1.00120760280034
913 -1.00119455411258
914 -1.00119455411258
915 -1.00119455411258
916 -1.00119455411258
917 -1.00119455411258
918 -1.00119455411258
919 -1.00119455411258
920 -1.00119455411258
921 -1.00119455411258
922 -1.00119455411258
923 -1.00119455411258
924 -1.00119455411258
925 -1.00119455411258
926 -1.00119455411258
927 -1.00118130996468
928 -1.00118130996468
929 -1.00118130996468
930 -1.00118130996468
931 -1.00118130996468
932 -1.001168176802
933 -1.001168176802
934 -1.00115529335999
935 -1.00115529335999
936 -1.00114265456078
937 -1.00114265456078
938 -1.00113023807534
939 -1.00113023807534
940 -1.00113023807534
941 -1.0011180006648
942 -1.00110601812301
943 -1.00110601812301
944 -1.00110601812301
945 -1.00110601812301
946 -1.00109418287757
947 -1.00108259339205
948 -1.00108259339205
949 -1.00108259339205
950 -1.00108259339205
951 -1.00108259339205
952 -1.00108259339205
953 -1.00107106244886
954 -1.00105976995685
955 -1.00105976995685
956 -1.00104868567261
957 -1.00104868567261
958 -1.00103778967357
959 -1.00102711833341
960 -1.00102711833341
961 -1.00101664174489
962 -1.00101664174489
963 -1.00101664174489
964 -1.00101664174489
965 -1.00100626473029
966 -1.00099610080014
967 -1.00099610080014
968 -1.00099610080014
969 -1.00099610080014
970 -1.00099610080014
971 -1.00099610080014
972 -1.00098598487175
973 -1.00098598487175
974 -1.00097604095802
975 -1.00097604095802
976 -1.00097604095802
977 -1.00097604095802
978 -1.00097604095802
979 -1.00097604095802
980 -1.00097604095802
981 -1.00097604095802
982 -1.00096608195576
983 -1.00096608195576
984 -1.00096608195576
985 -1.00096608195576
986 -1.00096608195576
987 -1.00096608195576
988 -1.00096608195576
989 -1.00096608195576
990 -1.00096608195576
991 -1.00096608195576
992 -1.00095609050165
993 -1.00095609050165
994 -1.00095609050165
995 -1.00094623520163
996 -1.00094623520163
997 -1.00094623520163
998 -1.00094623520163
999 -1.00094623520163
};
\addlegendentry{Q(1,2)}
\addplot [semithick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0
1 0
2 0
3 -0.546491372252958
4 -0.546491372252958
5 -0.546491372252958
6 -0.546491372252958
7 -0.546491372252958
8 -0.546491372252958
9 -0.698875112798664
10 -0.806949497649864
11 -0.806949497649864
12 -0.806949497649864
13 -0.875804936999177
14 -0.875804936999177
15 -0.875804936999177
16 -0.924722414878158
17 -0.924722414878158
18 -0.924722414878158
19 -0.924722414878158
20 -0.924722414878158
21 -0.924722414878158
22 -0.924722414878158
23 -0.924722414878158
24 -0.924722414878158
25 -0.924722414878158
26 -0.924722414878158
27 -0.924722414878158
28 -0.948304554582417
29 -0.948304554582417
30 -0.948304554582417
31 -0.948304554582417
32 -0.96587457777846
33 -0.96587457777846
34 -0.96587457777846
35 -0.96587457777846
36 -0.979901019078834
37 -0.992047153433455
38 -0.992047153433455
39 -0.992047153433455
40 -0.992047153433455
41 -0.992047153433455
42 -0.992047153433455
43 -0.992047153433455
44 -1.00064342177036
45 -1.00064342177036
46 -1.00064342177036
47 -1.00064342177036
48 -1.00064342177036
49 -1.00064342177036
50 -1.00064342177036
51 -1.00064342177036
52 -1.00064342177036
53 -1.00064342177036
54 -1.00064342177036
55 -1.00567793736013
56 -1.00567793736013
57 -1.00996708806826
58 -1.00996708806826
59 -1.00996708806826
60 -1.00996708806826
61 -1.0134324613948
62 -1.0134324613948
63 -1.0134324613948
64 -1.0134324613948
65 -1.0134324613948
66 -1.0134324613948
67 -1.0134324613948
68 -1.0134324613948
69 -1.0134324613948
70 -1.0134324613948
71 -1.0134324613948
72 -1.0134324613948
73 -1.0134324613948
74 -1.0134324613948
75 -1.0134324613948
76 -1.01513916208
77 -1.01669709849004
78 -1.01812024732129
79 -1.01942117452228
80 -1.01942117452228
81 -1.01942117452228
82 -1.01942117452228
83 -1.01942117452228
84 -1.02046356940801
85 -1.02046356940801
86 -1.02136620041221
87 -1.02136620041221
88 -1.02136620041221
89 -1.02136620041221
90 -1.02136620041221
91 -1.02136620041221
92 -1.02202089471454
93 -1.02202089471454
94 -1.02202089471454
95 -1.02202089471454
96 -1.02252622797915
97 -1.02252622797915
98 -1.02252622797915
99 -1.02252622797915
100 -1.02252622797915
101 -1.02252622797915
102 -1.02252622797915
103 -1.02252622797915
104 -1.02278018962493
105 -1.02278018962493
106 -1.0230020483081
107 -1.02320792730902
108 -1.02320792730902
109 -1.02320792730902
110 -1.02336627529948
111 -1.02336627529948
112 -1.02346854429663
113 -1.02346854429663
114 -1.02346854429663
115 -1.02346854429663
116 -1.02346854429663
117 -1.02346854429663
118 -1.02346854429663
119 -1.02346854429663
120 -1.02339562028807
121 -1.02339562028807
122 -1.02339562028807
123 -1.02339562028807
124 -1.02339562028807
125 -1.02339562028807
126 -1.02339562028807
127 -1.02339562028807
128 -1.02339562028807
129 -1.02339562028807
130 -1.02339562028807
131 -1.02339562028807
132 -1.02339562028807
133 -1.02317090168206
134 -1.0229603952167
135 -1.02276314464103
136 -1.02276314464103
137 -1.02276314464103
138 -1.02276314464103
139 -1.02276314464103
140 -1.02276314464103
141 -1.02276314464103
142 -1.02276314464103
143 -1.02247007965705
144 -1.02219479404497
145 -1.02219479404497
146 -1.02219479404497
147 -1.02219479404497
148 -1.02190840781651
149 -1.021639057334
150 -1.021639057334
151 -1.02137559337576
152 -1.02137559337576
153 -1.02137559337576
154 -1.02111352498464
155 -1.02086669412185
156 -1.02086669412185
157 -1.02086669412185
158 -1.02086669412185
159 -1.020595371956
160 -1.020595371956
161 -1.020595371956
162 -1.02032150814255
163 -1.02032150814255
164 -1.02005879732563
165 -1.02005879732563
166 -1.02005879732563
167 -1.02005879732563
168 -1.01978282794359
169 -1.01978282794359
170 -1.01978282794359
171 -1.01978282794359
172 -1.01978282794359
173 -1.01978282794359
174 -1.01978282794359
175 -1.01978282794359
176 -1.01947950454329
177 -1.01947950454329
178 -1.01918913181903
179 -1.01891429928196
180 -1.01891429928196
181 -1.01891429928196
182 -1.01891429928196
183 -1.01891429928196
184 -1.01863162633107
185 -1.01863162633107
186 -1.01863162633107
187 -1.01863162633107
188 -1.01863162633107
189 -1.01863162633107
190 -1.01863162633107
191 -1.01863162633107
192 -1.01831510489799
193 -1.01831510489799
194 -1.01831510489799
195 -1.01831510489799
196 -1.01831510489799
197 -1.01831510489799
198 -1.01831510489799
199 -1.01831510489799
200 -1.01831510489799
201 -1.01831510489799
202 -1.01831510489799
203 -1.01831510489799
204 -1.01796266653992
205 -1.01762767745815
206 -1.01730922705275
207 -1.01730922705275
208 -1.01730922705275
209 -1.01730922705275
210 -1.01730922705275
211 -1.01730922705275
212 -1.01730922705275
213 -1.01730922705275
214 -1.01697841962508
215 -1.01697841962508
216 -1.01697841962508
217 -1.01697841962508
218 -1.01697841962508
219 -1.01665120938714
220 -1.01665120938714
221 -1.01665120938714
222 -1.01665120938714
223 -1.01665120938714
224 -1.01632653123182
225 -1.01601709216681
226 -1.01601709216681
227 -1.01601709216681
228 -1.01601709216681
229 -1.01601709216681
230 -1.01601709216681
231 -1.01601709216681
232 -1.01601709216681
233 -1.01569989515144
234 -1.01569989515144
235 -1.01569989515144
236 -1.01569989515144
237 -1.01569989515144
238 -1.01569989515144
239 -1.01569989515144
240 -1.01538159135289
241 -1.01538159135289
242 -1.01538159135289
243 -1.01507445808695
244 -1.01507445808695
245 -1.01507445808695
246 -1.01507445808695
247 -1.01507445808695
248 -1.01507445808695
249 -1.01507445808695
250 -1.0147678769523
251 -1.0147678769523
252 -1.0147678769523
253 -1.0147678769523
254 -1.01446997888805
255 -1.01446997888805
256 -1.01446997888805
257 -1.01446997888805
258 -1.01446997888805
259 -1.01417658678866
260 -1.0138958721154
261 -1.01362726023394
262 -1.01362726023394
263 -1.01362726023394
264 -1.01362726023394
265 -1.01362726023394
266 -1.01362726023394
267 -1.01336197941827
268 -1.01336197941827
269 -1.01310577495985
270 -1.01310577495985
271 -1.01310577495985
272 -1.01310577495985
273 -1.01285739047349
274 -1.01285739047349
275 -1.01285739047349
276 -1.01285739047349
277 -1.01285739047349
278 -1.01285739047349
279 -1.01285739047349
280 -1.01285739047349
281 -1.01285739047349
282 -1.01285739047349
283 -1.01285739047349
284 -1.01285739047349
285 -1.01285739047349
286 -1.01285739047349
287 -1.01285739047349
288 -1.01285739047349
289 -1.01285739047349
290 -1.01285739047349
291 -1.01285739047349
292 -1.01285739047349
293 -1.01285739047349
294 -1.01285739047349
295 -1.01285739047349
296 -1.0125901822512
297 -1.0125901822512
298 -1.0125901822512
299 -1.0125901822512
300 -1.01233021605346
301 -1.01233021605346
302 -1.01207901224895
303 -1.01183775528118
304 -1.01183775528118
305 -1.01183775528118
306 -1.01183775528118
307 -1.01183775528118
308 -1.01183775528118
309 -1.01183775528118
310 -1.01183775528118
311 -1.01183775528118
312 -1.01183775528118
313 -1.01183775528118
314 -1.01183775528118
315 -1.01183775528118
316 -1.01183775528118
317 -1.01183775528118
318 -1.01183775528118
319 -1.01183775528118
320 -1.01158929613154
321 -1.01158929613154
322 -1.01134991419143
323 -1.01134991419143
324 -1.01134991419143
325 -1.01134991419143
326 -1.01134991419143
327 -1.01134991419143
328 -1.01134991419143
329 -1.01111519846742
330 -1.01111519846742
331 -1.01111519846742
332 -1.01088800224911
333 -1.01088800224911
334 -1.01088800224911
335 -1.01066803619716
336 -1.01066803619716
337 -1.01066803619716
338 -1.01066803619716
339 -1.01066803619716
340 -1.01066803619716
341 -1.01066803619716
342 -1.01066803619716
343 -1.01044959154752
344 -1.01044959154752
345 -1.01044959154752
346 -1.01023841999576
347 -1.01023841999576
348 -1.01023841999576
349 -1.01023841999576
350 -1.01023841999576
351 -1.01003164608815
352 -1.01003164608815
353 -1.01003164608815
354 -1.01003164608815
355 -1.01003164608815
356 -1.01003164608815
357 -1.00982926141124
358 -1.00982926141124
359 -1.00982926141124
360 -1.00982926141124
361 -1.00963244587455
362 -1.00963244587455
363 -1.00963244587455
364 -1.00963244587455
365 -1.00963244587455
366 -1.00943993695873
367 -1.00943993695873
368 -1.00925390402902
369 -1.00925390402902
370 -1.00907358390011
371 -1.00907358390011
372 -1.00889903579745
373 -1.008730627118
374 -1.00856813283351
375 -1.00841133650811
376 -1.00841133650811
377 -1.00825942903915
378 -1.00825942903915
379 -1.00825942903915
380 -1.00825942903915
381 -1.00811126998739
382 -1.00811126998739
383 -1.00811126998739
384 -1.00811126998739
385 -1.00811126998739
386 -1.00811126998739
387 -1.00811126998739
388 -1.00811126998739
389 -1.007965036685
390 -1.007965036685
391 -1.007965036685
392 -1.007965036685
393 -1.007965036685
394 -1.007965036685
395 -1.007965036685
396 -1.007965036685
397 -1.00782062338549
398 -1.00768110548951
399 -1.00768110548951
400 -1.00768110548951
401 -1.00768110548951
402 -1.00754421092735
403 -1.00754421092735
404 -1.00741156146332
405 -1.00728336420007
406 -1.00728336420007
407 -1.00715907585778
408 -1.00715907585778
409 -1.00715907585778
410 -1.00703820935304
411 -1.00703820935304
412 -1.00703820935304
413 -1.00703820935304
414 -1.00703820935304
415 -1.00703820935304
416 -1.00691912972503
417 -1.00680398107627
418 -1.00680398107627
419 -1.00680398107627
420 -1.00680398107627
421 -1.00680398107627
422 -1.00680398107627
423 -1.00680398107627
424 -1.00680398107627
425 -1.00680398107627
426 -1.00669020905625
427 -1.00658014268352
428 -1.00658014268352
429 -1.00658014268352
430 -1.00658014268352
431 -1.00658014268352
432 -1.00658014268352
433 -1.00658014268352
434 -1.00647082642769
435 -1.00647082642769
436 -1.00647082642769
437 -1.00647082642769
438 -1.00647082642769
439 -1.00647082642769
440 -1.00647082642769
441 -1.00647082642769
442 -1.00647082642769
443 -1.00647082642769
444 -1.00647082642769
445 -1.00647082642769
446 -1.00647082642769
447 -1.00647082642769
448 -1.00647082642769
449 -1.00647082642769
450 -1.00647082642769
451 -1.0063607757852
452 -1.0063607757852
453 -1.0063607757852
454 -1.0063607757852
455 -1.0063607757852
456 -1.0063607757852
457 -1.0063607757852
458 -1.0063607757852
459 -1.00625133389137
460 -1.00625133389137
461 -1.00625133389137
462 -1.00625133389137
463 -1.00625133389137
464 -1.00625133389137
465 -1.00625133389137
466 -1.00625133389137
467 -1.00625133389137
468 -1.00625133389137
469 -1.00625133389137
470 -1.00625133389137
471 -1.00625133389137
472 -1.00614107968364
473 -1.00614107968364
474 -1.00614107968364
475 -1.00614107968364
476 -1.00614107968364
477 -1.00614107968364
478 -1.00614107968364
479 -1.00614107968364
480 -1.00603244181703
481 -1.0059271113725
482 -1.0059271113725
483 -1.0059271113725
484 -1.0059271113725
485 -1.00582389383777
486 -1.00582389383777
487 -1.00582389383777
488 -1.00582389383777
489 -1.00572299320578
490 -1.00572299320578
491 -1.00572299320578
492 -1.00572299320578
493 -1.00572299320578
494 -1.00572299320578
495 -1.00572299320578
496 -1.00572299320578
497 -1.00562362674491
498 -1.00562362674491
499 -1.00562362674491
500 -1.00562362674491
501 -1.00562362674491
502 -1.00552653352006
503 -1.00552653352006
504 -1.00543188870117
505 -1.00543188870117
506 -1.00543188870117
507 -1.00543188870117
508 -1.00533959786524
509 -1.00533959786524
510 -1.00524989785896
511 -1.00524989785896
512 -1.00524989785896
513 -1.00524989785896
514 -1.00524989785896
515 -1.00524989785896
516 -1.00524989785896
517 -1.00524989785896
518 -1.00524989785896
519 -1.00524989785896
520 -1.00516028612159
521 -1.00516028612159
522 -1.00516028612159
523 -1.00516028612159
524 -1.00516028612159
525 -1.00507252089434
526 -1.00507252089434
527 -1.00507252089434
528 -1.00507252089434
529 -1.0049864763133
530 -1.0049864763133
531 -1.0049864763133
532 -1.0049864763133
533 -1.0049864763133
534 -1.0049864763133
535 -1.0049018741725
536 -1.0049018741725
537 -1.00481939335877
538 -1.00481939335877
539 -1.00481939335877
540 -1.00481939335877
541 -1.00481939335877
542 -1.00481939335877
543 -1.00481939335877
544 -1.00473801883011
545 -1.00473801883011
546 -1.00473801883011
547 -1.00473801883011
548 -1.00473801883011
549 -1.00473801883011
550 -1.0046581638141
551 -1.0046581638141
552 -1.00458042592894
553 -1.00458042592894
554 -1.00458042592894
555 -1.00458042592894
556 -1.00458042592894
557 -1.00458042592894
558 -1.00458042592894
559 -1.00458042592894
560 -1.00458042592894
561 -1.00450328690032
562 -1.00450328690032
563 -1.00450328690032
564 -1.00450328690032
565 -1.00450328690032
566 -1.00442770898843
567 -1.00442770898843
568 -1.00442770898843
569 -1.00435389284808
570 -1.00435389284808
571 -1.00435389284808
572 -1.00435389284808
573 -1.00428175799553
574 -1.00428175799553
575 -1.00428175799553
576 -1.00428175799553
577 -1.00428175799553
578 -1.00428175799553
579 -1.00428175799553
580 -1.00428175799553
581 -1.00428175799553
582 -1.00428175799553
583 -1.00428175799553
584 -1.00428175799553
585 -1.00428175799553
586 -1.00420993924859
587 -1.00420993924859
588 -1.00420993924859
589 -1.00420993924859
590 -1.00420993924859
591 -1.00420993924859
592 -1.00420993924859
593 -1.00413939848422
594 -1.00413939848422
595 -1.00407065999878
596 -1.00407065999878
597 -1.00400368491576
598 -1.00393851231203
599 -1.00393851231203
600 -1.00393851231203
601 -1.00393851231203
602 -1.00387461892122
603 -1.00381243698191
604 -1.00381243698191
605 -1.00381243698191
606 -1.0037516347117
607 -1.0037516347117
608 -1.0037516347117
609 -1.0037516347117
610 -1.00369207675823
611 -1.00369207675823
612 -1.00369207675823
613 -1.00369207675823
614 -1.00369207675823
615 -1.0036336361489
616 -1.0036336361489
617 -1.0036336361489
618 -1.00357654194429
619 -1.00357654194429
620 -1.00357654194429
621 -1.00357654194429
622 -1.00357654194429
623 -1.00357654194429
624 -1.00357654194429
625 -1.00357654194429
626 -1.00357654194429
627 -1.00357654194429
628 -1.00357654194429
629 -1.00357654194429
630 -1.00357654194429
631 -1.00357654194429
632 -1.00357654194429
633 -1.00351927704436
634 -1.00351927704436
635 -1.00351927704436
636 -1.00351927704436
637 -1.00351927704436
638 -1.0034631416319
639 -1.0034631416319
640 -1.0034631416319
641 -1.0034631416319
642 -1.00340822087771
643 -1.00335471879282
644 -1.0033025975134
645 -1.0033025975134
646 -1.0033025975134
647 -1.0033025975134
648 -1.0033025975134
649 -1.0033025975134
650 -1.0033025975134
651 -1.0033025975134
652 -1.0033025975134
653 -1.0033025975134
654 -1.0033025975134
655 -1.0033025975134
656 -1.0033025975134
657 -1.0033025975134
658 -1.0033025975134
659 -1.0032504436733
660 -1.0032504436733
661 -1.00319954595622
662 -1.00319954595622
663 -1.00319954595622
664 -1.00314975041766
665 -1.00310121693057
666 -1.00310121693057
667 -1.00310121693057
668 -1.00310121693057
669 -1.00305370973019
670 -1.00305370973019
671 -1.00305370973019
672 -1.00305370973019
673 -1.00305370973019
674 -1.00305370973019
675 -1.00300697740188
676 -1.00300697740188
677 -1.00300697740188
678 -1.00300697740188
679 -1.00296116094501
680 -1.00296116094501
681 -1.00296116094501
682 -1.00296116094501
683 -1.00296116094501
684 -1.00291617740596
685 -1.00291617740596
686 -1.00291617740596
687 -1.00291617740596
688 -1.00291617740596
689 -1.00287207020144
690 -1.00287207020144
691 -1.00287207020144
692 -1.00287207020144
693 -1.00287207020144
694 -1.00287207020144
695 -1.00287207020144
696 -1.00287207020144
697 -1.00287207020144
698 -1.00287207020144
699 -1.00287207020144
700 -1.00282825077439
701 -1.00282825077439
702 -1.00282825077439
703 -1.00282825077439
704 -1.00282825077439
705 -1.00282825077439
706 -1.00278520599055
707 -1.00278520599055
708 -1.00278520599055
709 -1.00278520599055
710 -1.00278520599055
711 -1.00274291074044
712 -1.00274291074044
713 -1.00274291074044
714 -1.00274291074044
715 -1.00274291074044
716 -1.00274291074044
717 -1.00274291074044
718 -1.00274291074044
719 -1.00274291074044
720 -1.00274291074044
721 -1.00274291074044
722 -1.00274291074044
723 -1.00274291074044
724 -1.00274291074044
725 -1.00274291074044
726 -1.00270076183386
727 -1.00270076183386
728 -1.00265957662595
729 -1.00265957662595
730 -1.00261933129147
731 -1.00261933129147
732 -1.00261933129147
733 -1.00257991243537
734 -1.00257991243537
735 -1.00254139257746
736 -1.00254139257746
737 -1.00254139257746
738 -1.00250370622907
739 -1.00250370622907
740 -1.00250370622907
741 -1.00250370622907
742 -1.00246673456125
743 -1.00246673456125
744 -1.00246673456125
745 -1.00243054926428
746 -1.00243054926428
747 -1.00243054926428
748 -1.00243054926428
749 -1.00243054926428
750 -1.00243054926428
751 -1.00243054926428
752 -1.00239484208752
753 -1.00239484208752
754 -1.00239484208752
755 -1.00239484208752
756 -1.00239484208752
757 -1.00239484208752
758 -1.00235978054479
759 -1.00235978054479
760 -1.00235978054479
761 -1.00235978054479
762 -1.00235978054479
763 -1.00235978054479
764 -1.00235978054479
765 -1.00235978054479
766 -1.00235978054479
767 -1.00235978054479
768 -1.00235978054479
769 -1.00235978054479
770 -1.00235978054479
771 -1.00235978054479
772 -1.00232496892551
773 -1.0022909677676
774 -1.00225775762379
775 -1.00225775762379
776 -1.00225775762379
777 -1.00222522470442
778 -1.00222522470442
779 -1.00222522470442
780 -1.00219333487262
781 -1.00219333487262
782 -1.00219333487262
783 -1.00219333487262
784 -1.00219333487262
785 -1.00219333487262
786 -1.00219333487262
787 -1.0021618938723
788 -1.0021618938723
789 -1.0021618938723
790 -1.0021618938723
791 -1.0021618938723
792 -1.0021310007855
793 -1.0021310007855
794 -1.00210079083308
795 -1.00210079083308
796 -1.00210079083308
797 -1.00207122331425
798 -1.00207122331425
799 -1.00207122331425
800 -1.00207122331425
801 -1.00207122331425
802 -1.00207122331425
803 -1.00207122331425
804 -1.00204197108772
805 -1.00204197108772
806 -1.00204197108772
807 -1.00201331453495
808 -1.00201331453495
809 -1.00201331453495
810 -1.00201331453495
811 -1.00201331453495
812 -1.0019851913592
813 -1.0019851913592
814 -1.0019851913592
815 -1.00195762066986
816 -1.00195762066986
817 -1.00195762066986
818 -1.00195762066986
819 -1.00195762066986
820 -1.00195762066986
821 -1.00195762066986
822 -1.00195762066986
823 -1.00195762066986
824 -1.00195762066986
825 -1.00195762066986
826 -1.00195762066986
827 -1.00195762066986
828 -1.00195762066986
829 -1.00195762066986
830 -1.00195762066986
831 -1.00195762066986
832 -1.0019300953366
833 -1.0019300953366
834 -1.0019300953366
835 -1.0019300953366
836 -1.0019300953366
837 -1.0019029868976
838 -1.0019029868976
839 -1.00187645211668
840 -1.0018505068306
841 -1.0018505068306
842 -1.0018505068306
843 -1.0018505068306
844 -1.00182497559448
845 -1.00182497559448
846 -1.00182497559448
847 -1.00179995510616
848 -1.00179995510616
849 -1.00179995510616
850 -1.00179995510616
851 -1.00179995510616
852 -1.00177530602285
853 -1.00177530602285
854 -1.00175117095748
855 -1.001727566754
856 -1.001727566754
857 -1.001727566754
858 -1.00170442457856
859 -1.00170442457856
860 -1.00170442457856
861 -1.00168170037821
862 -1.00168170037821
863 -1.00168170037821
864 -1.00168170037821
865 -1.00168170037821
866 -1.00168170037821
867 -1.00168170037821
868 -1.00168170037821
869 -1.00168170037821
870 -1.00165912828482
871 -1.00163704751766
872 -1.00163704751766
873 -1.00163704751766
874 -1.00163704751766
875 -1.00161530938578
876 -1.00161530938578
877 -1.00161530938578
878 -1.00161530938578
879 -1.00159396107239
880 -1.00159396107239
881 -1.00159396107239
882 -1.00159396107239
883 -1.00157296862285
884 -1.00157296862285
885 -1.00155237655355
886 -1.00155237655355
887 -1.00153220256052
888 -1.00153220256052
889 -1.00151243448359
890 -1.00151243448359
891 -1.00151243448359
892 -1.0014930109941
893 -1.0014740043963
894 -1.0014740043963
895 -1.00145535365934
896 -1.00145535365934
897 -1.00145535365934
898 -1.00143704657099
899 -1.00143704657099
900 -1.00143704657099
901 -1.00143704657099
902 -1.00143704657099
903 -1.00143704657099
904 -1.00141894805134
905 -1.00141894805134
906 -1.00141894805134
907 -1.00141894805134
908 -1.00140111071232
909 -1.00140111071232
910 -1.00140111071232
911 -1.00140111071232
912 -1.00140111071232
913 -1.00140111071232
914 -1.00140111071232
915 -1.00140111071232
916 -1.00138342979819
917 -1.00138342979819
918 -1.00138342979819
919 -1.00138342979819
920 -1.00138342979819
921 -1.0013659868556
922 -1.00134891161945
923 -1.00134891161945
924 -1.00134891161945
925 -1.00134891161945
926 -1.00134891161945
927 -1.00134891161945
928 -1.00133203609006
929 -1.00131551479431
930 -1.00131551479431
931 -1.00131551479431
932 -1.00131551479431
933 -1.00131551479431
934 -1.00131551479431
935 -1.00131551479431
936 -1.00131551479431
937 -1.00131551479431
938 -1.00131551479431
939 -1.0012990634432
940 -1.00128295514259
941 -1.00128295514259
942 -1.00128295514259
943 -1.0012671309388
944 -1.0012671309388
945 -1.00125161274815
946 -1.00125161274815
947 -1.00125161274815
948 -1.00123636712216
949 -1.00123636712216
950 -1.00122141454159
951 -1.00122141454159
952 -1.00122141454159
953 -1.00122141454159
954 -1.00122141454159
955 -1.00122141454159
956 -1.00122141454159
957 -1.00122141454159
958 -1.00122141454159
959 -1.00122141454159
960 -1.00122141454159
961 -1.00122141454159
962 -1.00122141454159
963 -1.00120643319352
964 -1.00120643319352
965 -1.00120643319352
966 -1.00120643319352
967 -1.00120643319352
968 -1.00120643319352
969 -1.00119162304965
970 -1.00117711632369
971 -1.00117711632369
972 -1.00117711632369
973 -1.00116286347403
974 -1.00116286347403
975 -1.00116286347403
976 -1.00116286347403
977 -1.00116286347403
978 -1.00114878890359
979 -1.00114878890359
980 -1.00114878890359
981 -1.00114878890359
982 -1.00114878890359
983 -1.00114878890359
984 -1.00114878890359
985 -1.00114878890359
986 -1.00114878890359
987 -1.00114878890359
988 -1.00114878890359
989 -1.00114878890359
990 -1.00113473888804
991 -1.00113473888804
992 -1.00113473888804
993 -1.00112093452405
994 -1.00110740911095
995 -1.00110740911095
996 -1.00110740911095
997 -1.00110740911095
998 -1.00110740911095
999 -1.00110740911095
};
\addlegendentry{Q(2,1)}
\addplot [semithick, black, dotted]
table {%
0 0
1 0
2 0
3 0
4 0.384088864924045
5 0.384088864924045
6 0.559712923729909
7 0.559712923729909
8 0.559712923729909
9 0.559712923729909
10 0.559712923729909
11 0.651020515598519
12 0.651020515598519
13 0.651020515598519
14 0.651020515598519
15 0.651020515598519
16 0.651020515598519
17 0.651020515598519
18 0.700166977357439
19 0.700166977357439
20 0.700166977357439
21 0.700166977357439
22 0.700166977357439
23 0.73867854265895
24 0.770387854705133
25 0.770387854705133
26 0.796099933840988
27 0.796099933840988
28 0.796099933840988
29 0.796099933840988
30 0.816846883132462
31 0.816846883132462
32 0.816846883132462
33 0.816846883132462
34 0.83331045055606
35 0.83331045055606
36 0.83331045055606
37 0.83331045055606
38 0.83331045055606
39 0.83331045055606
40 0.83331045055606
41 0.83331045055606
42 0.83331045055606
43 0.83331045055606
44 0.83331045055606
45 0.83331045055606
46 0.846430394666929
47 0.85800695723099
48 0.85800695723099
49 0.85800695723099
50 0.85800695723099
51 0.85800695723099
52 0.85800695723099
53 0.85800695723099
54 0.85800695723099
55 0.85800695723099
56 0.85800695723099
57 0.85800695723099
58 0.85800695723099
59 0.868240247712746
60 0.877436416086194
61 0.877436416086194
62 0.877436416086194
63 0.877436416086194
64 0.877436416086194
65 0.877436416086194
66 0.877436416086194
67 0.885751446314912
68 0.885751446314912
69 0.885751446314912
70 0.89328197680315
71 0.89328197680315
72 0.900149100303148
73 0.906397035875964
74 0.91208585373996
75 0.91208585373996
76 0.91208585373996
77 0.91208585373996
78 0.91208585373996
79 0.91208585373996
80 0.91208585373996
81 0.91208585373996
82 0.91702365696008
83 0.91702365696008
84 0.91702365696008
85 0.921496929323688
86 0.921496929323688
87 0.925567432019773
88 0.929308419182536
89 0.932748482459874
90 0.932748482459874
91 0.932748482459874
92 0.932748482459874
93 0.932748482459874
94 0.932748482459874
95 0.932748482459874
96 0.932748482459874
97 0.932748482459874
98 0.935929415333557
99 0.938869970779517
100 0.938869970779517
101 0.941588006963803
102 0.944104111245244
103 0.946434313366905
104 0.946434313366905
105 0.946434313366905
106 0.946434313366905
107 0.946434313366905
108 0.948554644615846
109 0.948554644615846
110 0.948554644615846
111 0.948554644615846
112 0.948554644615846
113 0.950537318657962
114 0.950537318657962
115 0.952413262658383
116 0.952413262658383
117 0.952413262658383
118 0.952413262658383
119 0.952413262658383
120 0.952413262658383
121 0.954211605494879
122 0.954211605494879
123 0.954211605494879
124 0.955893391879323
125 0.955893391879323
126 0.955893391879323
127 0.957466848468946
128 0.958937866445207
129 0.958937866445207
130 0.958937866445207
131 0.958937866445207
132 0.958937866445207
133 0.958937866445207
134 0.958937866445207
135 0.958937866445207
136 0.958937866445207
137 0.960351143487349
138 0.960351143487349
139 0.960351143487349
140 0.960351143487349
141 0.960351143487349
142 0.960351143487349
143 0.960351143487349
144 0.960351143487349
145 0.960351143487349
146 0.960351143487349
147 0.960351143487349
148 0.960351143487349
149 0.960351143487349
150 0.961749146738331
151 0.961749146738331
152 0.963061841231757
153 0.963061841231757
154 0.963061841231757
155 0.963061841231757
156 0.964293998563329
157 0.964293998563329
158 0.964293998563329
159 0.964293998563329
160 0.964293998563329
161 0.964293998563329
162 0.964293998563329
163 0.964293998563329
164 0.964293998563329
165 0.965485646507073
166 0.966610620463743
167 0.966610620463743
168 0.966610620463743
169 0.96768118587517
170 0.96768118587517
171 0.968694405640598
172 0.968694405640598
173 0.969653761542487
174 0.969653761542487
175 0.969653761542487
176 0.969653761542487
177 0.969653761542487
178 0.969653761542487
179 0.969653761542487
180 0.969653761542487
181 0.969653761542487
182 0.969653761542487
183 0.970581992828082
184 0.970581992828082
185 0.970581992828082
186 0.970581992828082
187 0.971475914611841
188 0.971475914611841
189 0.971475914611841
190 0.971475914611841
191 0.972337843578964
192 0.972337843578964
193 0.973155294893362
194 0.973155294893362
195 0.973155294893362
196 0.973155294893362
197 0.973155294893362
198 0.973155294893362
199 0.973155294893362
200 0.973155294893362
201 0.973155294893362
202 0.973957841918596
203 0.973957841918596
204 0.973957841918596
205 0.973957841918596
206 0.973957841918596
207 0.973957841918596
208 0.974729705689524
209 0.974729705689524
210 0.974729705689524
211 0.974729705689524
212 0.974729705689524
213 0.975473713870657
214 0.975473713870657
215 0.975473713870657
216 0.975473713870657
217 0.976186685703375
218 0.976186685703375
219 0.976186685703375
220 0.976186685703375
221 0.976868029692928
222 0.976868029692928
223 0.977520519892729
224 0.977520519892729
225 0.977520519892729
226 0.978143290774961
227 0.978143290774961
228 0.978143290774961
229 0.978741426990847
230 0.979311832526605
231 0.979311832526605
232 0.979311832526605
233 0.979311832526605
234 0.979311832526605
235 0.979311832526605
236 0.979311832526605
237 0.979311832526605
238 0.979870412435958
239 0.979870412435958
240 0.979870412435958
241 0.979870412435958
242 0.979870412435958
243 0.979870412435958
244 0.979870412435958
245 0.979870412435958
246 0.979870412435958
247 0.979870412435958
248 0.979870412435958
249 0.979870412435958
250 0.979870412435958
251 0.979870412435958
252 0.979870412435958
253 0.979870412435958
254 0.979870412435958
255 0.979870412435958
256 0.979870412435958
257 0.980426127932403
258 0.980957727684071
259 0.980957727684071
260 0.980957727684071
261 0.980957727684071
262 0.981468024923273
263 0.981468024923273
264 0.981957175657262
265 0.981957175657262
266 0.981957175657262
267 0.981957175657262
268 0.982427387888887
269 0.982427387888887
270 0.982427387888887
271 0.982427387888887
272 0.982427387888887
273 0.982427387888887
274 0.982880505580111
275 0.98331466122257
276 0.98331466122257
277 0.98331466122257
278 0.98331466122257
279 0.983733580284706
280 0.983733580284706
281 0.983733580284706
282 0.984137397879106
283 0.984137397879106
284 0.984525093902758
285 0.984525093902758
286 0.984525093902758
287 0.984897826147547
288 0.984897826147547
289 0.984897826147547
290 0.984897826147547
291 0.984897826147547
292 0.984897826147547
293 0.984897826147547
294 0.984897826147547
295 0.984897826147547
296 0.984897826147547
297 0.985263980445809
298 0.985263980445809
299 0.985615833012546
300 0.985615833012546
301 0.985615833012546
302 0.985615833012546
303 0.985615833012546
304 0.985615833012546
305 0.985615833012546
306 0.985615833012546
307 0.985959275903232
308 0.985959275903232
309 0.986289561311885
310 0.986606938701788
311 0.986911935030174
312 0.986911935030174
313 0.987206407056366
314 0.987206407056366
315 0.987206407056366
316 0.987206407056366
317 0.987491523588231
318 0.987491523588231
319 0.987491523588231
320 0.987491523588231
321 0.987491523588231
322 0.987491523588231
323 0.987491523588231
324 0.987770403681981
325 0.988038674397512
326 0.988038674397512
327 0.988038674397512
328 0.988038674397512
329 0.988038674397512
330 0.988038674397512
331 0.988299702808865
332 0.988299702808865
333 0.988551668364123
334 0.988551668364123
335 0.988551668364123
336 0.988551668364123
337 0.988551668364123
338 0.988551668364123
339 0.988798462409409
340 0.989036106133606
341 0.989264953384007
342 0.989485343748701
343 0.989485343748701
344 0.989485343748701
345 0.989485343748701
346 0.989485343748701
347 0.989485343748701
348 0.989485343748701
349 0.989485343748701
350 0.989485343748701
351 0.989485343748701
352 0.989485343748701
353 0.989485343748701
354 0.989705014476266
355 0.989916738394426
356 0.989916738394426
357 0.989916738394426
358 0.989916738394426
359 0.990122163036523
360 0.990320214953734
361 0.990320214953734
362 0.990511841865282
363 0.990511841865282
364 0.990697522063716
365 0.990876590123437
366 0.990876590123437
367 0.990876590123437
368 0.990876590123437
369 0.990876590123437
370 0.990876590123437
371 0.991052472722837
372 0.991052472722837
373 0.991052472722837
374 0.991052472722837
375 0.991052472722837
376 0.991224336571785
377 0.991224336571785
378 0.991224336571785
379 0.991391068979048
380 0.991551998292788
381 0.991551998292788
382 0.991551998292788
383 0.991708207781156
384 0.991708207781156
385 0.991859393554029
386 0.992005363832758
387 0.992146305889241
388 0.992282400001193
389 0.992282400001193
390 0.992282400001193
391 0.992414718152855
392 0.992414718152855
393 0.992542895893758
394 0.99266670291702
395 0.99266670291702
396 0.99266670291702
397 0.99266670291702
398 0.99266670291702
399 0.99266670291702
400 0.99266670291702
401 0.992790342971521
402 0.992790342971521
403 0.992790342971521
404 0.992790342971521
405 0.992790342971521
406 0.992911534458577
407 0.992911534458577
408 0.993029080516561
409 0.993142702652067
410 0.993142702652067
411 0.993142702652067
412 0.993142702652067
413 0.993142702652067
414 0.993142702652067
415 0.993142702652067
416 0.993142702652067
417 0.993142702652067
418 0.993142702652067
419 0.993256302283176
420 0.993256302283176
421 0.993256302283176
422 0.993366768744936
423 0.993366768744936
424 0.993366768744936
425 0.993366768744936
426 0.993366768744936
427 0.993366768744936
428 0.99347515037891
429 0.99347515037891
430 0.993580261942398
431 0.993580261942398
432 0.993682785888189
433 0.993682785888189
434 0.993682785888189
435 0.993682785888189
436 0.993682785888189
437 0.993682785888189
438 0.993682785888189
439 0.993784090186519
440 0.993784090186519
441 0.993784090186519
442 0.993784090186519
443 0.993883328535914
444 0.993883328535914
445 0.993979603199996
446 0.993979603199996
447 0.993979603199996
448 0.994073193836924
449 0.99416382140023
450 0.994251583302286
451 0.994251583302286
452 0.994336946505031
453 0.994336946505031
454 0.994336946505031
455 0.9944205599
456 0.9944205599
457 0.9944205599
458 0.9944205599
459 0.9944205599
460 0.9944205599
461 0.994504195356706
462 0.994504195356706
463 0.994504195356706
464 0.994504195356706
465 0.994504195356706
466 0.994504195356706
467 0.994504195356706
468 0.994587643531872
469 0.994587643531872
470 0.994587643531872
471 0.994669263529735
472 0.994669263529735
473 0.994669263529735
474 0.994669263529735
475 0.994749836937289
476 0.994749836937289
477 0.994749836937289
478 0.994749836937289
479 0.994749836937289
480 0.994749836937289
481 0.994749836937289
482 0.994749836937289
483 0.994749836937289
484 0.994749836937289
485 0.994749836937289
486 0.994830829377989
487 0.994830829377989
488 0.994830829377989
489 0.994830829377989
490 0.994910334940604
491 0.994910334940604
492 0.994987596225209
493 0.995062537918181
494 0.995062537918181
495 0.995062537918181
496 0.995135851886976
497 0.995135851886976
498 0.995207303987438
499 0.995276625546361
500 0.995343882425297
501 0.995409138376087
502 0.995409138376087
503 0.995409138376087
504 0.995409138376087
505 0.995409138376087
506 0.995473726258004
507 0.995536405533256
508 0.995536405533256
509 0.995536405533256
510 0.995536405533256
511 0.995536405533256
512 0.99559815560998
513 0.995658093044143
514 0.995658093044143
515 0.995716730917685
516 0.995716730917685
517 0.995716730917685
518 0.995716730917685
519 0.995716730917685
520 0.995716730917685
521 0.995716730917685
522 0.995716730917685
523 0.995716730917685
524 0.99577633637306
525 0.99577633637306
526 0.99577633637306
527 0.995834876637335
528 0.995834876637335
529 0.995834876637335
530 0.995892369601515
531 0.995892369601515
532 0.995948558359193
533 0.996003133140765
534 0.996003133140765
535 0.996003133140765
536 0.996003133140765
537 0.996003133140765
538 0.996003133140765
539 0.996003133140765
540 0.996003133140765
541 0.996003133140765
542 0.996058455487552
543 0.996112205419097
544 0.996112205419097
545 0.996164694333514
546 0.996164694333514
547 0.996164694333514
548 0.996216158697839
549 0.996216158697839
550 0.996216158697839
551 0.996216158697839
552 0.996216158697839
553 0.996216158697839
554 0.996216158697839
555 0.996216158697839
556 0.996216158697839
557 0.996216158697839
558 0.996216158697839
559 0.996216158697839
560 0.996268639759246
561 0.996268639759246
562 0.996268639759246
563 0.996268639759246
564 0.996320292487436
565 0.996320292487436
566 0.996320292487436
567 0.996320292487436
568 0.996371129409026
569 0.996371129409026
570 0.996420792763216
571 0.996420792763216
572 0.996420792763216
573 0.996420792763216
574 0.996420792763216
575 0.996420792763216
576 0.996469961922184
577 0.996469961922184
578 0.996469961922184
579 0.996469961922184
580 0.996469961922184
581 0.996469961922184
582 0.996518603240007
583 0.996518603240007
584 0.996518603240007
585 0.996566247455018
586 0.996566247455018
587 0.996566247455018
588 0.996566247455018
589 0.996566247455018
590 0.996613161636434
591 0.996613161636434
592 0.996659011446704
593 0.996659011446704
594 0.996703842898537
595 0.996703842898537
596 0.996703842898537
597 0.996703842898537
598 0.996703842898537
599 0.996703842898537
600 0.996703842898537
601 0.996748601010135
602 0.996748601010135
603 0.996748601010135
604 0.996792545113037
605 0.996792545113037
606 0.996792545113037
607 0.996792545113037
608 0.996792545113037
609 0.996835994108532
610 0.996835994108532
611 0.996835994108532
612 0.996835994108532
613 0.996835994108532
614 0.996878870539381
615 0.996878870539381
616 0.996920787346038
617 0.996961595850899
618 0.996961595850899
619 0.996961595850899
620 0.996961595850899
621 0.997001855035618
622 0.997001855035618
623 0.997001855035618
624 0.997001855035618
625 0.997001855035618
626 0.997001855035618
627 0.997001855035618
628 0.997001855035618
629 0.997001855035618
630 0.997001855035618
631 0.997001855035618
632 0.997001855035618
633 0.997001855035618
634 0.997042638987029
635 0.997082361990627
636 0.997082361990627
637 0.997121146060694
638 0.997121146060694
639 0.997159092250287
640 0.997159092250287
641 0.997159092250287
642 0.997159092250287
643 0.997159092250287
644 0.997159092250287
645 0.997196714497147
646 0.997233367483946
647 0.997233367483946
648 0.997233367483946
649 0.997269377593485
650 0.997269377593485
651 0.997304554650568
652 0.997304554650568
653 0.997304554650568
654 0.997304554650568
655 0.997339205306246
656 0.997339205306246
657 0.997373107856782
658 0.997406146014694
659 0.997406146014694
660 0.997438499060414
661 0.997438499060414
662 0.997438499060414
663 0.997470317459998
664 0.997470317459998
665 0.997470317459998
666 0.997501621503506
667 0.99753213350215
668 0.997561874147155
669 0.997561874147155
670 0.997561874147155
671 0.997561874147155
672 0.997561874147155
673 0.997561874147155
674 0.997591421095724
675 0.997591421095724
676 0.997620364188709
677 0.997620364188709
678 0.997620364188709
679 0.997620364188709
680 0.997648939068876
681 0.997648939068876
682 0.997676887093782
683 0.997676887093782
684 0.997676887093782
685 0.997704401179036
686 0.99773123006097
687 0.997757391351622
688 0.997757391351622
689 0.997757391351622
690 0.997783121404174
691 0.99780821330035
692 0.99780821330035
693 0.99780821330035
694 0.99780821330035
695 0.997832985533652
696 0.997832985533652
697 0.997832985533652
698 0.997832985533652
699 0.997832985533652
700 0.997832985533652
701 0.997857729458071
702 0.997857729458071
703 0.997857729458071
704 0.997857729458071
705 0.997857729458071
706 0.997857729458071
707 0.997857729458071
708 0.997882420448732
709 0.997906507881962
710 0.997906507881962
711 0.997906507881962
712 0.997930246600655
713 0.997953406878537
714 0.997976003255671
715 0.997976003255671
716 0.997976003255671
717 0.997976003255671
718 0.997998349562614
719 0.997998349562614
720 0.99802026150788
721 0.99802026150788
722 0.99802026150788
723 0.99802026150788
724 0.99802026150788
725 0.99802026150788
726 0.99802026150788
727 0.99802026150788
728 0.99802026150788
729 0.99802026150788
730 0.99802026150788
731 0.99802026150788
732 0.99802026150788
733 0.99802026150788
734 0.998042808067995
735 0.998042808067995
736 0.998064925682172
737 0.998086514331308
738 0.998086514331308
739 0.998107695889568
740 0.998107695889568
741 0.998107695889568
742 0.998107695889568
743 0.998128645017401
744 0.998128645017401
745 0.998128645017401
746 0.99814926272011
747 0.998169391061982
748 0.998169391061982
749 0.998169391061982
750 0.998169391061982
751 0.998189337121399
752 0.998189337121399
753 0.998208914083073
754 0.998208914083073
755 0.998228092926392
756 0.998246819624961
757 0.998265105166558
758 0.998265105166558
759 0.998265105166558
760 0.998265105166558
761 0.998265105166558
762 0.998265105166558
763 0.998283342353142
764 0.998301152138427
765 0.998318544846059
766 0.998335530542747
767 0.998352119044853
768 0.998352119044853
769 0.998368414308794
770 0.998384329360999
771 0.998384329360999
772 0.998384329360999
773 0.998384329360999
774 0.998384329360999
775 0.998384329360999
776 0.998384329360999
777 0.998384329360999
778 0.998384329360999
779 0.998400534204176
780 0.998400534204176
781 0.998416454750981
782 0.998432007053123
783 0.998447199886809
784 0.998447199886809
785 0.998447199886809
786 0.998447199886809
787 0.998447199886809
788 0.998462371647504
789 0.998462371647504
790 0.998462371647504
791 0.998477339481602
792 0.998477339481602
793 0.998492051628308
794 0.998492051628308
795 0.998506512334299
796 0.998520641890659
797 0.998520641890659
798 0.998520641890659
799 0.998520641890659
800 0.998520641890659
801 0.998520641890659
802 0.998520641890659
803 0.998520641890659
804 0.998520641890659
805 0.998535037191697
806 0.998535037191697
807 0.998535037191697
808 0.998549239732487
809 0.998549239732487
810 0.998563172962158
811 0.998576790461294
812 0.998576790461294
813 0.998576790461294
814 0.998576790461294
815 0.998576790461294
816 0.998590358877087
817 0.998590358877087
818 0.998603670853072
819 0.998603670853072
820 0.998603670853072
821 0.998603670853072
822 0.998603670853072
823 0.998616869391661
824 0.998616869391661
825 0.998629815202696
826 0.998629815202696
827 0.998642513393343
828 0.998642513393343
829 0.998642513393343
830 0.998642513393343
831 0.998642513393343
832 0.998642513393343
833 0.998642513393343
834 0.998642513393343
835 0.998642513393343
836 0.998642513393343
837 0.998642513393343
838 0.998642513393343
839 0.998642513393343
840 0.998642513393343
841 0.998642513393343
842 0.998642513393343
843 0.998642513393343
844 0.998642513393343
845 0.99865599778224
846 0.99865599778224
847 0.99865599778224
848 0.99865599778224
849 0.99865599778224
850 0.99865599778224
851 0.998669466891313
852 0.998669466891313
853 0.998669466891313
854 0.998669466891313
855 0.998669466891313
856 0.998669466891313
857 0.998669466891313
858 0.998669466891313
859 0.998669466891313
860 0.998683069926702
861 0.998683069926702
862 0.998683069926702
863 0.998683069926702
864 0.998683069926702
865 0.998696569513205
866 0.998696569513205
867 0.998696569513205
868 0.998696569513205
869 0.998696569513205
870 0.998696569513205
871 0.998696569513205
872 0.998696569513205
873 0.998710177841851
874 0.998710177841851
875 0.998710177841851
876 0.998710177841851
877 0.998723639898754
878 0.998723639898754
879 0.998723639898754
880 0.998723639898754
881 0.998723639898754
882 0.998723639898754
883 0.998723639898754
884 0.998723639898754
885 0.998723639898754
886 0.998723639898754
887 0.998723639898754
888 0.998737265237506
889 0.998737265237506
890 0.998750648121604
891 0.998750648121604
892 0.998750648121604
893 0.998750648121604
894 0.998750648121604
895 0.998750648121604
896 0.998750648121604
897 0.998764030752205
898 0.998764030752205
899 0.998764030752205
900 0.998777227432644
901 0.998790142286635
902 0.998802781504727
903 0.998802781504727
904 0.998802781504727
905 0.998802781504727
906 0.998802781504727
907 0.998802781504727
908 0.998802781504727
909 0.998815429302359
910 0.998815429302359
911 0.998815429302359
912 0.998827906710049
913 0.998827906710049
914 0.998840150649542
915 0.998852135369176
916 0.998852135369176
917 0.998852135369176
918 0.998863959304821
919 0.998875533526298
920 0.998875533526298
921 0.998875533526298
922 0.998875533526298
923 0.998875533526298
924 0.99888704399172
925 0.99888704399172
926 0.998898357327917
927 0.998898357327917
928 0.998898357327917
929 0.998898357327917
930 0.998898357327917
931 0.998898357327917
932 0.998898357327917
933 0.998909668059339
934 0.998909668059339
935 0.998920772980112
936 0.998920772980112
937 0.998920772980112
938 0.998920772980112
939 0.998920772980112
940 0.998920772980112
941 0.998920772980112
942 0.998920772980112
943 0.998920772980112
944 0.998931925884313
945 0.998931925884313
946 0.998931925884313
947 0.998931925884313
948 0.998931925884313
949 0.998942977642861
950 0.998942977642861
951 0.998942977642861
952 0.998942977642861
953 0.998942977642861
954 0.998942977642861
955 0.998953973663745
956 0.998953973663745
957 0.998953973663745
958 0.998953973663745
959 0.998953973663745
960 0.998964858015135
961 0.998964858015135
962 0.998964858015135
963 0.998964858015135
964 0.998964858015135
965 0.998964858015135
966 0.998964858015135
967 0.998964858015135
968 0.998975741624061
969 0.998975741624061
970 0.998975741624061
971 0.998986473417941
972 0.998986473417941
973 0.998986473417941
974 0.998986473417941
975 0.998986473417941
976 0.998986473417941
977 0.998997139383101
978 0.998997139383101
979 0.998997139383101
980 0.999007657769086
981 0.999017962025841
982 0.999017962025841
983 0.999017962025841
984 0.99902811453516
985 0.999038060835981
986 0.999047805231729
987 0.999047805231729
988 0.999057386935948
989 0.999066774468177
990 0.999066774468177
991 0.999076006275677
992 0.999076006275677
993 0.999076006275677
994 0.999076006275677
995 0.999076006275677
996 0.99908516363131
997 0.99908516363131
998 0.99908516363131
999 0.99908516363131
};
\addlegendentry{Q(2,2)}
\end{axis}

\end{tikzpicture}


==> bi_section_9.5.tex <==
%
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=-4999.95, xmax=104998.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Constraint Value},
ymajorgrids,
ymin=-1, ymax=1.09164782571816,
ytick style={color=black}
]
\addplot [red]
table {%
0 0.279907626748085
100 0.269595783293247
200 0.17052204054594
300 0.0823382639884949
400 0.0819091296195984
500 0.0900931169986725
600 0.107150310754776
700 0.121387682795525
800 0.110562640547752
900 0.105638059973717
1000 0.107886464715004
1100 0.0899582720994949
1200 0.0879032580256462
1300 0.0818717516064644
1400 0.0764664933085442
1500 0.0681278362870216
1600 0.0672614380717278
1700 0.0870791515111923
1800 0.0650009983181953
1900 0.0430748654603958
2000 0.0607364370822907
2100 0.0595428185462952
2200 0.0305771309733391
2300 0.0435610178112984
2400 0.0675574882626533
2500 0.0571797069311142
2600 0.0559104723334312
2700 0.0801691052317619
2800 0.0820813602209091
2900 0.062451298892498
3000 0.0795481115579605
3100 0.0892230805158615
3200 0.0780962473154068
3300 0.0799351023435593
3400 0.0860282762646675
3500 0.0910791119337082
3600 0.0869101775884628
3700 0.0915245239138603
3800 0.106130378484726
3900 0.0994261311888695
4000 0.0905584462285042
4100 0.0867524846792221
4200 0.0897150877118111
4300 0.0908792378306389
4400 0.0803388388156891
4500 0.0924498707056046
4600 0.110162645697594
4700 0.100302303254604
4800 0.0858035805821419
4900 0.0889329485297203
5000 0.0967411593198776
5100 0.093020123064518
5200 0.0842967880368233
5300 0.0943720590472221
5400 0.0984086942672729
5500 0.0861989009976387
5600 0.0856883663535118
5700 0.0970149607658386
5800 0.0932431133985519
5900 0.0943266651630402
6000 0.0962258546948433
6100 0.0854840875267983
6200 0.0856516347527504
6300 0.0923950163125992
6400 0.0995565211176872
6500 0.0949159199595451
6600 0.0901542450189591
6700 0.0709965384602547
6800 0.0714319102168083
6900 0.098350414454937
7000 0.111019136667252
7100 0.0939848701357841
7200 0.0857614318132401
7300 0.103083318769932
7400 0.100586304366589
7500 0.0711726396679878
7600 0.0740072520375252
7700 0.0928922360539436
7800 0.0836739736795425
7900 0.0901435534954071
8000 0.0939560204744339
8100 0.081697823882103
8200 0.0920702535510063
8300 0.0997210372686386
8400 0.0947838118076324
8500 0.104255552172661
8600 0.116076941668987
8700 0.103294465839863
8800 0.100331972956657
8900 0.110571615576744
9000 0.107890137791634
9100 0.112346175909042
9200 0.108204622745514
9300 0.108359022498131
9400 0.112857921779156
9500 0.0957933381199837
9600 0.0843193888068199
9700 0.0857589182853699
9800 0.0889889696836472
9900 0.0963651705980301
10000 0.0946093802452087
10100 0.090698718726635
10200 0.102937379062176
10300 0.105477037370205
10400 0.0822507061362266
10500 0.0900649247765541
10600 0.103221481919289
10700 0.0843836550712585
10800 0.0815502641201019
10900 0.0908602635264397
11000 0.0904250446557999
11100 0.0981843906641006
11200 0.0877615369558334
11300 0.0709146883487701
11400 0.0828239980340004
11500 0.0776010380387306
11600 0.0675546687245369
11700 0.0762119954824448
11800 0.0826941038966179
11900 0.0828896281123161
12000 0.0903557130694389
12100 0.0932644766569138
12200 0.0848468332290649
12300 0.0876758723258972
12400 0.0841083720326424
12500 0.074413690328598
12600 0.0774272530674934
12700 0.0909105435013771
12800 0.101214278519154
12900 0.105955278396606
13000 0.0964373685717583
13100 0.095018570959568
13200 0.100794617295265
13300 0.107814349412918
13400 0.115098866283894
13500 0.111291368663311
13600 0.10619003623724
13700 0.100784690499306
13800 0.0922274817228317
13900 0.0888232635259628
14000 0.101664494812489
14100 0.116251712024212
14200 0.12568350315094
14300 0.105046533584595
14400 0.0904940202832222
14500 0.106379240393639
14600 0.114004340350628
14700 0.106392946839333
14800 0.0863329493403435
14900 0.098593524992466
15000 0.118265856206417
15100 0.105302214205265
15200 0.104431559443474
15300 0.0919882729649544
15400 0.0773159774541855
15500 0.0787774730324745
15600 0.0823549134731293
15700 0.0780500512719154
15800 0.0720988574028015
15900 0.0842561603188515
16000 0.0854774569869041
16100 0.0778949671983719
16200 0.0937043578028679
16300 0.0980944941043854
16400 0.0875401474237442
16500 0.0870171292424202
16600 0.0738051989674568
16700 0.072633017718792
16800 0.0832712283730507
16900 0.101017859399319
17000 0.112716881096363
17100 0.102493225991726
17200 0.0924605373740196
17300 0.0868551064729691
17400 0.0843430789709091
17500 0.0969655339121819
17600 0.105328741490841
17700 0.0909446022510529
17800 0.0895352222919464
17900 0.110787872076035
18000 0.113024944007397
18100 0.0862356422543526
18200 0.0814280834197998
18300 0.100782184362412
18400 0.0984641363620758
18500 0.0909577322006226
18600 0.0817248188257217
18700 0.0741057297587395
18800 0.0868612547516823
18900 0.0925781629681587
19000 0.0907175322175026
19100 0.0912835699915886
19200 0.100939357578754
19300 0.109674785673618
19400 0.0888273373842239
19500 0.0712674967646599
19600 0.0899779079556465
19700 0.0911463019251823
19800 0.0812276895046234
19900 0.0878316062092781
20000 0.0990788096785545
20100 0.111189083456993
20200 0.108133303403854
20300 0.109950564026833
20400 0.105797430694103
20500 0.0890502442121506
20600 0.0935586481690407
20700 0.0903998879790306
20800 0.0831957010030746
20900 0.0960323572158814
21000 0.106676575064659
21100 0.0991247921586037
21200 0.0915161443948746
21300 0.10177965170145
21400 0.0990807904005051
21500 0.0890765013694763
21600 0.0892908318638801
21700 0.0924383773207664
21800 0.0938126646876335
21900 0.0844690116047859
22000 0.0866835516691208
22100 0.0813723497986794
22200 0.0702075691223145
22300 0.083161629140377
22400 0.0923309214115143
22500 0.0875295500159264
22600 0.0877290735840797
22700 0.0961864551901817
22800 0.0999968352913856
22900 0.100334647238255
23000 0.113315980315208
23100 0.11074298709631
23200 0.10206433480978
23300 0.0943020548820496
23400 0.0956845365166664
23500 0.0937460053563118
23600 0.069129153251648
23700 0.0728970732688904
23800 0.089697765648365
23900 0.0974525935649872
24000 0.0982954003810882
24100 0.0908611727952957
24200 0.102115199327469
24300 0.105309268891811
24400 0.0823512855172157
24500 0.0836961271762848
24600 0.0799088914394379
24700 0.0835533139109612
24800 0.0967969632744789
24900 0.0941068577766419
25000 0.0977005622386932
25100 0.0845527257323265
25200 0.0880322362780571
25300 0.101877951860428
25400 0.0871927455663681
25500 0.0865762304663658
25600 0.0798530053496361
25700 0.0765289046168327
25800 0.0800873713493347
25900 0.0778809278011322
26000 0.0831964141726494
26100 0.0824098260998726
26200 0.0830699731707573
26300 0.094486075758934
26400 0.0927184131741524
26500 0.0786395902037621
26600 0.0873622725009918
26700 0.0860853087902069
26800 0.0891099874377251
26900 0.112296557307243
27000 0.0987057377696037
27100 0.0900490453839302
27200 0.100180899381638
27300 0.0925055766701698
27400 0.0786689072847366
27500 0.088225542485714
27600 0.0976226580142975
27700 0.0912023451924324
27800 0.0946825862526894
27900 0.0968360049724579
28000 0.0868055371642113
28100 0.0840189121365547
28200 0.102865342497826
28300 0.110107148766518
28400 0.100529856681824
28500 0.101178635835648
28600 0.116182468533516
28700 0.123057930290699
28800 0.118747175753117
28900 0.115451224803925
29000 0.116047886669636
29100 0.115720835208893
29200 0.116384330570698
29300 0.115817943930626
29400 0.110421883225441
29500 0.114512837171555
29600 0.129385305285454
29700 0.135238305866718
29800 0.129264449834824
29900 0.117301721096039
30000 0.108372493982315
30100 0.110956972122192
30200 0.116321683824062
30300 0.111674096405506
30400 0.113476009488106
30500 0.113835191130638
30600 0.103801194608212
30700 0.107340007305145
30800 0.10869404655695
30900 0.0970495097637177
31000 0.0985494366288185
31100 0.108248799800873
31200 0.111138112843037
31300 0.118307556569576
31400 0.12252863997221
31500 0.120871698796749
31600 0.114050819277763
31700 0.110972536325455
31800 0.109029263138771
31900 0.116689230680466
32000 0.115428238034248
32100 0.109081443488598
32200 0.106802558660507
32300 0.105403280377388
32400 0.0983803211450577
32500 0.0908959823250771
32600 0.0998501488566399
32700 0.100146910130978
32800 0.100740594923496
32900 0.107207631409168
33000 0.107753187835217
33100 0.0999001072645187
33200 0.089458348095417
33300 0.0994648557305336
33400 0.123620030581951
33500 0.124477815687656
33600 0.106690946698189
33700 0.0974797996282578
33800 0.101976760625839
33900 0.110348997294903
34000 0.118298714518547
34100 0.118185075998306
34200 0.125123395562172
34300 0.137009488463402
34400 0.125167297482491
34500 0.119055433988571
34600 0.126687915325165
34700 0.118765850901604
34800 0.109666821599007
34900 0.108769698739052
35000 0.0973584787845612
35100 0.0868275258541107
35200 0.10760556769371
35300 0.121018356025219
35400 0.121752228677273
35500 0.125830623447895
35600 0.123338864386082
35700 0.119152078449726
35800 0.108703823149204
35900 0.103757419288158
36000 0.108732553124428
36100 0.106807484447956
36200 0.107997914373875
36300 0.116823386609554
36400 0.121978631854057
36500 0.125555034041405
36600 0.11938276475668
36700 0.103812204062939
36800 0.103955607116222
36900 0.116826746463776
37000 0.120006364643574
37100 0.118658836483955
37200 0.107780996382236
37300 0.0971619836091995
37400 0.101807187199593
37500 0.105208263278008
37600 0.11148874014616
37700 0.122662109375
37800 0.128918610215187
37900 0.119602796018124
38000 0.101525139391422
38100 0.0946301696896553
38200 0.1012576354146
38300 0.113435834169388
38400 0.102003090441227
38500 0.105918144345284
38600 0.122402948319912
38700 0.123349635481834
38800 0.115567207813263
38900 0.102161469995976
39000 0.106680561840534
39100 0.109278767049313
39200 0.120031439125538
39300 0.128157454431057
39400 0.116707815110683
39500 0.118155301451683
39600 0.119658601999283
39700 0.112815319538116
39800 0.111548564314842
39900 0.120066619575024
40000 0.121857059657574
40100 0.110787183046341
40200 0.102982617795467
40300 0.102603191137314
40400 0.104677667677402
40500 0.107903976500034
40600 0.104869626164436
40700 0.0996169720292091
40800 0.106239467680454
40900 0.106793718516827
41000 0.0983514088392258
41100 0.110852806091309
41200 0.118376710414886
41300 0.115680808603764
41400 0.111427098095417
41500 0.0957436113357544
41600 0.104433081448078
41700 0.11716718095541
41800 0.111862262785435
41900 0.104686147928238
42000 0.105613002419472
42100 0.10611576539278
42200 0.118923052489758
42300 0.129880836248398
42400 0.124801332175732
42500 0.118907962501049
42600 0.10642554038763
42700 0.107406896829605
42800 0.122579621195793
42900 0.113286726534367
43000 0.0985160851478577
43100 0.10509568208456
43200 0.117797243833542
43300 0.120065853238106
43400 0.107812018275261
43500 0.117565062344074
43600 0.115292311191559
43700 0.102050553798676
43800 0.102448460638523
43900 0.110043599426746
44000 0.111739142715931
44100 0.118050467967987
44200 0.128082637608051
44300 0.122500249803066
44400 0.116826406061649
44500 0.113104255735874
44600 0.115653633117676
44700 0.112862597763538
44800 0.127784811377525
44900 0.113732423007488
45000 0.100141942203045
45100 0.115182884275913
45200 0.123670277357101
45300 0.118630080342293
45400 0.120691449582577
45500 0.115044174909592
45600 0.10315904545784
45700 0.113973248958588
45800 0.119130102574825
45900 0.121029507577419
46000 0.110835859835148
46100 0.112190764546394
46200 0.126504401564598
46300 0.116710654616356
46400 0.107015087962151
46500 0.110389233767986
46600 0.109411985039711
46700 0.104645425796509
46800 0.106731071412563
46900 0.125347720444202
47000 0.128800341486931
47100 0.102069742441177
47200 0.106687810122967
47300 0.11928645581007
47400 0.117946236670017
47500 0.112332038700581
47600 0.105035733520985
47700 0.115074127495289
47800 0.119839284360409
47900 0.112946962893009
48000 0.0822060620784759
48100 0.0909011806249619
48200 0.109226694345474
48300 0.108323079943657
48400 0.0934782602787018
48500 0.0839713637828827
48600 0.0966394403576851
48700 0.106559386730194
48800 0.111105285346508
48900 0.114304823219776
49000 0.12947390294075
49100 0.125948484957218
49200 0.115628052413464
49300 0.106889516234398
49400 0.110459817767143
49500 0.117874780595303
49600 0.10586411190033
49700 0.098893562078476
49800 0.105974185287952
49900 0.1152785769701
50000 0.117103581130505
50100 0.111659179389477
50200 0.113798448503017
50300 0.120596966564655
50400 0.125020409584045
50500 0.119057094693184
50600 0.115455691337585
50700 0.102003693759441
50800 0.0979988702535629
50900 0.116640115559101
51000 0.124014588296413
51100 0.117097630023956
51200 0.11565603518486
51300 0.113902451574802
51400 0.101392398536205
51500 0.102323105871677
51600 0.105846706330776
51700 0.10179601341486
51800 0.0982871908545494
51900 0.108676966786385
52000 0.116841907441616
52100 0.111431915283203
52200 0.111245600640774
52300 0.119369926631451
52400 0.126944603025913
52500 0.113730270683765
52600 0.109722246170044
52700 0.117499642670155
52800 0.112066580951214
52900 0.10386893838644
53000 0.104364015221596
53100 0.113837729752064
53200 0.108058103978634
53300 0.119173493385315
53400 0.130458576917648
53500 0.124842967152596
53600 0.113731113314629
53700 0.1151315934062
53800 0.128628770589828
53900 0.119946588754654
54000 0.117278566539288
54100 0.122461369276047
54200 0.114752118706703
54300 0.107588054180145
54400 0.107523584008217
54500 0.112685082733631
54600 0.127204696536064
54700 0.119675092577934
54800 0.102015901267529
54900 0.120956641733646
55000 0.136798758506775
55100 0.116436167776585
55200 0.107080217301846
55300 0.116036638438702
55400 0.115526273012161
55500 0.108439026892185
55600 0.110865755319595
55700 0.115408193707466
55800 0.1017793161273
55900 0.0989914519786835
56000 0.10848397821188
56100 0.104136773705482
56200 0.0975496583580971
56300 0.100896166205406
56400 0.103244349241257
56500 0.113102872669697
56600 0.119540255308151
56700 0.11655165708065
56800 0.122078448057175
56900 0.11859748250246
57000 0.118841589987278
57100 0.117812515318394
57200 0.108500649094582
57300 0.102640232920647
57400 0.10891538888216
57500 0.117282515883446
57600 0.11490983736515
57700 0.113860567331314
57800 0.107172557830811
57900 0.103725061833858
58000 0.111179220557213
58100 0.112781241118908
58200 0.105733915507793
58300 0.118258784174919
58400 0.135980164408684
58500 0.127055233120918
58600 0.116555301427841
58700 0.108289370059967
58800 0.0945373665094376
58900 0.0894038981795311
59000 0.103635709702969
59100 0.120210396170616
59200 0.126559694230556
59300 0.121047526180744
59400 0.109562108695507
59500 0.0982141845226288
59600 0.100093576014042
59700 0.113210430920124
59800 0.113038714885712
59900 0.109114203751087
60000 0.109156522095203
60100 0.106065248012543
60200 0.112273930311203
60300 0.103896053493023
60400 0.104024283111095
60500 0.12203562104702
60600 0.119779432713985
60700 0.11465060544014
60800 0.100677516520023
60900 0.102138248860836
61000 0.115443399310112
61100 0.119181581914425
61200 0.108233232796192
61300 0.115263216257095
61400 0.125582653939724
61500 0.119611731529236
61600 0.111422484219074
61700 0.106507278382778
61800 0.105203730583191
61900 0.110865942955017
62000 0.11284126996994
62100 0.095386971116066
62200 0.10606543213129
62300 0.116348623335361
62400 0.120311894357204
62500 0.13193273383379
62600 0.126991526424885
62700 0.121657479941845
62800 0.123289495170116
62900 0.11929255259037
63000 0.121279015243053
63100 0.136055231451988
63200 0.13481537848711
63300 0.109603197276592
63400 0.102192334830761
63500 0.108638349413872
63600 0.113113021671772
63700 0.121172048509121
63800 0.124533376336098
63900 0.119608354508877
64000 0.110857672870159
64100 0.121097998678684
64200 0.122825081467628
64300 0.114127935647964
64400 0.109390276193619
64500 0.11052512794733
64600 0.12436881840229
64700 0.114679209947586
64800 0.117103935360909
64900 0.124154346525669
65000 0.103325538396835
65100 0.104153680324554
65200 0.110198723912239
65300 0.11542813128233
65400 0.116443846046925
65500 0.0998785927295685
65600 0.109131469070911
65700 0.133934201002121
65800 0.128870698273182
65900 0.126892843186855
66000 0.120894501507282
66100 0.107288317620754
66200 0.106904896259308
66300 0.111141926050186
66400 0.100615931093693
66500 0.0961178355813026
66600 0.108325850784779
66700 0.116641601085663
66800 0.112038324713707
66900 0.103523164272308
67000 0.111265263319015
67100 0.114670220196247
67200 0.108834533512592
67300 0.104904315769672
67400 0.110591486394405
67500 0.118249226808548
67600 0.112160674989223
67700 0.107616724312305
67800 0.123251316606998
67900 0.120801304101944
68000 0.125849892795086
68100 0.128977188766003
68200 0.121858196258545
68300 0.112431390821934
68400 0.115225980818272
68500 0.121979800641537
68600 0.11843703097105
68700 0.124203769803047
68800 0.117946505129337
68900 0.119910033464432
69000 0.114363403499126
69100 0.107487626850605
69200 0.115665602564812
69300 0.115864095628262
69400 0.113096284270287
69500 0.11918053150177
69600 0.114736455500126
69700 0.119082712948322
69800 0.112320861160755
69900 0.112405715465546
70000 0.127432194650173
70100 0.117494553148746
70200 0.108233271479607
70300 0.118090018212795
70400 0.12376851183176
70500 0.11699667185545
70600 0.128200001418591
70700 0.124347956836224
70800 0.117151007473469
70900 0.129831695079803
71000 0.126721493601799
71100 0.117542199373245
71200 0.113379636645317
71300 0.11208596855402
71400 0.113736022353172
71500 0.122670430183411
71600 0.119158134937286
71700 0.106432111918926
71800 0.111163119733334
71900 0.11314768153429
72000 0.119075472831726
72100 0.112594058871269
72200 0.0952903769016266
72300 0.106235598146915
72400 0.121950990974903
72500 0.110049963116646
72600 0.107604674458504
72700 0.126796447694302
72800 0.132969147384167
72900 0.1126941229105
73000 0.0927243069410324
73100 0.0947357951402664
73200 0.0966553502678871
73300 0.100877142369747
73400 0.101911448419094
73500 0.106412721097469
73600 0.122027079880238
73700 0.131935524880886
73800 0.13300751376152
73900 0.112342411875725
74000 0.111830948650837
74100 0.118659518122673
74200 0.111549455523491
74300 0.125394237399101
74400 0.139626324832439
74500 0.126235949277878
74600 0.115551588773727
74700 0.116685167908669
74800 0.110006005465984
74900 0.10452932292223
75000 0.108741410791874
75100 0.119057087361813
75200 0.119613753199577
75300 0.105800585627556
75400 0.107068299591541
75500 0.110487695813179
75600 0.108631820321083
75700 0.11577794611454
75800 0.118437197208405
75900 0.129532896161079
76000 0.134761270046234
76100 0.11281698256731
76200 0.0871420410275459
76300 0.0986981856822968
76400 0.115846819937229
76500 0.106318171441555
76600 0.0947112748026848
76700 0.0977945374250412
76800 0.107483209729195
76900 0.108631799817085
77000 0.113156298816204
77100 0.107252393245697
77200 0.104552487313747
77300 0.11388782453537
77400 0.122575745940208
77500 0.112189346432686
77600 0.108633578419685
77700 0.119268962442875
77800 0.120362347602844
77900 0.117800066888332
78000 0.117264660596848
78100 0.129983102977276
78200 0.132331285059452
78300 0.122124593734741
78400 0.120100347459316
78500 0.122229643523693
78600 0.120027382075787
78700 0.107596704363823
78800 0.105118079841137
78900 0.109957324147224
79000 0.105288926184177
79100 0.11122749632597
79200 0.114866318821907
79300 0.105339175403118
79400 0.106294952452183
79500 0.112627935290337
79600 0.113396387696266
79700 0.129812322258949
79800 0.13210543936491
79900 0.126633841574192
80000 0.116128336250782
80100 0.106751593768597
80200 0.105409083664417
80300 0.109685082435608
80400 0.11611070984602
80500 0.109717591047287
80600 0.111296525776386
80700 0.11686185669899
80800 0.108863692641258
80900 0.102925166785717
81000 0.110719773173332
81100 0.105845506191254
81200 0.097175978064537
81300 0.101920941233635
81400 0.104300284683704
81500 0.108257998228073
81600 0.113670072197914
81700 0.10832663667202
81800 0.100043228149414
81900 0.0974763841629028
82000 0.099972048997879
82100 0.105287309348583
82200 0.100733354747295
82300 0.101269204735756
82400 0.106842180013657
82500 0.104361922562122
82600 0.111463088870049
82700 0.109098273992538
82800 0.110878640830517
82900 0.109478285610676
83000 0.0991213770508766
83100 0.113255832374096
83200 0.10936732417345
83300 0.0952711508274078
83400 0.105132291972637
83500 0.106098277568817
83600 0.102447289228439
83700 0.115893588244915
83800 0.121737785577774
83900 0.123440991401672
84000 0.117880128026009
84100 0.106324519574642
84200 0.113730888962746
84300 0.124809877753258
84400 0.129644465923309
84500 0.124156118929386
84600 0.11638873052597
84700 0.110471340119839
84800 0.125946984946728
84900 0.130911938905716
85000 0.126052314639092
85100 0.125821217536926
85200 0.116147478222847
85300 0.119884775578976
85400 0.121586948692799
85500 0.110529083549976
85600 0.100799667835236
85700 0.119287807285786
85800 0.132797069489956
85900 0.117948872625828
86000 0.116248194396496
86100 0.118312793135643
86200 0.119179568350315
86300 0.11802066642046
86400 0.108897324383259
86500 0.113875917077065
86600 0.119972105562687
86700 0.121295283079147
86800 0.116702997684479
86900 0.107491232991219
87000 0.102087149202824
87100 0.0984794744253158
87200 0.107565484344959
87300 0.112688234210014
87400 0.118774686276913
87500 0.127466342687607
87600 0.12131117272377
87700 0.119871766507626
87800 0.115334812641144
87900 0.114971434593201
88000 0.12088643604517
88100 0.118794617652893
88200 0.112790656208992
88300 0.120516312003136
88400 0.11910020160675
88500 0.111097283422947
88600 0.109667435467243
88700 0.104409468531609
88800 0.107645874261856
88900 0.109418410599232
89000 0.107579426348209
89100 0.108848768889904
89200 0.113486899971962
89300 0.111474651455879
89400 0.113015774846077
89500 0.120812025129795
89600 0.113714047193527
89700 0.119713818490505
89800 0.134563520252705
89900 0.125175250828266
90000 0.113955222427845
90100 0.0998869844079018
90200 0.114354756474495
90300 0.132092586100101
90400 0.120820624411106
90500 0.111286371648312
90600 0.111826819598675
90700 0.113639206707478
90800 0.115155245363712
90900 0.118482695519924
91000 0.121966005027294
91100 0.115620856225491
91200 0.10942662858963
91300 0.120829693198204
91400 0.132354236543179
91500 0.127359339118004
91600 0.113882147014141
91700 0.106210845947266
91800 0.110103492021561
91900 0.123913633108139
92000 0.124039892852306
92100 0.105853742957115
92200 0.102902213692665
92300 0.120896116197109
92400 0.114536024212837
92500 0.109373777806759
92600 0.117975277006626
92700 0.118289157867432
92800 0.110643698394299
92900 0.104253446280956
93000 0.115851831078529
93100 0.121437476634979
93200 0.11233021068573
93300 0.100468587875366
93400 0.108299381494522
93500 0.120113334238529
93600 0.105093918204308
93700 0.108240822076797
93800 0.0946281760931015
93900 0.0801222192645073
94000 0.106297885119915
94100 0.111793624341488
94200 0.101102774560452
94300 0.108920945882797
94400 0.113552503466606
94500 0.112976297318935
94600 0.104512741804123
94700 0.101763969302177
94800 0.0934278845787048
94900 0.0979494954943657
95000 0.110234468340874
95100 0.102488322854042
95200 0.113136982679367
95300 0.120242215871811
95400 0.119893944621086
95500 0.128501703083515
95600 0.125070474088192
95700 0.114092517793179
95800 0.129791531860828
95900 0.119102669715881
96000 0.107837877333164
96100 0.125954184353352
96200 0.120327776730061
96300 0.110962881743908
96400 0.115647831141949
96500 0.108549048542976
96600 0.106382436215878
96700 0.108620114207268
96800 0.115628928661346
96900 0.127065680921078
97000 0.122046184420586
97100 0.115889174640179
97200 0.120750408232212
97300 0.127877956390381
97400 0.119153367161751
97500 0.11842274838686
97600 0.127813439130783
97700 0.116327153921127
97800 0.107252346873283
97900 0.108711378097534
98000 0.114411067843437
98100 0.117793780207634
98200 0.113626966893673
98300 0.118273283839226
98400 0.119807971000671
98500 0.115792860388756
98600 0.116083326995373
98700 0.112072224259377
98800 0.113549349188805
98900 0.120362628638744
99000 0.13043306261301
99010 0.122132068872452
99020 0.114729703009129
99030 0.117280325472355
99040 0.112353486716747
99050 0.114225825071335
99060 0.122994445979595
99070 0.132855661332607
99080 0.132194410324097
99090 0.12930504411459
99100 0.12284928381443
99110 0.122857010960579
99120 0.116853717386723
99130 0.119965302169323
99140 0.120425552308559
99150 0.110943850159645
99160 0.115657180190086
99170 0.111472740888596
99180 0.11719660204649
99190 0.132049536466599
99200 0.118029453933239
99210 0.113561441242695
99220 0.120687544465065
99230 0.118339920580387
99240 0.120453638315201
99250 0.110985823869705
99260 0.111265001535416
99270 0.11993961673975
99280 0.109120421588421
99290 0.117569484353065
99300 0.134466474294662
99310 0.127438738584518
99320 0.117400009632111
99330 0.112829422354698
99340 0.112681125462055
99350 0.117265018999577
99360 0.113147358000278
99370 0.109276837289333
99380 0.118502104580402
99390 0.122745709121227
99400 0.127345275998116
99410 0.124437888324261
99420 0.113183093130589
99430 0.121922036886215
99440 0.122911989867687
99450 0.110499384701252
99460 0.105732969164848
99470 0.111759433805943
99480 0.11219794690609
99490 0.111495905339718
99500 0.124273341953754
99510 0.129939192414284
99520 0.135607374787331
99530 0.125378307282925
99540 0.110476923942566
99550 0.129405145466328
99560 0.125705063998699
99570 0.115420226454735
99580 0.12114468306303
99590 0.102883985280991
99600 0.100478022277355
99610 0.108058429658413
99620 0.107769547402859
99630 0.10446176558733
99640 0.106329807519913
99650 0.118553675472736
99660 0.10624059599638
99670 0.0946041771173477
99680 0.113274483978748
99690 0.122893255591393
99700 0.124881653308868
99710 0.131126691043377
99720 0.122671687483788
99730 0.101750488936901
99740 0.112691745042801
99750 0.119627120614052
99760 0.109727249383926
99770 0.106494543850422
99780 0.11635012960434
99790 0.109615779340267
99800 0.0952938088774681
99810 0.120951402783394
99820 0.13332553344965
99830 0.118618816256523
99840 0.111971565127373
99850 0.100712629556656
99860 0.105283061385155
99870 0.117012617528439
99880 0.109322168707848
99890 0.11178076428175
99900 0.107504787921906
99901 0.102307276844978
99902 0.114717053115368
99903 0.118760762512684
99904 0.107759065449238
99905 0.112236993908882
99906 0.121911696374416
99907 0.112502361416817
99908 0.108873774886131
99909 0.112221917748451
99910 0.113429707229137
99911 0.108787863254547
99912 0.103253517150879
99913 0.115525240063667
99914 0.12765878111124
99915 0.129924069106579
99916 0.132554667711258
99917 0.135798087716103
99918 0.130407966136932
99919 0.119151972651482
99920 0.107025382697582
99921 0.10185127311945
99922 0.101777770400047
99923 0.121413002133369
99924 0.125599840521812
99925 0.11214349603653
99926 0.120493384420872
99927 0.110341549575329
99928 0.109045581996441
99929 0.114895587980747
99930 0.115856074988842
99931 0.117457739293575
99932 0.117367714524269
99933 0.132130126655102
99934 0.131219979226589
99935 0.123636279761791
99936 0.128603495001793
99937 0.12620834094286
99938 0.121277032792568
99939 0.115508626937866
99940 0.105568473100662
99941 0.107157104790211
99942 0.112603699147701
99943 0.116379426956177
99944 0.115734862267971
99945 0.112229988157749
99946 0.126724553883076
99947 0.121769228994846
99948 0.108106893181801
99949 0.111836223423481
99950 0.107237906932831
99951 0.118530628800392
99952 0.126486760616302
99953 0.131390234768391
99954 0.126320590436459
99955 0.116961093664169
99956 0.125060545742512
99957 0.116367664813995
99958 0.104351673603058
99959 0.114632212996483
99960 0.126073578298092
99961 0.119268626093864
99962 0.11618625998497
99963 0.117273059844971
99964 0.106273563683033
99965 0.10331829315424
99966 0.107365032494068
99967 0.111211691379547
99968 0.123838553965092
99969 0.129728224396706
99970 0.118980629503727
99971 0.118186199486256
99972 0.12315550994873
99973 0.117958410859108
99974 0.120047332525253
99975 0.122313066601753
99976 0.115720753371716
99977 0.114788602590561
99978 0.116972415447235
99979 0.113553327262402
99980 0.107948001742363
99981 0.111707095861435
99982 0.12385017323494
99983 0.114339927434921
99984 0.103159346520901
99985 0.112450210690498
99986 0.120121938467026
99987 0.131083210170269
99988 0.130270445168018
99989 0.118543246567249
99990 0.120342934787273
99991 0.126864976108074
99992 0.11482707297802
99993 0.113155192315578
99994 0.126488083064556
99995 0.113625328302383
99996 0.104342934250832
99997 0.109491414606571
99998 0.106137330472469
99999 0.117200821518898
};
\addlegendentry{Reward}
\addplot [black]
table {%
0 0.00623209047317407
100 0.609208011209964
200 0.656819605708122
300 0.101269311249256
400 0.0989919958710668
500 -0.05148943656683
600 -0.114402119338513
700 -0.143955077469349
800 -0.0732876029014591
900 0.0617275521755216
1000 0.0571749355792996
1100 0.0552717831134793
1200 0.112975046098232
1300 0.143706708729267
1400 0.319758265733718
1500 0.656095244824886
1600 0.428143172442913
1700 0.100465416014194
1800 0.409450455725193
1900 0.715864775896072
2000 0.739885711312293
2100 0.795279587864875
2200 0.784273941516876
2300 0.709053252100944
2400 0.69033026254177
2500 0.693382890164851
2600 0.513390986919403
2700 0.339605738162994
2800 0.327360093832016
2900 0.199655976593494
3000 0.321273191511631
3100 0.400465040922165
3200 0.191681134223938
3300 0.157774048328399
3400 0.14558208155632
3500 0.160624055922031
3600 0.16357059186697
3700 0.132675963521003
3800 0.16018886077404
3900 0.16618943798542
4000 0.104786869823932
4100 0.116927547037601
4200 0.203137984514236
4300 0.221820509433746
4400 0.162231581926346
4500 0.177921373009681
4600 0.240034238159656
4700 0.178087058603763
4800 0.167422516584396
4900 0.215081113457679
5000 0.179465420007705
5100 0.170631805837154
5200 0.202929935634136
5300 0.207495856046676
5400 0.171894384860992
5500 0.153495167076587
5600 0.14556670063734
5700 0.0969711711406704
5800 0.164217949867248
5900 0.210580815970897
6000 0.112796044826507
6100 0.11404185116291
6200 0.172493928611278
6300 0.137933794260024
6400 0.111718718409538
6500 0.15185180234909
6600 0.137337112247944
6700 0.209485126256942
6800 0.201020398855209
6900 0.101470158398151
7000 0.1118659222126
7100 0.10740011703968
7200 0.0731749504208559
7300 0.151992921888828
7400 0.223276653647422
7500 0.277735020518302
7600 0.237486371397971
7700 0.185282606184482
7800 0.211772965610027
7900 0.170557923793792
8000 0.15610869193077
8100 0.127917788088321
8200 0.106522283792495
8300 0.148941042006015
8400 0.129578878462314
8500 0.0564447619318958
8600 0.0549099051952358
8700 0.15209430861473
8800 0.272374556124209
8900 0.25049812966585
9000 0.151015701353549
9100 0.0347105249762528
9200 0.0355650063753121
9300 0.104366486728191
9400 0.104379661917686
9500 0.0745539660453791
9600 0.111193841338157
9700 0.112529435098171
9800 0.0788920928239819
9900 0.104334182918071
10000 0.0710347582101818
10100 0.0858503019809716
10200 0.128674514949321
10300 0.0993054476380341
10400 0.124574464976787
10500 0.140704321742057
10600 0.0955548130869862
10700 0.0889374043345447
10800 0.123520363628864
10900 0.105717522144317
11000 0.0481277783513065
11100 0.0762932923436161
11200 0.069319693267345
11300 0.0123302274942393
11400 0.0398724059462543
11500 0.0499783964753147
11600 0.0517625995874402
11700 0.0870503445267674
11800 0.0729907159805293
11900 0.0818154054284091
12000 0.0927924172878261
12100 0.0571595709323879
12200 0.061020809113979
12300 0.0800233690142626
12400 0.106805444359779
12500 0.084236440956592
12600 0.0436504047513002
12700 0.0503842924833292
12800 0.0718112466335293
12900 0.0719321401715274
13000 0.0182221007347103
13100 0.00787558090686763
13200 0.0396153572201725
13300 0.043263931214809
13400 0.0749179472923275
13500 0.0929885475635525
13600 0.0730314288735386
13700 0.0777248979210851
13800 0.0678544845581052
13900 0.0278345170021053
14000 0.0214779533743854
14100 0.0529676763415333
14200 0.0547901317477222
14300 0.0331215158700939
14400 0.0244443915486332
14500 0.0573506975173947
14600 0.0759529255032536
14700 0.0510958153605457
14800 0.0349831247329707
14900 0.036425854504108
15000 0.0705667813420292
15100 0.127164188146591
15200 0.116485642373562
15300 0.0955295174717898
15400 0.123330435037612
15500 0.118671032488345
15600 0.0847066350579255
15700 0.0143046303391449
15800 0.0282157261371605
15900 0.07661524516344
16000 0.027293256044387
16100 0.0258073065876954
16200 0.0717226929664605
16300 0.0762244822978966
16400 0.0563714984655373
16500 0.0783658198118203
16600 0.0942691552639001
16700 0.0869183422923082
16800 0.078012556970119
16900 0.0667471309304234
17000 0.0871616139411922
17100 0.0764898936152454
17200 0.062602180421352
17300 0.0498497697710986
17400 0.0309747333526606
17500 0.0578949885964389
17600 0.0854337846636768
17700 0.088668840706348
17800 0.0828572282195088
17900 0.0794644769430156
18000 0.0673644145131107
18100 0.0390177671909328
18200 0.0489214200973507
18300 0.0762720712423321
18400 0.0737621279358861
18500 0.0683705301880833
18600 0.0717792673110958
18700 0.078467397511005
18800 0.0892373505234715
18900 0.0750193247199055
19000 0.0706987470984455
19100 0.0328823317885392
19200 -0.00247407573461617
19300 0.010446431040763
19400 0.0547064430713646
19500 0.048181473076343
19600 0.0258055184483524
19700 0.043894621968269
19800 0.0267374948859211
19900 0.0255516532659527
20000 0.033629463434219
20100 0.0344832492470737
20200 0.0351399871706958
20300 0.0507546610832211
20400 0.0482581234574315
20500 0.053155130088329
20600 0.05499404156208
20700 0.027389456748962
20800 0.0279840967655178
20900 0.0516250336170192
21000 0.0433215572237964
21100 0.0601070056557651
21200 0.0404403534531589
21300 0.0165539379119869
21400 0.0449048507213588
21500 0.0668358421325679
21600 0.054669393420219
21700 -0.0278118682503707
21800 -0.108356020629407
21900 -0.0776522166132944
22000 0.00313405799865597
22100 0.00709940236806788
22200 0.00353206348419111
22300 -0.0271860254406937
22400 -0.0172003678679474
22500 0.0278245320320122
22600 0.0239438245296471
22700 0.029939315915107
22800 0.0099913251399988
22900 0.0107110895514484
23000 0.0407621374130245
23100 0.0366431971788402
23200 0.0406355239152902
23300 0.0426659393906586
23400 0.00555456954240721
23500 0.0227150132060043
23600 0.0701188067793839
23700 0.0119271508455269
23800 0.0210609338283533
23900 0.0694669210314747
24000 0.0403904041647905
24100 0.0128509100079529
24200 -0.00824912625551292
24300 0.0204948214888566
24400 0.0914908413887017
24500 0.106810074150562
24600 0.0551870657205578
24700 0.0422523541450497
24800 0.034926557719707
24900 -0.00903556758165435
25000 0.0172451258897774
25100 0.0456841571331017
25200 0.0532961192131036
25300 0.0893224838972086
25400 0.0473622050881379
25500 0.0390346544980995
25600 0.0334323860406868
25700 0.00544667488336486
25800 0.0342194564342491
25900 0.084098971128463
26000 0.116642764627933
26100 0.0483790628314011
26200 0.0179257728457441
26300 0.0773240696787822
26400 0.0539722922444332
26500 0.0287897769212711
26600 0.0202289445996272
26700 -0.0234804329872144
26800 -0.0338363189101231
26900 -0.0043744609951985
27000 0.0375004960298526
27100 0.102695976376532
27200 0.12997622334957
27300 0.0941669885516155
27400 0.0570664891600597
27500 0.0337420345544803
27600 0.0664721559882152
27700 0.0610888173580158
27800 0.0448962434530246
27900 0.0858538851737964
28000 0.0938909963369358
28100 0.0306698755621898
28200 0.0386537242531764
28300 0.10322483062744
28400 0.0535938569903363
28500 0.0197626193165768
28600 0.0183470301628101
28700 -0.0212955549359333
28800 0.0276997104883182
28900 0.049469226181506
29000 -0.00792170238494991
29100 -0.00178161728382228
29200 -0.00304849767685051
29300 0.00803155612945445
29400 0.0949226599335659
29500 0.113549076974391
29600 0.0448639491200436
29700 0.0330720474123944
29800 0.0421442090272893
29900 0.01979793024063
30000 0.0609124369621266
30100 0.0491707000136364
30200 0.0356999713182438
30300 0.0767608259916295
30400 0.0311579105257977
30500 0.00560703146457556
30600 0.0351184340119351
30700 0.0929478292465199
30800 0.0636057834029187
30900 -0.0136845391988765
31000 -0.0253297566175471
31100 -0.00288152921199903
31200 -0.000973079085351089
31300 0.0438260576724996
31400 0.0901228517889966
31500 0.0609491518139828
31600 0.0656022615432728
31700 0.0406882202625263
31800 0.0118491638302792
31900 0.0697792953252781
32000 0.116872834563254
32100 0.0786697387695301
32200 0.0304990833401669
32300 0.0305854212045658
32400 0.0310938782095898
32500 0.0528442096710194
32600 0.0740905932784069
32700 0.0359221177101124
32800 0.0265282052159298
32900 0.0182482442259777
33000 0.0437604948282231
33100 0.0513289950489987
33200 -0.000509470283986291
33300 0.0661106159090985
33400 0.0806869735121716
33500 0.0529111061692227
33600 0.0716655647158612
33700 0.0615139312148083
33800 0.0608326534628857
33900 0.0411352652311314
34000 0.0397154795527447
34100 0.0457783208489407
34200 0.0664536629915227
34300 0.0848646459579459
34400 0.0508934488892547
34500 0.0895362188220016
34600 0.110762700855731
34700 0.0527761595845214
34800 0.0480939172506324
34900 0.0644141161441795
35000 0.0264959027171127
35100 -0.000467081606388943
35200 0.0589398658275596
35300 0.0765693135261527
35400 0.0749758462905876
35500 0.063367648124694
35600 0.0413384102582923
35700 0.0360255146622649
35800 0.00479195886850274
35900 0.0227105252146713
36000 0.0579525064229957
36100 0.0548121376633636
36200 0.0367006159424774
36300 0.0282996895909301
36400 0.0336513801813118
36500 0.0504993482232086
36600 0.116329088211059
36700 0.0790388672351829
36800 0.0248041031360618
36900 0.0622817136645309
37000 0.0293914247751228
37100 0.026339729845523
37200 0.0237849664688102
37300 0.0189859707951538
37400 0.0335196341276161
37500 0.0240590173602096
37600 0.0542274315953247
37700 0.0361847493052474
37800 0.0144657785296432
37900 0.0407253834605209
38000 0.037206353724002
38100 0.0241165917515746
38200 0.0292766654491416
38300 0.0439609348177902
38400 0.039236634373664
38500 0.0800840267539016
38600 0.0898220103979103
38700 0.0599699542522422
38800 0.0519381053447715
38900 0.0464344865083686
39000 0.0573743064999572
39100 0.0599003210067741
39200 0.0580507571697227
39300 0.0327821728587143
39400 0.0646826243400566
39500 0.0605874140858642
39600 -0.0058953608274468
39700 0.0100125380158416
39800 0.023970901489257
39900 0.024647834479808
40000 0.0669073288440696
40100 0.102964279234409
40200 0.0550651702880851
40300 -0.0108430220484742
40400 0.0200925585031501
40500 0.0684530076980583
40600 0.0984607251882545
40700 0.0797223113775245
40800 0.0447798178195945
40900 0.0143516818881027
41000 0.00973530811071314
41100 0.0684484519362442
41200 0.0981231148838989
41300 0.113433245420455
41400 0.0756188948154441
41500 0.00392869734764017
41600 0.0144542785882942
41700 0.0729118561148636
41800 0.0501656628847114
41900 0.049780277490615
42000 0.0712489244341842
42100 0.0695434726476661
42200 0.0828754889369003
42300 0.0670853857398025
42400 0.0718750604987136
42500 0.0263934410214416
42600 -0.00221822655201043
42700 0.0104640719890586
42800 0.0118215320110313
42900 -0.00108228820562444
43000 0.0374298590421669
43100 0.0788615561723701
43200 0.088184415638446
43300 0.0911104487180702
43400 0.0344847147464744
43500 0.054351318895816
43600 0.0688748877644531
43700 0.00427819800376807
43800 0.0202237198352805
43900 0.0540145646333686
44000 0.00733846765756524
44100 0.0185547644495956
44200 0.0687910765409461
44300 0.101385844945907
44400 0.0492300774455062
44500 -0.0321648911833772
44600 -0.0225144786834725
44700 0.0393451055884353
44800 0.109616023480891
44900 0.0789680814146987
45000 0.00866797477006826
45100 0.0151400762796393
45200 0.0397939006090156
45300 0.0144067600369445
45400 0.0434463643431655
45500 0.058046575188636
45600 -0.048881637752057
45700 -0.0323929253816613
45800 0.0663790003657334
45900 0.0528125573992722
46000 0.042844240009784
46100 0.0789637168645851
46200 0.0369826322197906
46300 0.00474887651205002
46400 0.00631531929969723
46500 0.015178178250789
46600 0.0539699379801746
46700 0.0391906813979145
46800 0.0472405956983562
46900 0.0734397662878033
47000 0.0615772633552547
47100 0.0382056182026859
47200 0.0509767467975612
47300 0.0344290733933445
47400 0.0140743620395657
47500 0.0419290434718129
47600 0.063915130615234
47700 0.036252203583717
47800 0.0234471687078472
47900 0.0515383205413815
48000 0.0386027570962902
48100 0.0406389473676678
48200 0.0620897458195683
48300 0.0756280732154843
48400 0.0451551693081853
48500 0.00860359960794415
48600 0.00508848220109906
48700 0.0355612698793408
48800 0.0369915229082104
48900 0.0289964147210118
49000 0.0749066462516782
49100 0.0661759827733037
49200 0.00638526612520187
49300 -0.000908474504947975
49400 0.0497798774838445
49500 0.055457456052303
49600 0.0316740059256551
49700 0.0517327929139134
49800 0.0391747967600819
49900 0.0465884206891057
50000 0.0714599114656445
50100 0.0479192028641698
50200 0.0265037913918492
50300 0.0159360610842702
50400 0.0341924120783803
50500 0.0485815725326535
50600 0.0452294890284535
50700 0.0323699893951413
50800 0.0541401085257527
50900 0.0802717332839963
51000 0.074696910023689
51100 0.0638533989787099
51200 0.0337390301227566
51300 0.0163959349989888
51400 -0.00814557117223772
51500 -0.0133078055977825
51600 0.00179391688108413
51700 0.0203995352983472
51800 0.0441266260743138
51900 0.0129227190613741
52000 0.00245129376649802
52100 0.016698239445686
52200 0.0429837313890452
52300 0.0495694592595093
52400 0.00356764572858735
52500 0.0206022788286202
52600 0.0268255455493919
52700 -0.00189464718103485
52800 0.0255087768435471
52900 0.0194940568208687
53000 0.0266409200429909
53100 0.0482855252623551
53200 0.00978549802303239
53300 0.00168812602758333
53400 0.0344580333828919
53500 0.0786389814615242
53600 0.0208825909495346
53700 -0.00394020771980362
53800 0.0303297703266136
53900 0.0516835740208618
54000 0.0402855532169334
54100 0.0160130997896187
54200 0.0347836635708801
54300 0.00966618591546935
54400 0.0176247934103004
54500 0.044771922528743
54600 0.0627564007043831
54700 0.0580194478631012
54800 0.00146548855304642
54900 0.00314491134881897
55000 0.0486349189877503
55100 0.00252290809154434
55200 -0.00698112791776735
55300 0.0398392336368553
55400 0.00617113244533463
55500 -0.0059651998877533
55600 0.0357715028524391
55700 0.0376455352306358
55800 0.0297109497189516
55900 0.046537165999412
56000 0.0558871546387665
56100 0.0685245738625519
56200 0.0185268473625176
56300 -0.00397111260891038
56400 0.0191733831167213
56500 0.0270515857934943
56600 0.0543920946717252
56700 0.0026844574809064
56800 -0.0453276569247257
56900 -0.028114446401597
57000 0.0181848825216286
57100 0.0287767804265017
57200 0.0421456041336054
57300 0.0580449960827822
57400 0.0399939215779302
57500 0.0409493411779401
57600 0.0367285766601559
57700 0.0324664371609682
57800 -0.00382147115469056
57900 0.0188228732943527
58000 0.0785181981325142
58100 0.0470391122698776
58200 0.0335124011039726
58300 0.0659570741653437
58400 0.06870493209362
58500 0.0324786468744275
58600 0.0208015562295911
58700 0.0206115479469296
58800 0.0261264581680295
58900 0.025734983205795
59000 0.00949225491285292
59100 0.0355917472839352
59200 -0.00134656453132685
59300 -0.00606075662374575
59400 0.0462054430246345
59500 0.035671977221965
59600 0.0258396418690676
59700 0.0522736033201214
59800 0.0516745437383649
59900 0.0120601835846898
60000 0.0259493132233616
60100 0.0305610279440876
60200 0.00918322515487613
60300 0.00400151979923184
60400 -0.00504082727432314
60500 0.000186426639556099
60600 0.0132099342346183
60700 0.0284718836545938
60800 0.0175692231655116
60900 0.0386368004083628
61000 0.0361041090488429
61100 0.0314192864298815
61200 0.0483598834872241
61300 0.0432846598029132
61400 0.0338546022176738
61500 0.0473680673837657
61600 0.0678658113479609
61700 0.0189896278977389
61800 0.00479621100425673
61900 0.0318930545449252
62000 0.0130788161158557
62100 0.00148829156160309
62200 0.0269235194921489
62300 0.0285491317510599
62400 0.0574411870837204
62500 0.0792649787068359
62600 0.0710037564039222
62700 0.0526536020040504
62800 0.0273810287713996
62900 -0.00420479393005454
63000 -0.0177724144458779
63100 0.0528682053089134
63200 0.083262625038623
63300 0.0194614176154129
63400 -0.0350200361609467
63500 0.00128704220056454
63600 0.0958391299247734
63700 0.069726582169532
63800 0.0130666468143455
63900 0.0668486276864998
64000 0.0577424968481055
64100 -0.0087189774513253
64200 -0.0249304746389397
64300 -0.00957130873203346
64400 -0.0202390202283866
64500 -0.0116519132256516
64600 0.0219689173698417
64700 0.0206020987033836
64800 0.0235017594099037
64900 0.0248586415052406
65000 0.0229103830456727
65100 0.00954735338687828
65200 0.0248739054203025
65300 0.0591172173619262
65400 0.0869105184078208
65500 0.0580300697088233
65600 0.0579910762310019
65700 0.0593578844070426
65800 0.0329018564224235
65900 0.0753786091804496
66000 0.0819225583672515
66100 0.0082171118855468
66200 -0.020603671312333
66300 -0.00631773954629979
66400 -0.0389301075339325
66500 0.0150020659565918
66600 0.0683409066200249
66700 0.040620871782302
66800 0.0183876923322669
66900 0.0181421957015983
67000 0.058064141392707
67100 0.045612613797187
67200 0.0418377860784522
67300 0.0186120858788482
67400 -0.0379710016250619
67500 0.0135654336810104
67600 0.0268017886281005
67700 0.0319690082073203
67800 0.0483841747045509
67900 0.0280452265739433
68000 0.068023861050605
68100 0.0863762016296379
68200 0.0537679298520081
68300 0.0178923332691185
68400 0.0102407130002968
68500 0.021960471570491
68600 0.0400900261998169
68700 0.0201826370358459
68800 -0.0302488090991982
68900 0.0185949635505668
69000 0.0350858459472649
69100 -0.00955053180456241
69200 0.00365930604934612
69300 0.0487465094923965
69400 0.0672102305889122
69500 0.0446636024713508
69600 0.0742102721929542
69700 0.0743030500411979
69800 0.0178932746052733
69900 0.041053665995597
70000 0.0872758184075347
70100 0.0488325649499884
70200 0.0474188430309287
70300 0.0572772428393356
70400 0.0128137559294693
70500 0.0155697566866867
70600 0.054549635589122
70700 0.0718814123868935
70800 0.0566520135998718
70900 0.0765574409961692
71000 0.019292759537696
71100 -0.00666679543256836
71200 0.0471211904287331
71300 0.0320750656127922
71400 0.0379965783953659
71500 0.0667951654791825
71600 0.0393249760270111
71700 0.0957800685763352
71800 0.136823889613151
71900 0.0740883954167358
72000 0.10176763677597
72100 0.0478339247703545
72200 0.0168545812368386
72300 0.058768628060817
72400 0.0579987435340874
72500 0.0591885850429527
72600 0.0410500628352158
72700 0.0695759013891213
72800 0.0914109392762177
72900 0.0733045315146439
73000 0.0451236929893486
73100 0.0843359416127197
73200 0.115222325205802
73300 0.0503020004034035
73400 0.0108105377554886
73500 -0.0147177453637131
73600 0.0364257038831703
73700 0.0679475182294838
73800 0.0128064897656433
73900 -0.0348010856509217
74000 0.0327718870043747
74100 0.0715067847371094
74200 0.0437094230055801
74300 0.0490640791058533
74400 0.0153789325952522
74500 0.0160261178016655
74600 0.0648232271671288
74700 0.0724923775792114
74800 0.0457234052419655
74900 0.0552051199078552
75000 0.0692858011722557
75100 0.0729856100678437
75200 0.0705388244986526
75300 0.00864987361431039
75400 -0.0249167559742936
75500 -0.000443876862526765
75600 0.000938021302222393
75700 -0.00862603795528492
75800 -0.0155628266930588
75900 0.0567507882714264
76000 0.080995935559272
76100 0.0215172485709183
76200 -0.0256954778432854
76300 -0.0159968327283867
76400 0.0196542244553558
76500 0.0401303134560577
76600 0.039794042825698
76700 0.0559039309620848
76800 0.0266177971959105
76900 -0.00671000522375199
77000 0.0593822179436675
77100 0.0937380790114394
77200 0.0625424336194983
77300 0.0623885567188255
77400 0.0826916573643676
77500 0.0536169027686111
77600 0.0551371743082992
77700 0.0617980481982223
77800 0.0861706301569931
77900 0.0738422843217842
78000 -0.00275529700517738
78100 -0.0131330257058152
78200 0.0221172528266898
78300 0.0737787044644347
78400 0.0626886680126182
78500 0.0603306502699844
78600 0.0820678145885461
78700 0.0433311232328408
78800 0.0164783823490134
78900 0.0128533353805533
79000 -0.0127878262996683
79100 -0.0262414394021044
79200 -0.0189814376831064
79300 0.0196031559109679
79400 0.0621487924456588
79500 0.0579704087376586
79600 0.0504061783552161
79700 0.0371878964900962
79800 0.0120266419053069
79900 0.0373038244247428
80000 0.0511253503561012
80100 0.0234082673788062
80200 0.0525494201779357
80300 0.0604775906801216
80400 0.0839234489798538
80500 0.0796137180924407
80600 0.0399325863718978
80700 0.0612826394438735
80800 0.00232569342851553
80900 -0.0285950734019288
81000 0.00652871245145725
81100 0.0150917142033572
81200 0.0260932278037067
81300 0.0203015171289437
81400 0.00648281276225978
81500 0.029311088442802
81600 0.0464293249845501
81700 0.0558630530238147
81800 0.0389212930798526
81900 0.0301397603154178
82000 0.051120351016521
82100 0.0301092345714565
82200 0.0173953974246975
82300 0.0164467564225193
82400 0.0204585498571392
82500 0.0322822223305698
82600 0.0393553837537762
82700 0.0456451371908184
82800 0.0536432957649227
82900 0.0302579079866406
83000 0.0175236019492146
83100 0.054571265518665
83200 0.0325779532194134
83300 0.0060169569253918
83400 0.0194694717526433
83500 0.0351979791522022
83600 0.0464184908866878
83700 0.0417808933258051
83800 0.0329109924435607
83900 0.0700796459317199
84000 0.0876700953841201
84100 0.0381742113232604
84200 0.0277433726191513
84300 0.0250130133032791
84400 0.046353839516639
84500 0.0862434641718857
84600 0.0823835522532455
84700 0.0383710228800764
84800 0.051056910276412
84900 0.0280722802281371
85000 0.0277582986354819
85100 0.111025995850562
85200 0.0526571455001822
85300 -0.0256318455934535
85400 0.0206156387329092
85500 0.0120945880413047
85600 -0.00978266060352414
85700 0.00450899970531377
85800 0.0108509898185721
85900 0.0160941827297202
86000 -0.00996163666248412
86100 0.0275308622121802
86200 0.0602497193217269
86300 0.0379258587360373
86400 0.0250870878100386
86500 -0.00230146008730024
86600 0.0481963608264914
86700 0.109670087337493
86800 0.0508457549214354
86900 0.0213556838631623
87000 0.0338701479434962
87100 0.00764008450508072
87200 0.000278961122035534
87300 0.024582608222961
87400 0.0355752074718469
87500 0.0295361641049376
87600 0.026283642768859
87700 0.0403734136223784
87800 0.071898827314376
87900 0.0279169351458541
88000 0.0210131601095191
88100 0.0310119831562033
88200 -0.0221224642992029
88300 0.0100000657439223
88400 0.02859324479103
88500 0.031584580063819
88600 0.0258837038278571
88700 0.0366779148578637
88800 0.0545863958597179
88900 0.00538655686378434
89000 -0.0131248053908353
89100 0.0238994395136829
89200 0.0346236346364014
89300 -0.0207401129603395
89400 -0.0198060528635985
89500 0.0497860499620433
89600 0.0507542766928668
89700 0.0336362985372537
89800 0.0439988093972196
89900 0.0767966172099103
90000 0.0857353313565245
90100 0.00633197593688878
90200 -0.0183272458314904
90300 -6.51713013657901e-05
90400 0.0132935649752608
90500 -0.00773270815610974
90600 -0.0138671384453782
90700 0.0553708811998359
90800 0.0318570608496657
90900 0.00602219271659762
91000 0.0160642796754828
91100 0.0101913009881964
91200 0.059816153228282
91300 0.0457276878952971
91400 0.0418537701368323
91500 0.0546035044789305
91600 0.0357545359730712
91700 0.0327759802937499
91800 -0.00619579184055417
91900 0.0238317543268195
92000 0.035961621820926
92100 0.067358145117759
92200 0.0676880921125403
92300 -0.0148310862779626
92400 -1.36664509782034e-05
92500 0.0206208229064933
92600 0.0557367319464675
92700 0.087203700721263
92800 0.0480695645809165
92900 0.03037992465496
93000 0.0387330542802806
93100 0.0241555556058879
93200 0.00192149287462189
93300 -0.00192852610349701
93400 -0.0103257918357854
93500 0.00827263414859728
93600 0.0216532160043712
93700 0.0460384597182269
93800 0.0524730427861209
93900 0.0181505588889117
94000 -0.00550146287679718
94100 -0.00641598445177124
94200 0.0301690079569812
94300 0.0342271313667293
94400 0.0274895695447917
94500 0.018700624465942
94600 -0.00118862730264704
94700 0.0242799744009967
94800 0.00085821455717042
94900 -0.00966069918870993
95000 0.0188315961956969
95100 0.0183742262721053
95200 0.0542962304949752
95300 0.0334722235798827
95400 -0.0288523374199876
95500 -0.00326321077346888
95600 0.049602027118205
95700 0.0904267423748959
95800 0.123075071334838
95900 0.108750179827212
96000 0.0592452552914608
96100 0.0291760631203642
96200 0.00998538273572823
96300 -0.0162165247797978
96400 0.0061300511360157
96500 0.0160753970742214
96600 -0.0217926308512699
96700 -0.0260164937973032
96800 0.0381633498668662
96900 0.0911681235432615
97000 0.0844541993737211
97100 0.040801397383212
97200 0.0307011380195606
97300 0.0443909907340992
97400 0.0724869653582561
97500 0.057802289009093
97600 0.00344941806793091
97700 -0.00223926568031434
97800 0.035960543155669
97900 0.0685121454000461
98000 0.0565635878443706
98100 0.0447426049113262
98200 0.0448667374253261
98300 0.016525870978831
98400 0.00850134181976197
98500 0.0350428283810604
98600 0.0329418877363193
98700 0.0144045867323863
98800 -0.0112799609899533
98900 -0.0237277424931538
99000 0.028794495820998
99010 0.0264670132398594
99020 0.0356812558770168
99030 0.102407636404036
99040 0.0438351374864566
99050 0.0396261956095684
99060 0.0543722720146167
99070 0.0100005796551693
99080 0.0523451626896847
99090 0.00168286925554156
99100 -0.0286181008815777
99110 0.0146384962201107
99120 0.0393208829164494
99130 0.0375676277279843
99140 0.00826750963926205
99150 -0.0328936864137661
99160 -0.0289948609471332
99170 0.0390639406442631
99180 0.0297185636758793
99190 0.0220737234950054
99200 0.0482428393959988
99210 0.0199322053790081
99220 0.0170642959475506
99230 0.0362829325795163
99240 0.038676813840865
99250 0.0244124690890301
99260 0.0384143363833416
99270 0.059779112458228
99280 0.0321717075705517
99290 0.0394238499999035
99300 0.0451261167526234
99310 0.0606170723438252
99320 0.0502550252675999
99330 -0.0111925485730182
99340 -0.00641286766529194
99350 0.00603436326980481
99360 -0.00579912894964331
99370 0.00420375937223322
99380 0.0182554852366436
99390 0.0384058158397664
99400 0.053770185291766
99410 0.0579347921013821
99420 0.00124052476882824
99430 0.0318341431617726
99440 0.092818080484866
99450 0.0546616029739369
99460 -0.0227499595284473
99470 -0.00175260472297781
99480 0.036328045606612
99490 0.0235806459784497
99500 0.0446795700192441
99510 0.0497668981552113
99520 0.0610149228572835
99530 0.0358311511278142
99540 -0.018323217034341
99550 0.00800420188903698
99560 -0.0216208715438854
99570 -0.0402994123697292
99580 0.0169877104759205
99590 0.00215847623348124
99600 -0.0146599246263515
99610 0.0144773677587498
99620 -0.0171614350080501
99630 -0.017736239552499
99640 0.0774090876579274
99650 0.0474992576241483
99660 -0.0185489677786838
99670 -0.00327607643604388
99680 0.0358799521327008
99690 0.0326861225366582
99700 0.0557044159173955
99710 0.071762720644473
99720 0.0871006895899762
99730 0.0725820448994626
99740 0.0873222960233678
99750 0.086196572124957
99760 0.041265595614909
99770 0.0690693982243527
99780 0.062074369251727
99790 0.0110645701289166
99800 -0.0122963381409656
99810 0.046173609971999
99820 0.0741745279431332
99830 0.00473272478580364
99840 -0.0260028090477001
99850 0.0204171825051297
99860 0.0548754357695568
99870 0.0280063124299038
99880 0.00210779970884211
99890 0.0751007960438717
99900 0.111924458622931
99901 0.0786678498983372
99902 0.00938234955072293
99903 -0.0148670945763599
99904 0.0347518572807301
99905 0.052985024690627
99906 0.0275878621935834
99907 -0.0105788692235958
99908 -0.00912493646144979
99909 0.0273367005586613
99910 0.0140728151202191
99911 0.0266997681856144
99912 0.0451641740798939
99913 0.036190059185027
99914 0.0836087369918812
99915 0.050067482292651
99916 0.0168101237416256
99917 0.0998874865174283
99918 0.122831957042216
99919 0.0464940463304509
99920 -0.0161104980111133
99921 -0.0394901329278957
99922 -0.0514343714118015
99923 0.00249521899223216
99924 0.0488512352704991
99925 0.0166943250894535
99926 0.0312644079923619
99927 0.0985432214140881
99928 0.0958555905818928
99929 0.0594206830859174
99930 0.0353259470462788
99931 0.0125323476791371
99932 -0.000349736630917712
99933 0.0294241855740536
99934 0.0820878474712361
99935 0.064317593038081
99936 0.0125757340192784
99937 0.0272642210125912
99938 0.0290536938905705
99939 0.00976745212077984
99940 0.00336761200427898
99941 -0.00426818162202946
99942 0.0353747423291195
99943 0.0197193765044201
99944 0.0238677688240994
99945 0.0704429240822781
99946 0.0581752158999432
99947 -0.0244364177584659
99948 -0.021644996404649
99949 0.0178410505652417
99950 -0.0264798954725277
99951 0.0290572488903988
99952 0.0761048895716656
99953 0.028978435397147
99954 0.0640217586755742
99955 0.0781026686429967
99956 0.0516694399118413
99957 0.0347007082104672
99958 0.0265772765874852
99959 0.0315539585947979
99960 0.090814808666705
99961 0.133129491388797
99962 0.076611648261546
99963 0.058618408858775
99964 0.046821369588374
99965 0.0483512975573529
99966 0.044926431775092
99967 0.00509537494182475
99968 0.017083403110503
99969 0.00810972702503094
99970 -0.0169807599186908
99971 0.019464998602866
99972 0.065765661895274
99973 0.032832021832465
99974 -0.00393907445669287
99975 0.0398786395788182
99976 0.055397664964198
99977 0.0693107059597958
99978 0.0132185126543034
99979 -0.0208931199908268
99980 0.0730161081552495
99981 0.0569654832482327
99982 0.071207874059676
99983 0.113391640365123
99984 0.0717111485004414
99985 0.0639139860272397
99986 0.0507989448308934
99987 -0.00989897280931585
99988 -0.00605886548757665
99989 0.0550816997885693
99990 0.0551735708713521
99991 0.0389373855590809
99992 0.0226856266856183
99993 0.0115885536074627
99994 0.022277996122836
99995 0.0620124819874753
99996 0.0330693122744549
99997 -0.0339282822012913
99998 -0.0393922718763363
99999 -0.00340688878297918
};
\addlegendentry{Service}
\addplot [blue]
table {%
0 -4.62630652770996
100 -5.1320851692009
200 -2.76661192310333
300 0.0549206475830087
400 0.0144636050796517
500 0.0664351261520393
600 -0.0224614063072197
700 0.00956964324951257
800 0.126021982650758
900 0.0784316994857797
1000 0.0945420812034615
1100 0.202568803157807
1200 0.229484663162232
1300 0.123219200668336
1400 0.104053034420014
1500 0.13805274137497
1600 0.164931207675935
1700 0.18215024175644
1800 0.163171839065553
1900 0.138390536479951
2000 0.125903283119203
2100 0.1520493948555
2200 0.167417150154115
2300 0.108861470832825
2400 0.0811759349823006
2500 0.080080200653077
2600 0.12710223854065
2700 0.152407502994538
2800 0.141150560226441
2900 0.124057681770326
3000 0.12755415260315
3100 0.0798536691284187
3200 0.0478333751678474
3300 0.0563926884841926
3400 0.0768380166244514
3500 0.160496354732514
3600 0.159716855621339
3700 0.16270646177292
3800 0.156316255016328
3900 0.141297130565644
4000 0.146101792774201
4100 0.0534959178352363
4200 0.0261022249221809
4300 0.109667448043824
4400 0.123451012840272
4500 0.16184786802292
4600 0.159151541023255
4700 0.101281094684602
4800 0.0776634961128243
4900 0.0533733228683479
5000 0.0516879864501961
5100 0.0413229467391975
5200 0.0218401331901558
5300 0.0374680319213875
5400 0.109725248680116
5500 0.101130821914674
5600 0.0724821715545662
5700 0.145455390987397
5800 0.0848791191864021
5900 0.0642543212127693
6000 0.11160759836197
6100 0.0824697908210762
6200 0.0163414793968209
6300 0.0284222694015511
6400 0.100494226379395
6500 0.0813936140632637
6600 0.100225902462006
6700 0.0539390736579903
6800 -0.019478151073455
6900 0.0217041351890571
7000 0.0659757534217842
7100 0.0574010449790963
7200 0.0115304964637765
7300 0.0229942181587228
7400 0.0524921115684518
7500 0.0766683532905587
7600 0.057321073322297
7700 0.0555860925674447
7800 0.0879428127098092
7900 0.0767159835815438
8000 0.0782865318298348
8100 0.0602645494842538
8200 0.0741146266555795
8300 0.0973797652816781
8400 0.0904290460968026
8500 0.0666934816741953
8600 0.0997184950828561
8700 0.134110218811036
8800 0.136939847030641
8900 0.116498440799714
9000 0.0850167813682564
9100 0.105395407066346
9200 0.108330040130616
9300 0.0891024270439156
9400 0.0991394749450693
9500 0.114949543495179
9600 0.10249742383957
9700 0.0723416617393502
9800 0.0355485769271859
9900 0.0699835014724739
10000 0.131814365558625
10100 0.117531249771119
10200 0.0690164830398568
10300 0.097194325122834
10400 0.104960536346436
10500 0.0902423392105111
10600 0.0872533455848702
10700 0.0610370499038704
10800 0.0933074874114998
10900 0.0942471994590767
11000 0.0872920607566841
11100 0.0401612664985664
11200 0.0296736260032662
11300 0.0697313732147227
11400 0.147889928417207
11500 0.18194488143921
11600 0.121767026329042
11700 0.135898705863954
11800 0.123410908832551
11900 0.134205595741273
12000 0.177374802894593
12100 0.0845399933815014
12200 0.0908829404449474
12300 0.112359868431092
12400 0.0493073940467843
12500 0.0771425637817392
12600 0.0825611401176461
12700 0.123113431301118
12800 0.13102537174225
12900 0.0923714537429819
13000 0.0719673515892038
13100 0.0782003289413461
13200 0.0630418546295175
13300 0.0942753216552743
13400 0.116090212554932
13500 0.073030338745118
13600 0.0652895537948617
13700 0.0560788937377938
13800 0.0881101708602915
13900 0.107599225521089
14000 0.0957065016746529
14100 0.11409359319687
14200 0.139262227783204
14300 0.126521772212983
14400 0.1247671698761
14500 0.10417986272812
14600 0.0830590139961251
14700 0.10202395263672
14800 0.105190296802522
14900 0.141925518054963
15000 0.140000201339722
15100 0.0783207304000862
15200 0.093630709800721
15300 0.108454881610871
15400 0.104994622917176
15500 0.114457830448151
15600 0.076889275665284
15700 0.0332921328735359
15800 0.069534346809388
15900 0.091741280326844
16000 0.0481873733901985
16100 0.0773389895820625
16200 0.0921840669631966
16300 0.107133947086335
16400 0.121684266223908
16500 0.0941616729354866
16600 0.0909619676780708
16700 0.117698574962617
16800 0.119650608596803
16900 0.114347210578919
17000 0.0961812628555306
17100 0.0861272463989266
17200 0.0788840628623972
17300 0.0976232464408885
17400 0.145810007553102
17500 0.12145957183838
17600 0.108907622795106
17700 0.120940494308473
17800 0.138906730327607
17900 0.119868601188661
18000 0.0747183738899241
18100 0.0934341114234934
18200 0.136250490131379
18300 0.112562405261994
18400 0.0691165439414988
18500 0.0916458540725718
18600 0.116582161922456
18700 0.0753524803924571
18800 0.0781525152397166
18900 0.0733694548034678
19000 0.0837392289924632
19100 0.0902570313835153
19200 0.0529858342933663
19300 0.0647916444206246
19400 0.084102332229615
19500 0.123150907173158
19600 0.122056597251893
19700 0.0960104856109628
19800 0.0959425767898568
19900 0.0993791875457772
20000 0.0899211680221566
20100 0.100428818511964
20200 0.137462968673707
20300 0.111083762664796
20400 0.0737725804328928
20500 0.0535097106933603
20600 0.0817590762329111
20700 0.120671652755738
20800 0.0882175569915782
20900 0.100391195182801
21000 0.158670200634004
21100 0.103867062797547
21200 0.0791655405807505
21300 0.1114984731102
21400 0.116225299835206
21500 0.0939155231666575
21600 0.0821639753341685
21700 0.054385511817933
21800 0.0322684583854683
21900 0.065745839538575
22000 0.0680149226760872
22100 0.0554572152328499
22200 0.0831527631187447
22300 0.0608291230392464
22400 0.0163394086837776
22500 0.0567392636299141
22600 0.108243840675355
22700 0.126133102207185
22800 0.122011209201814
22900 0.123506037254335
23000 0.134279742317201
23100 0.114657952022554
23200 0.102544834804536
23300 0.108530355968476
23400 0.0643045604133614
23500 0.0970510247230537
23600 0.136321777706147
23700 0.103659390926362
23800 0.0717539309501657
23900 0.142333989601136
24000 0.167506584129334
24100 0.0880037438964851
24200 0.0824251194763191
24300 0.0960563577270516
24400 0.0854834209060677
24500 0.115391082954408
24600 0.142046915702821
24700 0.134969835777284
24800 0.110842453441621
24900 0.0565704096221932
25000 0.0605954199028023
25100 0.0978853262710579
25200 0.136032071418763
25300 0.18024988729477
25400 0.116055506401063
25500 0.0592024064445503
25600 0.0569608948516853
25700 0.0701202763938912
25800 0.0960807259941109
25900 0.124978580207826
26000 0.146586036567689
26100 0.0847980147933968
26200 0.0121400773429878
26300 0.0556007749748239
26400 0.101088797473909
26500 0.125854278030397
26600 0.172367721881868
26700 0.106947966003419
26800 0.121057852973939
26900 0.208658708515168
27000 0.14402712173462
27100 0.114374855022431
27200 0.144145470504762
27300 0.154304210109712
27400 0.149369338932038
27500 0.174102557048799
27600 0.158545224113465
27700 0.113927370700837
27800 0.161201350364686
27900 0.18714525953293
28000 0.208790149669648
28100 0.209413102703096
28200 0.145733029422761
28300 0.102532701187135
28400 0.127234740543366
28500 0.12671854543686
28600 0.136774492301942
28700 0.169038830928803
28800 0.168555723304749
28900 0.167104941921235
29000 0.162062993507386
29100 0.161584603157044
29200 0.137406799449921
29300 0.11520944677353
29400 0.109615952491761
29500 0.109424779453278
29600 0.160085920886994
29700 0.168786267833711
29800 0.138898645706178
29900 0.135380747470857
30000 0.109513725204469
30100 0.130538671798707
30200 0.136376030235291
30300 0.103959180965424
30400 0.137615530414582
30500 0.161366324043275
30600 0.137235274658204
30700 0.114424326591493
30800 0.139215752964021
30900 0.155913160839082
31000 0.153040184478761
31100 0.170311920776368
31200 0.172524415416718
31300 0.159358909149171
31400 0.137353565826417
31500 0.129550103282929
31600 0.130689805545808
31700 0.140027298164369
31800 0.145407877864838
31900 0.130023298606873
32000 0.102876889228822
32100 0.0984734127426156
32200 0.127333483028413
32300 0.128654241275788
32400 0.0893667496871956
32500 0.0858872282981881
32600 0.119096738052369
32700 0.126746266880036
32800 0.126197112045289
32900 0.130353464603425
33000 0.120769681358338
33100 0.129248006534577
33200 0.146163036861421
33300 0.139188532276154
33400 0.148011536045075
33500 0.146339364776612
33600 0.115033470020295
33700 0.107109795913697
33800 0.123680323314668
33900 0.142768437252046
34000 0.150367919979096
34100 0.163335400371552
34200 0.16141787136078
34300 0.1469795303154
34400 0.148465316772462
34500 0.115792901859284
34600 0.117528703880311
34700 0.143743398742677
34800 0.121704125366212
34900 0.124126379280091
35000 0.134554872894288
35100 0.132274360809327
35200 0.12326441394806
35300 0.129473954372407
35400 0.15871085838318
35500 0.184274310035706
35600 0.179986182708741
35700 0.164295935802461
35800 0.170444158706666
35900 0.148534941482545
36000 0.137784092025758
36100 0.134811115989686
36200 0.147279108352662
36300 0.175053177394868
36400 0.178983930053712
36500 0.174308760566712
36600 0.123058376922608
36700 0.121224793338777
36800 0.150545073432923
36900 0.145350681476594
37000 0.170107167053224
37100 0.1797127268219
37200 0.166863405895234
37300 0.149768805637361
37400 0.14584024547577
37500 0.147258547477723
37600 0.12970543663025
37700 0.155554306907655
37800 0.192903680477143
37900 0.165501090431214
38000 0.131130577373505
38100 0.138240087795258
38200 0.160585723476411
38300 0.169475086650849
38400 0.159432000083924
38500 0.142835944385529
38600 0.153817376174928
38700 0.167581113071443
38800 0.160514861259461
38900 0.145001285419465
39000 0.139701795406342
39100 0.142586367969514
39200 0.166627364578248
39300 0.195140358028413
39400 0.165996713695527
39500 0.180503269653321
39600 0.198035784988404
39700 0.162249767475129
39800 0.160796232185365
39900 0.172971066513062
40000 0.160892507247926
40100 0.124197886219026
40200 0.13333020811081
40300 0.165197959899903
40400 0.156881815433503
40500 0.144813657035828
40600 0.113434424610139
40700 0.117359047908784
40800 0.150392368392945
40900 0.166343833026887
41000 0.156061661548615
41100 0.134451269588471
41200 0.129566486015321
41300 0.11751300895691
41400 0.133748981819154
41500 0.153736962318421
41600 0.16258571466446
41700 0.145859971580506
41800 0.136476435260774
41900 0.122665098972321
42000 0.107753969001771
42100 0.0987820077514657
42200 0.11405565607071
42300 0.134843628902436
42400 0.118540188827515
42500 0.151383549003602
42600 0.146629553852082
42700 0.129030960559846
42800 0.159202887153626
42900 0.163758478126527
43000 0.130227601127625
43100 0.109534270133973
43200 0.102596299915315
43300 0.109174266147614
43400 0.138758627834321
43500 0.134154131984712
43600 0.117584472274781
43700 0.128732409114838
43800 0.120198425483704
43900 0.12785290506363
44000 0.167081597938538
44100 0.161020802459718
44200 0.135168368549348
44300 0.11119068260193
44400 0.127499727878571
44500 0.174944438495637
44600 0.185226100940705
44700 0.14509738275528
44800 0.141223798789979
44900 0.123395498695374
45000 0.12447762784958
45100 0.147160762100221
45200 0.138738705120088
45300 0.143090134754182
45400 0.144098507652284
45500 0.129580824565888
45600 0.1678143324852
45700 0.178350425968171
45800 0.131954309635163
45900 0.153503820018769
46000 0.148916007480622
46100 0.118123011741639
46200 0.144134878749848
46300 0.126007583103181
46400 0.119071868629456
46500 0.147393108386994
46600 0.130787906208039
46700 0.126923174171449
46800 0.104160400581361
46900 0.110540253067017
47000 0.123117886886598
47100 0.0803526482582101
47200 0.0880752504158028
47300 0.132928301239015
47400 0.137814695854188
47500 0.131231309204102
47600 0.105609157257081
47700 0.111530507602692
47800 0.115610718517304
47900 0.104621254634858
48000 0.109250379066468
48100 0.129591215267182
48200 0.157504833049775
48300 0.151826582374574
48400 0.138985654773713
48500 0.153773469600678
48600 0.15560378435135
48700 0.128218595676423
48800 0.127541322727204
48900 0.146429808082581
49000 0.142065204982758
49100 0.141116081066132
49200 0.162161595630647
49300 0.153775581760407
49400 0.1248913612175
49500 0.139015915145875
49600 0.154038423843385
49700 0.134376911411286
49800 0.155102740592957
49900 0.146811666355134
50000 0.12719249572754
50100 0.147263101139069
50200 0.143946517219544
50300 0.152162069778443
50400 0.165982596244813
50500 0.147699180183411
50600 0.140511325874329
50700 0.125651649074555
50800 0.107440241260529
50900 0.105017598342896
51000 0.11301228252411
51100 0.10763897512436
51200 0.0988289491271981
51300 0.125519027442933
51400 0.14675649295807
51500 0.160631358242036
51600 0.174099356575013
51700 0.163039819965363
51800 0.139801337261201
51900 0.138629995689393
52000 0.125739901275636
52100 0.128311355571748
52200 0.126104640102387
52300 0.121764279270173
52400 0.158494878120423
52500 0.131735437240601
52600 0.125418733196259
52700 0.151215888938905
52800 0.129085607967378
52900 0.147319403820039
53000 0.149678902320863
53100 0.137475697326661
53200 0.150803761425019
53300 0.172228115043641
53400 0.172278712215424
53500 0.145156873645783
53600 0.1578171998024
53700 0.166940731163026
53800 0.161951724967957
53900 0.136453358764649
54000 0.137097604236604
54100 0.16348838300705
54200 0.149400908412934
54300 0.139486084632874
54400 0.118372722587586
54500 0.0990337197113045
54600 0.119605016384126
54700 0.127910660896302
54800 0.127572192497254
54900 0.154698260517121
55000 0.166444021072389
55100 0.160089094429017
55200 0.143418374557496
55300 0.140882538261414
55400 0.156663983745576
55500 0.153015233478547
55600 0.125734698085786
55700 0.1139375904274
55800 0.11911626777649
55900 0.12006093366623
56000 0.118663956108094
56100 0.0998067940521249
56200 0.120783236904145
56300 0.135561537551881
56400 0.11137750902176
56500 0.117037645816804
56600 0.120143805942536
56700 0.143108440093995
56800 0.171953027706147
56900 0.156246519908906
57000 0.133845985660554
57100 0.138280624980927
57200 0.118701577930451
57300 0.088138742790223
57400 0.10320604537964
57500 0.136883460159303
57600 0.134997805309297
57700 0.130633155117036
57800 0.160505139274598
57900 0.127273063545228
58000 0.0871293430519112
58100 0.113210538978577
58200 0.126940929241181
58300 0.149740463485719
58400 0.182076294193269
58500 0.167454562377931
58600 0.151498421802522
58700 0.134350718784333
58800 0.10516426935196
58900 0.096935499897004
59000 0.135558185291291
59100 0.136136270065308
59200 0.146370219745637
59300 0.163928516559602
59400 0.121695753803254
59500 0.09537989933014
59600 0.108133729419709
59700 0.121090649127961
59800 0.121133855934144
59900 0.123410075321198
60000 0.108668862209321
60100 0.121650678997041
60200 0.143413091144563
60300 0.102563115272523
60400 0.118419156150819
60500 0.161596300697327
60600 0.133567617263795
60700 0.117026018638612
60800 0.124017413959504
60900 0.110437181644441
61000 0.103978649349213
61100 0.105688104572297
61200 0.0863967897987374
61300 0.101611232261659
61400 0.110859417324067
61500 0.110810995712281
61600 0.117846797275544
61700 0.131544543514253
61800 0.124827440872193
61900 0.108620793018342
62000 0.108184896087647
62100 0.0871321396064767
62200 0.0882534896850594
62300 0.114089197330476
62400 0.125582127227784
62500 0.141184529209138
62600 0.128728953227998
62700 0.120808111991883
62800 0.139176420059205
62900 0.134796419601441
63000 0.130976716785432
63100 0.130828087558747
63200 0.125378901710511
63300 0.124931225032807
63400 0.139328818664552
63500 0.125532551288606
63600 0.0816113953971871
63700 0.104388065872193
63800 0.146548920898438
63900 0.11305282939911
64000 0.103359166584016
64100 0.153637438240052
64200 0.167188918838502
64300 0.140435954608918
64400 0.137983880138398
64500 0.133233953933717
64600 0.1241551112175
64700 0.113947444858552
64800 0.117403426666261
64900 0.133664416275025
65000 0.108730437469483
65100 0.103328180103303
65200 0.124217349777223
65300 0.11883683544159
65400 0.105850351638795
65500 0.0965463417625436
65600 0.0863383456802376
65700 0.130254955196381
65800 0.144401498718263
65900 0.116927403717042
66000 0.0940519387245186
66100 0.113268084297181
66200 0.12408285390854
66300 0.106439502067567
66400 0.111314317798615
66500 0.0799632147979745
66600 0.0829326200103768
66700 0.117140826244355
66800 0.134060962123872
66900 0.120124688796998
67000 0.0978765111923226
67100 0.110080907554627
67200 0.115043960647584
67300 0.135572622146607
67400 0.162463493309022
67500 0.154489886817933
67600 0.133338587322236
67700 0.116714252414704
67800 0.139049821834565
67900 0.14039581352234
68000 0.121154357604981
68100 0.127646340789796
68200 0.136175122070313
68300 0.128399446430207
68400 0.133074152507783
68500 0.149734359264375
68600 0.134560983772279
68700 0.143068192806245
68800 0.16425666879654
68900 0.144602978744508
69000 0.13900911190033
69100 0.139280777549744
69200 0.129961168365479
69300 0.120404674377442
69400 0.108832925224305
69500 0.132730915927888
69600 0.118430186996461
69700 0.123241854877473
69800 0.139420273990632
69900 0.106517352218629
70000 0.101398612422944
70100 0.121679538822175
70200 0.107220232963563
70300 0.120577319602967
70400 0.16309896724701
70500 0.133024602832795
70600 0.114997214202882
70700 0.122244377899171
70800 0.120795056686402
70900 0.126809927463532
71000 0.152286756534577
71100 0.166251741313935
71200 0.137428426666261
71300 0.126696793937684
71400 0.136009783096314
71500 0.13698792415619
71600 0.13979774925232
71700 0.0891077182960519
71800 0.0711940124320992
71900 0.108286915912629
72000 0.103845049648286
72100 0.124790372371674
72200 0.131018641471864
72300 0.12685113729477
72400 0.125554500350953
72500 0.104364985733033
72600 0.122137488174439
72700 0.145476334819795
72800 0.13403214586258
72900 0.105450286426545
73000 0.101363099594117
73100 0.103082129650117
73200 0.0813700403785714
73300 0.0913437146186837
73400 0.110583622856141
73500 0.135772336101533
73600 0.132092471561433
73700 0.125106788177491
73800 0.173049622650147
73900 0.173179618988038
74000 0.121701948280335
74100 0.104568425693513
74200 0.105973720455171
74300 0.14229256931305
74400 0.190304810218812
74500 0.162217395401002
74600 0.107442020416261
74700 0.105389752235413
74800 0.1245741746521
74900 0.104145762577058
75000 0.0986306995391854
75100 0.130478857536317
75200 0.11434482076645
75300 0.111532254486085
75400 0.147824682865144
75500 0.141367829742433
75600 0.148236158866883
75700 0.157278001689912
75800 0.163943701648713
75900 0.145377537040711
76000 0.135505507488252
76100 0.137908840503693
76200 0.125994335861207
76300 0.12941641363144
76400 0.124523477897645
76500 0.0972619886970528
76600 0.0805334274864205
76700 0.0886900566291817
76800 0.107768695468903
76900 0.121279047966004
77000 0.104329299869538
77100 0.0799060560035714
77200 0.0871462107849129
77300 0.100228222007752
77400 0.112404796485902
77500 0.107671464080811
77600 0.110181702346803
77700 0.131404936923982
77800 0.110162884521485
77900 0.117352641792298
78000 0.157702929782868
78100 0.164128726692201
78200 0.148633748264314
78300 0.118324782943726
78400 0.111771972332002
78500 0.127985144195557
78600 0.126493697719575
78700 0.109360355739594
78800 0.109830576477052
78900 0.132010924892426
79000 0.144393717098237
79100 0.139913243999482
79200 0.13861038963318
79300 0.119142533226014
79400 0.120642109184266
79500 0.138135151290894
79600 0.128623530807496
79700 0.15471485397339
79800 0.170372730998994
79900 0.14134394317627
80000 0.12104559867859
80100 0.12802561903
80200 0.102441926956178
80300 0.108566481590272
80400 0.120429841728211
80500 0.11740329404831
80600 0.127319269104005
80700 0.116032538051606
80800 0.128225752372743
80900 0.125487880916596
81000 0.118074078006745
81100 0.117950593070985
81200 0.0864437406349192
81300 0.0908521129608163
81400 0.145688121356965
81500 0.135914265155793
81600 0.101967154407502
81700 0.0742087141418465
81800 0.101545534610749
81900 0.121779851493836
82000 0.0920269086074837
82100 0.109238575115205
82200 0.0996662656974801
82300 0.0874180927658089
82400 0.102776290969849
82500 0.120073193569184
82600 0.119881607570649
82700 0.105932432136536
82800 0.115540412921906
82900 0.126732741127015
83000 0.112108250560761
83100 0.135023247852326
83200 0.137130813255311
83300 0.0953699046325692
83400 0.124501075019837
83500 0.119955390300752
83600 0.103767659206391
83700 0.140817535419465
83800 0.151520296936036
83900 0.124181198463441
84000 0.100259979610444
84100 0.116937339229585
84200 0.131894215183259
84300 0.15033752155304
84400 0.152546696376801
84500 0.113671960525514
84600 0.0957985455322274
84700 0.11055733455658
84800 0.134166410255433
84900 0.144169441223145
85000 0.133949641399384
85100 0.0940153630065926
85200 0.104871392860413
85300 0.146094482326508
85400 0.126825485496522
85500 0.126051114997865
85600 0.121699083976746
85700 0.143687138729096
85800 0.159943094100953
85900 0.125865014915467
86000 0.135581912193299
86100 0.12376072500229
86200 0.112902959480287
86300 0.125378828907014
86400 0.122172764225007
86500 0.147528829555512
86600 0.125336220092774
86700 0.0773084679985055
86800 0.111598934745789
86900 0.129529291248322
87000 0.103367731170655
87100 0.108004944305421
87200 0.135753571701051
87300 0.149869364356995
87400 0.146248328800202
87500 0.145219981880189
87600 0.128370986289979
87700 0.109785559120179
87800 0.100215104122163
87900 0.128074388275147
88000 0.135546701526643
88100 0.13039830154419
88200 0.13220029001236
88300 0.119511629753114
88400 0.113454444484712
88500 0.098799400539399
88600 0.107185512199403
88700 0.121552905464173
88800 0.126294531326295
88900 0.127253093986512
89000 0.127600308876038
89100 0.128185146160127
89200 0.121031895980836
89300 0.128394154605866
89400 0.145346814498902
89500 0.149461505985261
89600 0.123300728225709
89700 0.118087084789277
89800 0.136155116710664
89900 0.105955221958161
90000 0.0988753707695016
90100 0.124844757270814
90200 0.145806417427064
90300 0.153381914024354
90400 0.13960052225113
90500 0.126788072376252
90600 0.121763493690492
90700 0.109707771110536
90800 0.125529187374116
90900 0.131351162090302
91000 0.139469219188691
91100 0.122704441432954
91200 0.0714224455451973
91300 0.103201660614014
91400 0.157239813652039
91500 0.141763648300172
91600 0.129626671962739
91700 0.129442149868012
91800 0.128889954795838
91900 0.138469390373231
92000 0.121378698883057
92100 0.0682985971069344
92200 0.0934028542518624
92300 0.187035085830689
92400 0.16093508878708
92500 0.113117952365876
92600 0.1017018025589
92700 0.0907489558601388
92800 0.102436783885957
92900 0.0926011673164376
93000 0.0673785836219796
93100 0.108519354209901
93200 0.135358938179017
93300 0.128309892883302
93400 0.167747965183259
93500 0.177423026275636
93600 0.162937101573945
93700 0.133928182964326
93800 0.0904285595893868
93900 0.0849698961830147
94000 0.117706734867097
94100 0.124798274250031
94200 0.11443396970749
94300 0.134059207153321
94400 0.125897806549073
94500 0.134730849285127
94600 0.133143537273408
94700 0.106720998897553
94800 0.116750564517976
94900 0.13328677930832
95000 0.122856753025056
95100 0.118467775230409
95200 0.117613277339936
95300 0.132366405391694
95400 0.162141737422944
95500 0.143854595603944
95600 0.102958025245667
95700 0.095264274291993
95800 0.11865654531479
95900 0.0868447902488717
96000 0.0750388581466683
96100 0.140645205459596
96200 0.161322951393128
96300 0.14273040752411
96400 0.135776198482514
96500 0.108795814456941
96600 0.104726676654817
96700 0.114755603866578
96800 0.112199803562165
96900 0.0940707960510262
97000 0.0864857683563241
97100 0.106353983135224
97200 0.110062376823426
97300 0.120094201602937
97400 0.116922676067353
97500 0.130556727294923
97600 0.159859807891847
97700 0.122423217792512
97800 0.116815392265321
97900 0.130092951450349
98000 0.106407754096986
98100 0.106927441825868
98200 0.125473306484223
98300 0.15506932291031
98400 0.14498878807068
98500 0.112229329395295
98600 0.132281425781251
98700 0.150404452419282
98800 0.150875601425172
98900 0.15765146560669
99000 0.150363728828431
99010 0.129093894691468
99020 0.118715848751069
99030 0.121520445308686
99040 0.127945497474671
99050 0.103499610652924
99060 0.0986534385871896
99070 0.158205440425874
99080 0.151986979122163
99090 0.15946280696869
99100 0.145978348579408
99110 0.146464797992707
99120 0.126632234725953
99130 0.104434335918427
99140 0.133822991180421
99150 0.131135767536164
99160 0.146377667083741
99170 0.121771186027528
99180 0.130274534873963
99190 0.13277187734604
99200 0.100819619350434
99210 0.120828770694734
99220 0.139666182403565
99230 0.142170555706025
99240 0.122170592365266
99250 0.111315700836182
99260 0.118265342502595
99270 0.114849304351807
99280 0.111512952175141
99290 0.105011492443086
99300 0.123073836421967
99310 0.125270278491975
99320 0.109576121387483
99330 0.113218416748048
99340 0.119680054283143
99350 0.133134052581788
99360 0.12275066356659
99370 0.113960592708588
99380 0.115455812568665
99390 0.118690442142487
99400 0.132597364349366
99410 0.112455069923402
99420 0.111794316558839
99430 0.11176780406952
99440 0.102024179248811
99450 0.128580980339051
99460 0.14756279449463
99470 0.13299749692917
99480 0.116568473205567
99490 0.122753402214051
99500 0.127975120201112
99510 0.113554390392304
99520 0.113440877742768
99530 0.121193361072541
99540 0.128581348152161
99550 0.139713930397035
99560 0.147475002956391
99570 0.141835240745545
99580 0.123860938148499
99590 0.1054734715271
99600 0.117164867515565
99610 0.10385805501938
99620 0.121176850986482
99630 0.119980453071595
99640 0.0759106633567818
99650 0.107611855793
99660 0.116677844562531
99670 0.11985816558838
99680 0.131342500801087
99690 0.139333063278199
99700 0.136321752147675
99710 0.1314538312912
99720 0.103300868320466
99730 0.0751775977706917
99740 0.0791688489913949
99750 0.0855667587280282
99760 0.101629218330384
99770 0.0880968409729012
99780 0.104861783657075
99790 0.121477022418977
99800 0.113854259662629
99810 0.113264312934876
99820 0.1037436476326
99830 0.126332771511079
99840 0.141542608623505
99850 0.109448217220307
99860 0.119689817676545
99870 0.142681862335206
99880 0.136484573230744
99890 0.107102890720368
99900 0.0648107848548898
99901 0.0706612861824044
99902 0.127809202957154
99903 0.165753627014161
99904 0.128136080169679
99905 0.102738957996369
99906 0.137881440486909
99907 0.144643577575684
99908 0.127290425014497
99909 0.107832948837281
99910 0.122669591178895
99911 0.113681059226991
99912 0.0758683499526986
99913 0.0882728771591195
99914 0.111354374103547
99915 0.132066224594117
99916 0.142600416603089
99917 0.128325618247987
99918 0.107645435714723
99919 0.109892154235841
99920 0.11791641653061
99921 0.122713014984132
99922 0.12602315771103
99923 0.132534257144929
99924 0.12665699579239
99925 0.121391212882996
99926 0.113834992675782
99927 0.0685143121147164
99928 0.0841109753227242
99929 0.108031313934327
99930 0.0978409288215645
99931 0.105929949264527
99932 0.11642695301056
99933 0.108836640357972
99934 0.0858218632698067
99935 0.106800065059663
99936 0.128528490524293
99937 0.110879730834962
99938 0.117482284488679
99939 0.1211674549675
99940 0.121026263942719
99941 0.120388523750306
99942 0.0924225686645516
99943 0.122359008674622
99944 0.122698755474091
99945 0.0893410791778573
99946 0.110877528400422
99947 0.136324944000245
99948 0.127259117927552
99949 0.120668156528474
99950 0.133551586799622
99951 0.125195461254121
99952 0.114037355613709
99953 0.147864896392823
99954 0.13769024131775
99955 0.105249881591798
99956 0.112738504447938
99957 0.129821269512177
99958 0.115358384628297
99959 0.113286182079316
99960 0.0986114376258859
99961 0.0763130162811288
99962 0.101597343616486
99963 0.102697833747865
99964 0.0755407578659066
99965 0.0588952658844002
99966 0.0705114494514474
99967 0.10028745212555
99968 0.135800908260346
99969 0.146052664031983
99970 0.124786490745545
99971 0.105403285655976
99972 0.0999062075996407
99973 0.107456851787568
99974 0.124041817417146
99975 0.115531999549867
99976 0.0934223540115365
99977 0.0900507002449044
99978 0.136872158355714
99979 0.152653510398866
99980 0.0890844907569893
99981 0.097759021873475
99982 0.104808244686128
99983 0.0775806485176095
99984 0.101059473495484
99985 0.110184248962403
99986 0.109092633342744
99987 0.143416987628938
99988 0.148258414707185
99989 0.113147743949891
99990 0.101301750907899
99991 0.107067648677827
99992 0.10684396593094
99993 0.124279518318177
99994 0.138456567592622
99995 0.109999756908418
99996 0.112670803833009
99997 0.126408396701814
99998 0.123453047542573
99999 0.14642094860077
};
\addlegendentry{Flow}
\end{axis}

\end{tikzpicture}


==> bi_section_9.55.tex <==
%
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=-4999.95, xmax=104998.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Constraint Value},
ymajorgrids,
ymin=-1, ymax=1.08542013474946,
ytick style={color=black}
]
\addplot [red]
table {%
0 0.217315496969222
100 0.0938004942297928
200 0.0528189782321446
300 0.0724681040942662
400 0.00732613436579631
500 0.00948106743097232
600 0.0582761529207222
700 0.0528850928723805
800 0.015994844400882
900 0.0195965857684605
1000 0.00806514492034839
1100 0.0203817110776894
1200 0.0284078746974461
1300 0.0258344930231564
1400 0.0347137171685688
1500 0.0267548690974705
1600 0.0250408569157116
1700 0.0307875474750988
1800 0.0229816640436642
1900 0.0216693009376519
2000 0.0253317590296261
2100 0.0302775120019905
2200 0.036917124617099
2300 0.039163904744386
2400 0.040649233812093
2500 0.0395594147980206
2600 0.0379748608887188
2700 0.0410134684324257
2800 0.0476913759827607
2900 0.05550324383974
3000 0.0580523499906056
3100 0.0569887508213513
3200 0.0489030256390564
3300 0.0464413912236683
3400 0.0493864082813256
3500 0.0486820067465298
3600 0.0454870785593979
3700 0.0461106485426419
3800 0.0493584317386143
3900 0.047011640441417
4000 0.0454441781163208
4100 0.0459508247315876
4200 0.0453543627560131
4300 0.0457347638070576
4400 0.0438830101549618
4500 0.0404679610013955
4600 0.04031057704091
4700 0.041975022196769
4800 0.0502550332248204
4900 0.0536888728260987
5000 0.0528011501908295
5100 0.0521468383908265
5200 0.0430311243414872
5300 0.043997208285331
5400 0.0466698808610432
5500 0.0352131758153431
5600 0.0331263328731053
5700 0.0439558384895317
5800 0.0511692438304417
5900 0.046356009346246
6000 0.0469828439056866
6100 0.056019444972276
6200 0.0511025008976452
6300 0.0498564330399029
6400 0.0538599752843373
6500 0.0506552127540104
6600 0.0509315934121602
6700 0.0534478164851658
6800 0.0551985660433762
6900 0.0583679688215248
7000 0.0560756453573696
7100 0.0540616147518151
7200 0.0602497782111161
7300 0.0598823242366307
7400 0.0584922615230076
7500 0.0629843146622174
7600 0.0622141753554337
7700 0.0573909032881253
7800 0.0541747564315789
7900 0.0545891272485249
8000 0.0553006261348717
8100 0.0509991952300064
8200 0.0510562906444065
8300 0.0564947311460965
8400 0.0572379056215279
8500 0.0567040705859654
8600 0.056025260627269
8700 0.0552656092882149
8800 0.0557606424212448
8900 0.054302509659528
9000 0.0507314067482941
9100 0.0515492244124405
9200 0.050319044697284
9300 0.0520595573663704
9400 0.0495697846114628
9500 0.0445370114445679
9600 0.0469493930637829
9700 0.0499986562252037
9800 0.0514928802609436
9900 0.0530760117948048
10000 0.0495917767047875
10100 0.0509965156853192
10200 0.0561732969999306
10300 0.0537033555448048
10400 0.0560708467781536
10500 0.0579465259015553
10600 0.0543949711561196
10700 0.0481455487310879
10800 0.051106025028228
10900 0.0538095240771763
11000 0.0506251154303543
11100 0.0480318014502518
11200 0.0526513584673397
11300 0.0598148025751107
11400 0.0566965453147881
11500 0.0533035728156559
11600 0.0520564733266823
11700 0.0566710777819149
11800 0.0611883724212639
11900 0.0568915580451481
12000 0.0541023428797715
12100 0.0578145560204976
12200 0.0637214219748967
12300 0.0604934425592415
12400 0.0614048648595803
12500 0.0613202542603009
12600 0.0590157466053955
12700 0.0582456956326954
12800 0.0551358019530766
12900 0.0535798545718186
13000 0.0567904067575924
13100 0.0575622016668313
13200 0.054651029801368
13300 0.0580871150076382
13400 0.0592448603630059
13500 0.0582021709561341
13600 0.0595315104365342
13700 0.0553906160473816
13800 0.054337075275182
13900 0.05620844387412
14000 0.057410851222276
14100 0.0610871258378022
14200 0.0580516446232788
14300 0.0568430092930787
14400 0.0535342154026024
14500 0.0529424740850918
14600 0.055597153156995
14700 0.0586667768061154
14800 0.0570539125382893
14900 0.0512734595119946
15000 0.0587962891399853
15100 0.0642138343691819
15200 0.0576149253666394
15300 0.0544206643402569
15400 0.0601057007133953
15500 0.0612537617564194
15600 0.0571650586783879
15700 0.0614183152496807
15800 0.0581437407016747
15900 0.052714015567302
16000 0.0583382676362984
16100 0.0566982758522026
16200 0.0561855573654167
16300 0.0579549528896801
16400 0.0549365545392029
16500 0.056562157917022
16600 0.0553696985900395
16700 0.0547348573207848
16800 0.0572378779530518
16900 0.0574325464963906
17000 0.0594236633479588
17100 0.0578730843901627
17200 0.0547500969648354
17300 0.054922674506902
17400 0.0550947313785546
17500 0.0547207598984234
17600 0.0576896262347691
17700 0.0604260554850094
17800 0.0567596365988247
17900 0.0570977656900875
18000 0.0592290878593914
18100 0.0557130123615258
18200 0.058408326673507
18300 0.069658180767297
18400 0.0739893536567681
18500 0.0680771884739392
18600 0.0667285544097416
18700 0.0676568456828587
18800 0.0604624098002903
18900 0.0575632909119122
19000 0.0618813012719147
19100 0.0617950260817997
19200 0.0553256324350827
19300 0.0536345704257481
19400 0.0622621315479271
19500 0.0619821226358406
19600 0.0566494184911244
19700 0.057531592679023
19800 0.0559443670988076
19900 0.0532043996453278
20000 0.0546105582475655
20100 0.0614239472031586
20200 0.0586077285110943
20300 0.0530992466151707
20400 0.0556465694248669
20500 0.0573113096475594
20600 0.0584579448223107
20700 0.0579800761163227
20800 0.0582271078586571
20900 0.0564086913883679
21000 0.0597813617229454
21100 0.0630751938998692
21200 0.0576849396765225
21300 0.057692601835727
21400 0.0602669545471661
21500 0.0618489253103726
21600 0.062467053306102
21700 0.0670463699579232
21800 0.0735376860976212
21900 0.0716759045898907
22000 0.062247253507375
22100 0.058190122920274
22200 0.0540702457427971
22300 0.053754981017112
22400 0.0607081262350075
22500 0.0604760242402546
22600 0.0618711129248135
22700 0.063613587945699
22800 0.0618014461994164
22900 0.062608403849601
23000 0.059053040891885
23100 0.0544830288708203
23200 0.0517396380901329
23300 0.0486457949638359
23400 0.051299721837043
23500 0.0515237586796276
23600 0.0524793001294129
23700 0.0534128504872315
23800 0.0477196250736706
23900 0.0498122566044323
24000 0.0522011192739003
24100 0.050403380185365
24200 0.048822123384475
24300 0.0507568416178219
24400 0.0550767086446278
24500 0.0569192837774746
24600 0.0584400819063179
24700 0.0582158819556229
24800 0.062859290903806
24900 0.0626739555656903
25000 0.0572350230276577
25100 0.0573694662272923
25200 0.0583715260803692
25300 0.059034143662452
25400 0.057921712791919
25500 0.0587199303746216
25600 0.0623204576313488
25700 0.0683229312419884
25800 0.066734318071603
25900 0.0613395065605633
26000 0.0613975445747368
26100 0.0584272692680352
26200 0.0582363664329045
26300 0.0565251562118523
26400 0.0591967879414551
26500 0.0600383023381226
26600 0.056796170139312
26700 0.0674724570095532
26800 0.0654272852540009
26900 0.0533480121731751
27000 0.0595521342456333
27100 0.0627094186902039
27200 0.0570724788963787
27300 0.054888295388221
27400 0.0533835596919053
27500 0.0549354421138756
27600 0.0565520210802548
27700 0.0564451228082173
27800 0.0606248638212674
27900 0.0687200811088078
28000 0.0647748847365372
28100 0.0576037575125687
28200 0.0598282207310192
28300 0.0611789122700684
28400 0.062398427385091
28500 0.0611536504685871
28600 0.0573658825397484
28700 0.0584351174414151
28800 0.0596022243738167
28900 0.0611382819175713
29000 0.059358368444442
29100 0.0563601168394081
29200 0.0579598940789692
29300 0.0641217555999749
29400 0.0687495238006108
29500 0.063965812480449
29600 0.0617089269399636
29700 0.0572734836280339
29800 0.0616573144555085
29900 0.067993645513057
30000 0.0622198212027542
30100 0.0548071983814232
30200 0.056377993911504
30300 0.0581633864164345
30400 0.0554790611803524
30500 0.0589207670629017
30600 0.0610758863508694
30700 0.0621582379579537
30800 0.0607331012964241
30900 0.0636828949511044
31000 0.0682652805864804
31100 0.0663575546801083
31200 0.0653029500007622
31300 0.0643356554388993
31400 0.0652495200395577
31500 0.0682877083241932
31600 0.0717368715405457
31700 0.0714937564134591
31800 0.0649480388104908
31900 0.0664416818320744
32000 0.0712882605314248
32100 0.0720018105149262
32200 0.0706004637658589
32300 0.0685568676114075
32400 0.0717060197234146
32500 0.0708175550043576
32600 0.0689816650986664
32700 0.0673861874341957
32800 0.0669025266826146
32900 0.0701831916391842
33000 0.0704780124127858
33100 0.0738741435647003
33200 0.0743473087668412
33300 0.0673554287970059
33400 0.0672672475635998
33500 0.0727315753400319
33600 0.070089734888076
33700 0.0669247393667691
33800 0.0701416155636303
33900 0.0686895164430134
34000 0.0690149391770356
34100 0.0721706884622567
34200 0.073234050947427
34300 0.0733536754786961
34400 0.070916052502393
34500 0.0662182399153702
34600 0.0638115158259861
34700 0.0711438665091984
34800 0.0714154204607003
34900 0.066090095484256
35000 0.0683190834462635
35100 0.0646975791752331
35200 0.0651400539338581
35300 0.0694934891283505
35400 0.0665428288280956
35500 0.0645263631463044
35600 0.0642909380733959
35700 0.0668833994746201
35800 0.0699501901209347
35900 0.0694006034016602
36000 0.0687867869734757
36100 0.0701490350544445
36200 0.0669991215467446
36300 0.0672993534862988
36400 0.0706462813317768
36500 0.0665319663465016
36600 0.0599102281630032
36700 0.0550238538980477
36800 0.058419058364629
36900 0.0648973635494702
37000 0.0656096299886696
37100 0.0609895310342305
37200 0.0627112619638436
37300 0.0658546227931969
37400 0.0605026419043534
37500 0.0578168644905083
37600 0.0557460639059536
37700 0.0566001972436898
37800 0.0575273551523678
37900 0.0577322717905037
38000 0.0602829624354832
38100 0.0587305403590195
38200 0.0630205893278115
38300 0.0650309633553021
38400 0.058121464198827
38500 0.0560500960707657
38600 0.0577528343737118
38700 0.0568029538452618
38800 0.0580928450942032
38900 0.0648724502205841
39000 0.0631486164867871
39100 0.0591283194959156
39200 0.0581797300994389
39300 0.0545403760254376
39400 0.0553095116734497
39500 0.0571897595763199
39600 0.0596157802164547
39700 0.0592994901895516
39800 0.0556795305967324
39900 0.0590607238650315
40000 0.0625720506727688
40100 0.0591908107936375
40200 0.057895894712209
40300 0.0551202071011059
40400 0.0542624190986149
40500 0.0603208969235413
40600 0.0632270725607865
40700 0.0631907303452484
40800 0.0602235881984227
40900 0.0578434868156903
41000 0.0594429930567734
41100 0.0641412866353981
41200 0.0649312414765351
41300 0.060644316685199
41400 0.0607657785415642
41500 0.06118720036745
41600 0.0646467053890221
41700 0.0677643211185925
41800 0.0655462818562977
41900 0.0655325063109391
42000 0.0625306822061531
42100 0.0556760347306721
42200 0.0582204625725739
42300 0.0629745598673813
42400 0.0640076072335236
42500 0.0648137928843491
42600 0.0630000132501118
42700 0.0609593335330479
42800 0.0645365297377102
42900 0.062940681767463
43000 0.0576045532941811
43100 0.0597690194249146
43200 0.0625519017636769
43300 0.0631672573566429
43400 0.063194263994693
43500 0.0652348034799092
43600 0.0623662485182278
43700 0.0606604102253907
43800 0.0625914295852177
43900 0.0650008581280701
44000 0.0679983548760407
44100 0.0670799155652516
44200 0.067137086260318
44300 0.0633460274994366
44400 0.0591555778086178
44500 0.0557734421491616
44600 0.055169709402322
44700 0.0622423351705067
44800 0.0628955506145947
44900 0.0599960233509533
45000 0.0632333563745014
45100 0.0652567826390259
45200 0.0648502252340309
45300 0.0636675964653485
45400 0.0620050520360463
45500 0.061808944576978
45600 0.0639065467178814
45700 0.0609640578985207
45800 0.0552576115190976
45900 0.0611412023842327
46000 0.0619472810745232
46100 0.0589986655592911
46200 0.0588992126941674
46300 0.0643796594619744
46400 0.0665751002252095
46500 0.0635808820307247
46600 0.0676682440102093
46700 0.0666040898203843
46800 0.0658755462706082
46900 0.0632361056268208
47000 0.0611019795835011
47100 0.067242246603965
47200 0.0636600590467446
47300 0.0606763232290738
47400 0.0620390990495674
47500 0.0632132526099675
47600 0.0674842472076409
47700 0.0667689121246331
47800 0.0640636191010468
47900 0.0616095378339283
48000 0.0598569941639893
48100 0.0568320967972271
48200 0.0564939726710312
48300 0.0586513060212128
48400 0.0646809783458702
48500 0.0683898375689976
48600 0.0708224572360508
48700 0.0709917511343949
48800 0.0665767572879784
48900 0.0687846103548996
49000 0.0710131801903241
49100 0.0716227980554097
49200 0.0695331367909901
49300 0.0700288774430745
49400 0.074906701409816
49500 0.0730459087371819
49600 0.0716135615706437
49700 0.0699415663003914
49800 0.0685254442691796
49900 0.0698137412309639
50000 0.0721333657145493
50100 0.0744270134568207
50200 0.0696518521308892
50300 0.0664319274187081
50400 0.064224085235595
50500 0.0605302293956272
50600 0.0620609521448605
50700 0.0684114240467541
50800 0.0659397083520882
50900 0.0661387581050389
51000 0.0714391415655606
51100 0.0682475649416439
51200 0.0641861550211899
51300 0.0697431018173687
51400 0.0729321236014359
51500 0.069504270488023
51600 0.0693761052787297
51700 0.0698733255505554
51800 0.070213133466243
51900 0.0703479693830006
52000 0.072530758750438
52100 0.0699646183907978
52200 0.0703730262577526
52300 0.0754829910159104
52400 0.0730654505431645
52500 0.0728259664893143
52600 0.0696233677685253
52700 0.0684642146289341
52800 0.0730610671222203
52900 0.0717514585971825
53000 0.0707352136313908
53100 0.072015176022052
53200 0.0747963819086544
53300 0.0750899118900292
53400 0.0699547608315937
53500 0.0684194594442837
53600 0.070291666299104
53700 0.0685243832767002
53800 0.0696236865758889
53900 0.0706816268682473
54000 0.0695968667089932
54100 0.0678500296711914
54200 0.0686131750583641
54300 0.0691123929381363
54400 0.0702450146496289
54500 0.0731997150182717
54600 0.0693468542218201
54700 0.0689186955809586
54800 0.0729034302413456
54900 0.0705818403244011
55000 0.0667163344442837
55100 0.0702013983368866
55200 0.0729505432963364
55300 0.0697711890459053
55400 0.0708351242125027
55500 0.0755405712246888
55600 0.0734014317691319
55700 0.0714313908874981
55800 0.0732532347083084
55900 0.0734542757868759
56000 0.0754337692916386
56100 0.0736950688898556
56200 0.0650508550822728
56300 0.0661433521151535
56400 0.0727946201503269
56500 0.0690250541269772
56600 0.0646222702264778
56700 0.0637046762526028
56800 0.0671933829843991
56900 0.0704750387549393
57000 0.0659499666869633
57100 0.0628893080115311
57200 0.0702134377360337
57300 0.0776536775767796
57400 0.0731918961405747
57500 0.0712968228638165
57600 0.0703496111690991
57700 0.0692647772669785
57800 0.0703056993424885
57900 0.068316347897052
58000 0.0687719783604138
58100 0.0690295917451375
58200 0.0695903338074677
58300 0.0738339790225022
58400 0.070650881391763
58500 0.0653141509830944
58600 0.0675945151865475
58700 0.06859718042612
58800 0.0698257445394986
58900 0.066260972529649
59000 0.0647295346498482
59100 0.068076076704263
59200 0.069359081411361
59300 0.0733871371865265
59400 0.0740286452352993
59500 0.0682473645627491
59600 0.0643679474472992
59700 0.0665485146284096
59800 0.0708269409239285
59900 0.070202653717994
60000 0.0667381542146199
60100 0.0653876372873776
60200 0.0680580601572983
60300 0.0690775600314133
60400 0.0674926587820046
60500 0.0687293360948555
60600 0.0718181758999817
60700 0.0737711687564843
60800 0.075079996031522
60900 0.0714520181477063
61000 0.0631308216452591
61100 0.0607851250946514
61200 0.0631342990756028
61300 0.0684553632020943
61400 0.0672062178611748
61500 0.0618410592496388
61600 0.0663932639718048
61700 0.0658531384348862
61800 0.0559974224507801
61900 0.0530585595786564
62000 0.0535336612164967
62100 0.055616548663377
62200 0.0677942269563668
62300 0.0742365237057202
62400 0.0702959435224526
62500 0.0675021739423268
62600 0.0624883384644978
62700 0.0627187843680374
62800 0.0666502977311604
62900 0.0705084267020218
63000 0.068754967594146
63100 0.0608501825511448
63200 0.0637500837326043
63300 0.0693534949243061
63400 0.0656524913310997
63500 0.0667045968174927
63600 0.0724621000826352
63700 0.0726785805761807
63800 0.0718468805968754
63900 0.0707058889389031
64000 0.0696436748147004
64100 0.0740056307852261
64200 0.0725267513036721
64300 0.0687406060576432
64400 0.0696265025973313
64500 0.0671490302801125
64600 0.0666082753837101
64700 0.0670401555180542
64800 0.0671853367567055
64900 0.0725702812135212
65000 0.0749575448036187
65100 0.0649183038711541
65200 0.0635616689860813
65300 0.0624876553177826
65400 0.063677314859628
65500 0.0695830458402626
65600 0.069030352842807
65700 0.0717353571534149
65800 0.0728846125602715
65900 0.0724738810718052
66000 0.0713729887723915
66100 0.0687828424155705
66200 0.0693648317813866
66300 0.0705797806799404
66400 0.0686833315849297
66500 0.0662572873830788
66600 0.0674549701392643
66700 0.0696304831981652
66800 0.0708345606148236
66900 0.0713950279533856
67000 0.0737965442478649
67100 0.0740272705733769
67200 0.0691051203906529
67300 0.0702254232883446
67400 0.0696078179895871
67500 0.0711656781256192
67600 0.0765860317826264
67700 0.0727388673543923
67800 0.0693127735078328
67900 0.0700164609611027
68000 0.0718175820887081
68100 0.072857699120044
68200 0.070637913066148
68300 0.0680299369931214
68400 0.0680332260191433
68500 0.0686929373502724
68600 0.0711656636714928
68700 0.0718101731002324
68800 0.0688469825267785
68900 0.0670535239160054
69000 0.0671583136737339
69100 0.066920346271991
69200 0.0704083718717091
69300 0.0732092037975781
69400 0.0699552610874169
69500 0.0669430056452744
69600 0.0677652708053582
69700 0.0684763208687298
69800 0.0697132447481148
69900 0.0740381561219685
70000 0.0753816122651093
70100 0.0720890434205525
70200 0.0697978508114807
70300 0.0745899585664265
70400 0.0731814415991299
70500 0.0684748787343495
70600 0.0680529211342328
70700 0.070135680818557
70800 0.0756488597452633
70900 0.0751752580285065
71000 0.0706269879460328
71100 0.0700086736619465
71200 0.0700044436156742
71300 0.0691123124778263
71400 0.0698162322163575
71500 0.0717486815571778
71600 0.0708144929230206
71700 0.0682868784546845
71800 0.0718859826564782
71900 0.0725013439118855
72000 0.0711647594153874
72100 0.0669978122949593
72200 0.0663123073697083
72300 0.0677985350608818
72400 0.0654989032506935
72500 0.065292323625087
72600 0.0584671051859848
72700 0.0561150276362889
72800 0.0615043061912053
72900 0.0625800237953656
73000 0.0617772735357277
73100 0.064807914990186
73200 0.0680444372951977
73300 0.0703726068437092
73400 0.0667156928658478
73500 0.0690258185625069
73600 0.072811402499675
73700 0.0684637336134903
73800 0.0681260707676403
73900 0.0700938957333558
74000 0.0676812664389603
74100 0.0679552716433995
74200 0.0699020210623734
74300 0.0701023757576935
74400 0.0731564649343483
74500 0.0707809476613991
74600 0.0679363442718975
74700 0.0690884021759026
74800 0.0740459209561341
74900 0.0765369613647454
75000 0.0742904085218899
75100 0.0720546428740017
75200 0.0705003705918782
75300 0.0735693261027329
75400 0.0725290750682347
75500 0.0684129799306385
75600 0.0673710572361939
75700 0.0684443762004368
75800 0.0699382738113396
75900 0.0684980702638619
76000 0.0684504343092434
76100 0.0709677096009247
76200 0.0738521252632134
76300 0.0727287494540207
76400 0.0709395060241215
76500 0.0703397059798233
76600 0.0756937885880463
76700 0.0752384089469902
76800 0.066106562304496
76900 0.0696296669363968
77000 0.0726011291921131
77100 0.0729777198970311
77200 0.0719736402750008
77300 0.0698444256007664
77400 0.0698795120954506
77500 0.0731373938500874
77600 0.0735286825060837
77700 0.0700878298640244
77800 0.0691509652256958
77900 0.0713598722875111
78000 0.0747223532795899
78100 0.0740678101241581
78200 0.0731062774181359
78300 0.0703358220875256
78400 0.065621187669038
78500 0.0710512531876557
78600 0.0735013574540608
78700 0.0713863376021378
78800 0.0758827321708195
78900 0.0748968478381627
79000 0.0716910436213009
79100 0.0708325398325913
79200 0.0710755549669258
79300 0.0710784483134739
79400 0.0707509899258606
79500 0.0732725000560276
79600 0.073864304339885
79700 0.0731991881489746
79800 0.0750068243265145
79900 0.0770031111896031
80000 0.0752498316466801
80100 0.0712211109220974
80200 0.0720267171502106
80300 0.0721600876450531
80400 0.0711996663630002
80500 0.0731839489340775
80600 0.0718463967442505
80700 0.0690757460951798
80800 0.0677998734712593
80900 0.0666380678594105
81000 0.0733755463123314
81100 0.0773308262228958
81200 0.0774885400712483
81300 0.0748582068860524
81400 0.0720465810894959
81500 0.0737854272723191
81600 0.0724639569878571
81700 0.0708772395491593
81800 0.0725934636652462
81900 0.0713719235241406
82000 0.0686585064828389
82100 0.0724183465301983
82200 0.0737239967703812
82300 0.0729138073503964
82400 0.0710886742770665
82500 0.0709003012776367
82600 0.073691049486398
82700 0.0751898096859448
82800 0.0784643164277069
82900 0.0746905743181698
83000 0.0696165878951542
83100 0.0696716864585869
83200 0.0676203496754162
83300 0.070072458136081
83400 0.0765977964699261
83500 0.0751367906868451
83600 0.0677187192082398
83700 0.0693139929115765
83800 0.0718871172964566
83900 0.0699178418755524
84000 0.070942268085479
84100 0.0718127403557293
84200 0.0721568433046334
84300 0.0711982667624943
84400 0.0746876054346554
84500 0.0755025685429566
84600 0.0682492827355854
84700 0.0676202220320694
84800 0.0709655865192406
84900 0.0728765448927872
85000 0.0721639864146702
85100 0.0719282414019101
85200 0.0702497641146176
85300 0.0677710335135453
85400 0.0721093356788151
85500 0.0765525729596608
85600 0.0688165994167321
85700 0.0618082741439335
85800 0.0678701770663254
85900 0.0703329540371888
86000 0.0727212777853005
86100 0.074496499681472
86200 0.0730519387185566
86300 0.0730604443013661
86400 0.0733006527543061
86500 0.0739764995455735
86600 0.0725048160314553
86700 0.0729163446426384
86800 0.0712661248803131
86900 0.072463650608062
87000 0.0739844851732247
87100 0.0683418274998658
87200 0.0680695252358906
87300 0.0715837967693798
87400 0.0733638417541973
87500 0.0725863519728177
87600 0.0744933351278298
87700 0.0729850455462925
87800 0.0690223412930958
87900 0.0718683867156498
88000 0.0743462672233574
88100 0.0709289854943745
88200 0.0682409047126763
88300 0.0748079629480831
88400 0.0751251929819577
88500 0.0735830768644802
88600 0.0723912154912941
88700 0.0712636903703205
88800 0.0751563611805432
88900 0.073467411643266
89000 0.0748203027784817
89100 0.075115307080745
89200 0.0753968263208859
89300 0.0687923733651631
89400 0.066626996546983
89500 0.0734287607312195
89600 0.0713329217731945
89700 0.0722690822660916
89800 0.0754940939247601
89900 0.0746503224730484
90000 0.0693840205907814
90100 0.0700513183832161
90200 0.0723763257265084
90300 0.0728194211840622
90400 0.0722859057426445
90500 0.0723074965596192
90600 0.0729867946505539
90700 0.0733012140691273
90800 0.0748178188800804
90900 0.0715461488425724
91000 0.0650806140840046
91100 0.0647274115622036
91200 0.0663131533920758
91300 0.0642810857951634
91400 0.0655925385355942
91500 0.0690364800870411
91600 0.0711058385848992
91700 0.0708110925734036
91800 0.0684650962233536
91900 0.0669335428237908
92000 0.0689685975253575
92100 0.0708218497991555
92200 0.0729895052552216
92300 0.07456077209711
92400 0.0717780000090592
92500 0.0722299028873436
92600 0.0742274256765835
92700 0.0729763327419751
92800 0.0708707179546349
92900 0.071085741901397
93000 0.0707258337676518
93100 0.0714729918777935
93200 0.0765252670884125
93300 0.0787583740413182
93400 0.0760733740568154
93500 0.0703899942934506
93600 0.0707377651154988
93700 0.0749977354586117
93800 0.0748435940623276
93900 0.0730373724341385
94000 0.0680875659346573
94100 0.0657047481298439
94200 0.0694098905444138
94300 0.0708518339693539
94400 0.0712674358427517
94500 0.071676067978143
94600 0.0696045686602585
94700 0.0701305666744702
94800 0.0738633137822144
94900 0.0731689074099057
95000 0.0703662252783768
95100 0.0711101986050598
95200 0.0729013147175305
95300 0.0716657808542244
95400 0.0734585891246788
95500 0.0759593566596501
95600 0.0739750843048088
95700 0.0736065027773373
95800 0.0754724346995346
95900 0.0735933220446102
96000 0.0713305336475365
96100 0.0724659212052815
96200 0.0721111760437481
96300 0.071504156303405
96400 0.0723680921673767
96500 0.0679719219326966
96600 0.0687423186421387
96700 0.0754975669562809
96800 0.0766997113168232
96900 0.0719436053097241
97000 0.0695423419356339
97100 0.0739309878051274
97200 0.0757344189703457
97300 0.0722108069837086
97400 0.0720769211947911
97500 0.0715758134424679
97600 0.0714076587200158
97700 0.0727855970740311
97800 0.0705587356090538
97900 0.0709074297189705
98000 0.0715589800775044
98100 0.0705793246984475
98200 0.067641893064975
98300 0.0700476183116429
98400 0.0745866471052163
98500 0.075494641375541
98600 0.0733972931742661
98700 0.0709277943789952
98800 0.0729321780562394
98900 0.0719750947773449
99000 0.0719994672715657
99010 0.0727838592648499
99020 0.0736865186631672
99030 0.0765564246058457
99040 0.0718053829073899
99050 0.0695075567662709
99060 0.0710150480687611
99070 0.0686510815262787
99080 0.0698419104993336
99090 0.0744069323062889
99100 0.0743463567376129
99110 0.0744430310845368
99120 0.0756599508643143
99130 0.0738784721672528
99140 0.0713449226617806
99150 0.0722305133104317
99160 0.0725081251084797
99170 0.0725249319612973
99180 0.0740477867960923
99190 0.0739971910953514
99200 0.0725324902415268
99210 0.0729881340444081
99220 0.0764930872917168
99230 0.0742733805000775
99240 0.0711453939974301
99250 0.070366415613889
99260 0.0726882354021065
99270 0.076941544800996
99280 0.0778737739503376
99290 0.077138371485471
99300 0.0714206991076462
99310 0.0692276667118065
99320 0.0761438227355473
99330 0.0790640824973576
99340 0.0755476072728627
99350 0.071490644669532
99360 0.0679214356482022
99370 0.0698585226476185
99380 0.0737494369924061
99390 0.0753452265977852
99400 0.0742493328690522
99410 0.0699228023529045
99420 0.0719968422949307
99430 0.0730719425380223
99440 0.0723659003555767
99450 0.0760288405477993
99460 0.0716937677502625
99470 0.0698213035523884
99480 0.0727671583890908
99490 0.0724481959819786
99500 0.0724411910295479
99510 0.0699114180028431
99520 0.0700364188194268
99530 0.0746265183567993
99540 0.0765263498306267
99550 0.0772546454608433
99560 0.0777531171083443
99570 0.0773516572952263
99580 0.0784635841131203
99590 0.0751057488918297
99600 0.0693366314172738
99610 0.0718737406134598
99620 0.0759540685236447
99630 0.0698823247551911
99640 0.0685104590356343
99650 0.0729889046251767
99660 0.0699831129133694
99670 0.070256805521249
99680 0.072830711770057
99690 0.0743487819015972
99700 0.0768432371437542
99710 0.0743388556659214
99720 0.0720322122156613
99730 0.0709763734400265
99740 0.0710994390845291
99750 0.0729132374644272
99760 0.0710990940809243
99770 0.0701596038758747
99780 0.0715132869660847
99790 0.0705935010373585
99800 0.0723138896882527
99810 0.0726093424439423
99820 0.0713165936589234
99830 0.0743563767671578
99840 0.0781747736394398
99850 0.0752404334068291
99860 0.0706638137936585
99870 0.0679636287271969
99880 0.0679397899746888
99890 0.0719821751296513
99900 0.0739060166239731
99901 0.0751236104726784
99902 0.073889304673671
99903 0.0722997474789612
99904 0.0702553187370293
99905 0.070240899974107
99906 0.0713254894852631
99907 0.0708066542208187
99908 0.0755488002777092
99909 0.0752842093646519
99910 0.0682676863312714
99911 0.0713010745704167
99912 0.0728363240182393
99913 0.0717224970161908
99914 0.0668500239193432
99915 0.0708411423027508
99916 0.0794060854494564
99917 0.0729517133235924
99918 0.072656840926408
99919 0.0757740186512463
99920 0.0745746176600449
99921 0.071655948019027
99922 0.0723507747888558
99923 0.0713648852169506
99924 0.0687143580973141
99925 0.0695485270202153
99926 0.0740901188313954
99927 0.0767837776303284
99928 0.0767362240791314
99929 0.0731110801875584
99930 0.0695498698890202
99931 0.0711523597657673
99932 0.0723003855466836
99933 0.0717558390557759
99934 0.0727873248457901
99935 0.0728287230074398
99936 0.0712017317652695
99937 0.0704502214968197
99938 0.0730917377948754
99939 0.0774551302611821
99940 0.0758304453670971
99941 0.0718163111805909
99942 0.0701534869551651
99943 0.0714194336771958
99944 0.0747010145008557
99945 0.0739153742134564
99946 0.0713313205540173
99947 0.0706353624343865
99948 0.0661925825953476
99949 0.0680227148652069
99950 0.0716936296343796
99951 0.0732924718081944
99952 0.0730239383637898
99953 0.0695865231454365
99954 0.0723029627740376
99955 0.073498408174514
99956 0.0716283605635159
99957 0.0694589347720139
99958 0.0681795643985264
99959 0.0694413739621632
99960 0.073887989330291
99961 0.0740393922507756
99962 0.0705640389204018
99963 0.0713800231277935
99964 0.069966270798444
99965 0.068301155138015
99966 0.0713045650720589
99967 0.0739269671440117
99968 0.0733657521724694
99969 0.0723177630603306
99970 0.0716923105478279
99971 0.072653035771846
99972 0.0694418020546429
99973 0.072716029340028
99974 0.0746461927950375
99975 0.0734067821502678
99976 0.0725396656751625
99977 0.0708852800488465
99978 0.0731699707031243
99979 0.0727074051797383
99980 0.073332739043235
99981 0.0752022301554673
99982 0.0752862106680863
99983 0.072172845745086
99984 0.0740589619159691
99985 0.0741355066955082
99986 0.0745910188972943
99987 0.0745149795711033
99988 0.0675188970983021
99989 0.0727456869363778
99990 0.0759555718004696
99991 0.068938893234729
99992 0.0710609162569039
99993 0.0711654126226895
99994 0.0698405662477009
99995 0.0743843451023095
99996 0.0766400315225117
99997 0.07376821116805
99998 0.0757577300846569
99999 0.0808074025869362
};
\addlegendentry{Reward}
\addplot [black]
table {%
0 0.0070981490135183
100 0.408405214643478
200 0.309095637154578
300 0.180428596621751
400 0.262283962392806
500 0.00945369132161042
600 0.64815822622776
700 0.812543921875953
800 0.271857320237159
900 0.251022318655252
1000 0.217519902944564
1100 0.136083400022983
1200 0.18742451660037
1300 0.182828219836949
1400 0.0569448564887041
1500 0.126448457175493
1600 0.230371762633323
1700 0.160564966362714
1800 0.180543324899673
1900 0.182429530972242
2000 0.178857027691602
2100 0.152810551333427
2200 0.110894848066568
2300 0.107853416025638
2400 0.0902072702229017
2500 0.135921278733014
2600 0.159948693323134
2700 0.100224780333042
2800 0.0718927909970277
2900 0.0342615501463403
3000 0.0236333192884911
3100 0.108890879344939
3200 0.165579116564988
3300 0.164995250153541
3400 0.197103885430097
3500 0.192803670066594
3600 0.164496256369351
3700 0.163613581705092
3800 0.10715842205286
3900 0.0431853059291833
4000 0.0395266724526874
4100 0.0456763915359964
4200 0.0632720842897883
4300 0.0758570501089088
4400 0.0896717357933512
4500 0.13726754707694
4600 0.169654843848943
4700 0.158369626212119
4800 0.1487052221179
4900 0.117696648198365
5000 0.085091985720395
5100 0.0832788076102724
5200 0.139634820502996
5300 0.116422123944759
5400 0.0296784932374951
5500 0.0685107384085652
5600 0.129465289723873
5700 0.124909295630454
5800 0.10369254913926
5900 0.120922098702191
6000 0.0850081102669232
6100 0.037981661868095
6200 0.0622110200464722
6300 0.0840212392151349
6400 0.0955327400028696
6500 0.097482098722457
6600 0.0468670188963407
6700 -0.000761418688297947
6800 0.0104558306753625
6900 0.00213591156005753
7000 -0.0176517434477817
7100 -0.00164442692995173
7200 0.0306661146104325
7300 0.0391860772967328
7400 0.00437275053262608
7500 -0.0125850293576725
7600 0.00938077470064093
7700 0.0217116968214502
7800 0.00654238195419214
7900 0.00168236266374491
8000 0.00326351739168065
8100 0.00493910692334072
8200 -0.00224950037598712
8300 0.0148840090155591
8400 0.0295077067434778
8500 0.0198624956011762
8600 0.0566128789126863
8700 0.0678682555913915
8800 0.0556162712216367
8900 0.0372699154376974
9000 0.00285959703922176
9100 -0.0151761524081236
9200 -0.00308993886709245
9300 0.00367973865270579
9400 0.0239722222268575
9500 0.0533783935546866
9600 0.0289559402346602
9700 0.00218181617259884
9800 0.00687478959560298
9900 0.0212493361353865
10000 0.0416151933848849
10100 0.0434692384839049
10200 0.0352634365200986
10300 0.0448645976245393
10400 0.0566748847901812
10500 0.0730620251774778
10600 0.0623378680467596
10700 0.0365390885531893
10800 0.0516732383668414
10900 0.0495132825970641
11000 0.0112645391821852
11100 0.0169080936908712
11200 0.0740983253240576
11300 0.0815780220746985
11400 0.023462245756387
11500 0.0128584360182278
11600 0.00745549057125943
11700 0.0105712321817865
11800 0.0371334813177576
11900 0.0340468100547781
12000 0.0306683012723914
12100 0.0406152756333342
12200 0.00841671785116125
12300 0.00782474198341327
12400 0.0288471906721588
12500 -0.00590754135251083
12600 -0.00346114097833706
12700 0.0324527120232571
12800 0.0505743915677059
12900 0.0785196283221234
13000 0.0938917505681505
13100 0.0661853437542906
13200 0.037441671627759
13300 0.0177114840865126
13400 -0.00193149423003291
13500 0.00189262026548292
13600 0.0109471045076838
13700 -0.0124060366272936
13800 -0.0117094780743131
13900 -0.0125832358419905
14000 -0.0131009269952784
14100 0.0109180828154078
14200 0.0136802391648283
14300 0.013145185160636
14400 0.0195413973212233
14500 0.0398874049484721
14600 0.0550493652701369
14700 0.0561215594351283
14800 0.041879598158597
14900 0.0283060106039038
15000 0.0311337830483904
15100 0.0251431041598311
15200 0.0228719711363306
15300 0.0135562542200079
15400 0.00528410377502348
15500 0.0559707254946223
15600 0.0450292648732656
15700 -0.0158838216543201
15800 0.0163665668487545
15900 0.0429985126733773
16000 0.0574483334839335
16100 0.0616985084593287
16200 0.0449696050882329
16300 0.0418559992671003
16400 0.0331371040463437
16500 0.0257839193224897
16600 0.0210166889846315
16700 0.0202505060136308
16800 0.0149868612468232
16900 0.0135910660147656
17000 0.0126588336765756
17100 0.0199567054629316
17200 0.0289608526229848
17300 0.0207410790503015
17400 0.0202286189436903
17500 0.032247484934329
17600 0.0261516147494309
17700 0.0216445184588426
17800 0.0211134076237669
17900 0.0249194047987451
18000 0.023642687100171
18100 0.0119083346307268
18200 0.0228094617366782
18300 0.0357398134767999
18400 0.0442147683024396
18500 0.0859494844615449
18600 0.0752093439877022
18700 0.00905847930908088
18800 0.000817263406514009
18900 0.0039349548041813
19000 0.00586745554208711
19100 0.0109725455582137
19200 0.000274488103389318
19300 -0.00867419492006342
19400 -0.00464505062103308
19500 0.0331121975421899
19600 0.0427128428220739
19700 0.0135151076853265
19800 0.00215756286978617
19900 -0.00563567796349594
20000 -0.00249660448432
20100 -0.000725541073084237
20200 0.0470082331538196
20300 0.0512759532332417
20400 -0.000730751460790993
20500 0.0252618857264513
20600 0.0812791514217845
20700 0.0584844236135474
20800 0.00390498228073058
20900 0.00317174768447814
21000 0.0133674842238417
21100 0.0173922715544691
21200 -0.00058940449953185
21300 -0.01999939787984
21400 0.00123973923325433
21500 0.0328438423097124
21600 0.00925859676599404
21700 0.0038437813520421
21800 0.0197890569925298
21900 0.0111310736894597
22000 0.000779278737305895
22100 -0.0141966042995456
22200 0.00252552239298757
22300 0.00576249925494131
22400 -0.00964834910631249
22500 -0.0182272052943714
22600 -0.0125601250886924
22700 0.00377074558138754
22800 -0.00282281451225374
22900 0.0066171143710604
23000 0.0168718495428552
23100 0.00104933530688184
23200 -0.00377073103785616
23300 0.00491841633319753
23400 0.00124658435583014
23500 -0.00679106761217219
23600 -0.0165245800256736
23700 -0.0228439022362239
23800 -0.0197073414504538
23900 -0.00767083965540034
24000 0.00106459001898664
24100 -0.00808570366501875
24200 -0.0258660108566288
24300 -0.0410268631696708
24400 -0.0293769735991965
24500 -0.00795456504821845
24600 -0.0019343892335895
24700 0.0388778507351869
24800 0.0460897615671149
24900 0.0192662130773057
25000 0.000676294910906672
25100 -0.0179176304638397
25200 -0.00732445606589424
25300 -0.00580472804904091
25400 0.0369040758490552
25500 0.0372957928419103
25600 -0.00613440823555069
25700 0.0102170728564254
25800 0.0146015435397614
25900 0.00803958320617572
26000 0.0174634005725374
26100 0.0179667789399614
26200 0.025558811891078
26300 0.0445331058800211
26400 0.0507139718174924
26500 0.0226494606375684
26600 -0.0118122275829322
26700 0.0139640018045895
26800 0.0361228945195665
26900 0.0179551033437243
27000 0.0344494199156752
27100 0.0375930809676641
27200 0.0196026454865925
27300 0.0182293766498556
27400 0.00628256897330215
27500 -0.0109895391106613
27600 -0.00413320061564546
27700 0.00623320217728518
27800 -0.00171719831228355
27900 0.00531531820893176
28000 0.00303410260677226
28100 0.00192292982339754
28200 0.00291198130845919
28300 -0.00511159387230972
28400 -0.00223721981644729
28500 0.0269667780578126
28600 0.0313769151031961
28700 0.00429824169278042
28800 -0.010703716993333
28900 0.00118569437265291
29000 0.00375699177980318
29100 0.0092354894638051
29200 0.0272185152769078
29300 0.0269938009381284
29400 0.0279493705630293
29500 0.0124629754781714
29600 0.0032234997451296
29700 0.0420510740995398
29800 0.0585066788971415
29900 0.0147345428347578
30000 -0.00184997541308496
30100 -0.00546054886579607
30200 -0.00400880256295297
30300 0.00570714610814955
30400 -0.00235151007175539
30500 0.0170305778324594
30600 0.0348183982491482
30700 0.0361818915069092
30800 0.0371977560162534
30900 0.01961907082796
31000 0.0102885789692392
31100 0.00984167027473354
31200 0.00689531951546584
31300 0.00127834336757576
31400 -0.000243841242791059
31500 0.010205960661172
31600 0.0285079786539068
31700 0.0282945769011965
31800 0.0435035942256441
31900 0.0564936191797246
32000 0.0367855666398992
32100 0.0258629168450822
32200 0.0365354419529428
32300 0.0440804247796526
32400 0.0444992225468151
32500 0.0453891744136802
32600 0.0511942072272291
32700 0.048447613030671
32800 0.0347820961296548
32900 0.0339916135430326
33000 0.0316222693204869
33100 0.0289363255739203
33200 0.0144608930170527
33300 0.0138796174168576
33400 0.0306636677265157
33500 0.0303362699687471
33600 0.0702445137858383
33700 0.0595455960869781
33800 0.0283360211491576
33900 0.0382605026960365
34000 0.0290893764376631
34100 0.0351468447267999
34200 0.0277596020936955
34300 0.0315032667696465
34400 0.0314149133145799
34500 0.0246331164717664
34600 0.028724050104617
34700 0.0101452395617951
34800 0.0265498403251162
34900 0.0383849336981764
35000 0.0354063074767579
35100 0.064064580231904
35200 0.062055564457177
35300 0.046577941840886
35400 0.0151730205893505
35500 0.029003769403695
35600 0.0519930357098569
35700 0.0182318879485121
35800 0.00494822223186411
35900 0.0129364690780631
36000 0.0235534827530375
36100 0.0151837262570849
36200 0.0259781811535349
36300 0.0334112361192694
36400 0.0325762452781189
36500 0.0439619567096224
36600 0.0360216155946247
36700 0.0183676416099066
36800 0.00605527842640821
36900 0.024883881044387
37000 0.0210649164259425
37100 0.015266145235299
37200 0.0219305541515339
37300 -0.00046553503871081
37400 -0.00155295906067006
37500 0.00119586509466071
37600 -0.00515693935155969
37700 -0.015423932337762
37800 -0.0110194838702689
37900 -0.00551355811357598
38000 -0.00455513837933637
38100 0.00183115217089557
38200 -0.00557108802795504
38300 -0.00291552187800508
38400 -0.0212305306494244
38500 -0.0258534746110443
38600 0.00622766779661121
38700 0.0149852278292171
38800 0.00622543262243181
38900 0.00435686943530943
39000 0.0130941193640223
39100 0.00445204658508207
39200 -0.0195173747718344
39300 -0.00995818917155367
39400 -0.00582941107750013
39500 -0.0163619664669044
39600 -0.00965592560172182
39700 -0.0137028925359259
39800 -0.0163528690159331
39900 -0.00570833238959411
40000 -0.00407160916924575
40100 -0.0173999801278125
40200 -0.0180308651328097
40300 0.0262295036554327
40400 0.0270879242360582
40500 -0.00537981240749455
40600 0.00505826758742239
40700 0.00737474836110976
40800 0.0170095065712919
40900 0.0479955801367751
41000 0.0258235244989386
41100 -0.00432372680306532
41200 0.0145530842781057
41300 0.0217789346516123
41400 0.00417897391319175
41500 -0.0067404338002215
41600 6.66698455800585e-05
41700 0.00913072268962758
41800 -0.00228028368353946
41900 -0.00946795889139279
42000 -0.00559767090082271
42100 -0.0290518583357345
42200 -0.0455128968238841
42300 -0.0333625416278849
42400 -0.0178507276594649
42500 -0.0041413540959368
42600 -0.000246622198821055
42700 -0.0175975636780272
42800 -0.0054175679147253
42900 0.00547317020893003
43000 -0.0150693046629438
43100 -0.0138316374003897
43200 -0.013940337562562
43300 -0.0151524248480806
43400 -0.00322361043095683
43500 0.0050852778434744
43600 0.00448641819357778
43700 -0.0101725965499888
43800 -0.00151281408667667
43900 0.00896984941959279
44000 -0.00768286921382052
44100 -0.0175936048090468
44200 -0.0209201851964005
44300 -0.0213612611591824
44400 -0.024035758382083
44500 -0.0232808408677589
44600 -0.0237944331347953
44700 -0.0220026377499111
44800 -0.0387332165360459
44900 -0.027962601953746
45000 0.00203900745510949
45100 -0.00648667465448487
45200 -0.00803153614401924
45300 -0.0187169277429588
45400 -0.03439469242096
45500 -0.0403794430017476
45600 -0.03054421889782
45700 -0.0352286206066613
45800 -0.0543882641494279
45900 -0.0425165940821176
46000 -0.0309448502600198
46100 -0.0307403327286248
46200 -0.0272003335177903
46300 -0.00925654144287181
46400 0.00550662364363571
46500 -0.00936059005260544
46600 -0.00730444211363869
46700 0.00379386731386078
46800 0.0078267482221116
46900 -0.0067673116445552
47000 -0.0220088059186943
47100 -0.0061726494312291
47200 -0.0108749704182153
47300 -0.0245548809289937
47400 -0.0277064064741142
47500 -0.0147065809667121
47600 0.0176880466222752
47700 0.013382714486121
47800 -0.00576730763316237
47900 -0.00745522257089664
48000 -0.00842631922364283
48100 0.0238631515026088
48200 0.00953005016446067
48300 -0.0292148677170282
48400 0.00931443296670832
48500 0.0313084968566884
48600 0.0205129947185507
48700 0.00698936218619249
48800 0.00720775392055403
48900 0.0153201175034035
49000 0.000731084710358596
49100 0.0100977886915197
49200 0.0297589009821404
49300 0.0153461422562587
49400 0.0152073477804649
49500 0.012863273859023
49600 0.00879435209035777
49700 0.0233788476407518
49800 0.0247432826638211
49900 -0.00591489684581875
50000 -0.00181073902249453
50100 0.0240402449548233
50200 0.00170710467100041
50300 0.00124778746366406
50400 -0.00221261920929057
50500 -0.0254987456023701
50600 -0.020168767493964
50700 -0.0105498518049728
50800 -0.0118027744472038
50900 0.0040259210526932
51000 0.00904773285388828
51100 -0.000979582321645019
51200 0.0072029225587833
51300 0.00534017382860066
51400 0.000115776038168673
51500 -0.00665068034529805
51600 -0.0125288586497319
51700 -0.00183894123435139
51800 0.0111450027465808
51900 0.0211074065089214
52000 0.00580643080472828
52100 -0.0101360206544411
52200 0.000868736231325921
52300 0.0131538110017765
52400 0.0153393876016128
52500 0.0209684798657882
52600 0.0166847391366948
52700 -0.000722678053380143
52800 -0.00514243574142562
52900 -0.00537475542426205
53000 -0.0146689574539671
53100 -0.0140393381476412
53200 0.00362580035924815
53300 0.0119435800850381
53400 0.00946604481339336
53500 0.0160526179254043
53600 0.00856738412380112
53700 0.0106709621667851
53800 0.02812951607108
53900 0.0112060373246659
54000 8.82857084263536e-05
54100 -0.00107489664554714
54200 -0.00911203761100886
54300 0.00684593367576484
54400 0.0255245247900475
54500 0.0292674871861923
54600 0.0222504642903793
54700 0.0197124055385578
54800 0.0257491076230992
54900 0.0133222543418396
55000 -0.00245089502334708
55100 -0.00546001759171597
55200 0.00181911781430137
55300 0.0131258875250806
55400 0.00823994390964403
55500 -0.00347124634385216
55600 -0.00170525291562193
55700 0.0121901876211155
55800 0.0202580260932434
55900 0.0194400827765454
56000 0.0182464022099961
56100 0.00730012474655987
56200 0.0210412628650654
56300 0.0389678093016137
56400 0.0264940277934064
56500 0.0258473361372937
56600 0.0311629485070694
56700 0.0116730222702016
56800 -0.00800644589662657
56900 -0.00777368552088854
57000 0.0216214067280281
57100 0.0250241976380337
57200 -0.000612351965905382
57300 0.0156638414621342
57400 0.00615291209220773
57500 -0.0133498930454266
57600 0.0101393575251091
57700 0.0219859002292145
57800 0.00350830512046701
57900 -0.00699660000205156
58000 0.0127542175889004
58100 0.00598814091086273
58200 0.00227596531510238
58300 0.027663398182391
58400 0.0128225379466999
58500 0.00120441768169288
58600 0.00535596637129669
58700 -0.00622292739153025
58800 -0.0182505074977887
58900 -0.0121409055471432
59000 -0.0045966603875172
59100 -0.00931194269657253
59200 -0.00108625604510424
59300 -0.0151995136499417
59400 -0.0097492005050194
59500 -0.0128998890280735
59600 -0.0280494509994995
59700 -0.00637414706945534
59800 -0.0147246048033249
59900 -0.0126666840314876
60000 -0.0144246813714516
60100 -0.0322931419253361
60200 -0.0271911718785775
60300 -0.0397302708446991
60400 -0.0260692764818679
60500 -0.00366977885961638
60600 -0.00124354725480185
60700 0.00429780575036897
60800 0.00479427772164233
60900 0.0114420581579197
61000 0.000976806473730871
61100 -0.0140464694082748
61200 -0.0250778623402129
61300 -0.0157983889162551
61400 -0.0109423179447662
61500 -0.0304993266284473
61600 -0.0185664254724987
61700 -0.000737906765938821
61800 -0.0103880587399016
61900 -0.0196483230888853
62000 -0.0246785152971754
62100 -0.0296029787361632
62200 -0.0206879609048377
62300 -0.00555661904811967
62400 0.000248540318011221
62500 -0.00647200520634753
62600 -0.0162290278553973
62700 -0.0188708622992049
62800 -0.01809823639989
62900 -0.00563199542760956
63000 0.00172694729566463
63100 -0.0217726355671893
63200 -0.0172400862693797
63300 -1.16438627254046e-05
63400 -0.030108414053918
63500 -0.0420539359450351
63600 -0.0188962745964539
63700 -0.00966444399356955
63800 -0.0172945722520363
63900 -0.0237701201200497
64000 -0.000450350326300796
64100 0.0139467125356186
64200 -0.00249119625687713
64300 0.00210417124032861
64400 -0.00673718813657874
64500 -0.0140017268598091
64600 -0.0076365988671791
64700 -0.0288210955798637
64800 -0.0233832453846943
64900 -0.0047566803514969
65000 -0.0176178921103489
65100 -0.0220040565848361
65200 -0.0205175593733798
65300 -0.0261330944716941
65400 -0.0265938875615608
65500 -0.0213785124063503
65600 -0.00870395643711205
65700 0.00771221566796187
65800 0.00211571010351064
65900 0.00311191616654289
66000 0.0139060939848412
66100 -0.00283917209506153
66200 0.0105621034324157
66300 0.0177617498874653
66400 -0.0122643044233334
66500 -0.00774233143329739
66600 -0.00958523107171176
66700 -0.0225729926466954
66800 -0.00796312265396235
66900 0.0153618971347797
67000 0.0128545561790455
67100 -0.0152661314666283
67200 -0.0254238136947167
67300 -0.0246370018959057
67400 -0.0267731888830674
67500 -0.0151352808535111
67600 -0.0147356680870068
67700 -0.0200684283673775
67800 -0.0149581607520592
67900 -0.0228536541044724
68000 -0.0196394666075718
68100 0.0061664932548988
68200 -0.0034026249706757
68300 -0.0162682619035256
68400 -0.010255220359565
68500 -0.00462427366972086
68600 0.000686332237719327
68700 0.00992703679203871
68800 0.00748596682548406
68900 -0.0207351173341286
69000 -0.0201432962596428
69100 0.00102693508863332
69200 0.0097738262355316
69300 -0.00559997791051971
69400 -0.00914829785823929
69500 -0.0059136934816848
69600 -0.0237577585101137
69700 -0.0225362220227728
69800 -0.0195676521182071
69900 -0.00389768517017481
70000 0.000236144214867381
70100 -0.0236621824979794
70200 -0.0193945874392998
70300 -0.00787446489930259
70400 -0.0081866215229045
70500 -0.0181473792433749
70600 -0.00731223778128731
70700 -0.000801891535521564
70800 -0.00126408295631504
70900 0.0107745823442927
71000 0.000174990385769846
71100 -0.0116777681231508
71200 -0.0252501294791708
71300 -0.0256784811735164
71400 -0.00288987402916075
71500 -0.00116886374950533
71600 -0.0161275416910661
71700 -0.0197927629768861
71800 -0.0283809290170682
71900 -0.0296982238173497
72000 -0.0145747080087673
72100 -0.0200878648638737
72200 -0.0214879074156297
72300 -0.0153152340173734
72400 -0.0224792769014848
72500 -0.0234172193169606
72600 -0.0344561070144188
72700 -0.0414960496544849
72800 -0.0174860533297074
72900 -0.00895903106927996
73000 -0.0240205619931234
73100 -0.00880394910574084
73200 7.72286057459893e-05
73300 -0.0202724111616624
73400 -0.0259760578513158
73500 -0.00465113924741869
73600 -0.00199511070251588
73700 -0.0131035535335553
73800 -0.0127731218159211
73900 -0.0139301727294934
74000 -0.0236796271622194
74100 -0.0189277128636849
74200 -0.01803739860654
74300 -0.0277878660261643
74400 -0.0108623275280011
74500 -0.00836904615759974
74600 -0.0339612242996705
74700 -0.043350754785539
74800 -0.0392538463890564
74900 -0.0391276675939571
75000 -0.0229138802945626
75100 -0.0239364208996308
75200 -0.026692299950124
75300 -0.0158741792917262
75400 -0.00915693549513923
75500 -0.0149736378610145
75600 -0.030998296314479
75700 -0.0177727238595496
75800 -0.00955934330821143
75900 -0.012197667938472
76000 -0.0160651737332356
76100 -0.0105639387607586
76200 0.00480123144388083
76300 0.00889885930418852
76400 0.00840733344554785
76500 -0.00580832127332804
76600 0.00337924204468611
76700 0.00396150771379355
76800 -0.00969725905656932
76900 0.000308694976567043
77000 -0.00408081407547115
77100 -0.0239278208911431
77200 -0.022012070143224
77300 -0.00805936238169789
77400 -0.00269023137688755
77500 0.00305774005651356
77600 0.00745299568772204
77700 -0.00274385002851593
77800 -0.0130381798803817
77900 -0.00858809096813308
78000 -0.0125990522861492
78100 -0.0055674348056327
78200 -0.00887189174294562
78300 -0.0197299426794062
78400 0.00067200132608308
78500 0.0095451011538495
78600 -0.000778807616234889
78700 -0.00743131735324966
78800 -0.00600122460723029
78900 0.00104579489827051
79000 0.000604486781357667
79100 -0.00263946201801405
79200 -0.00566448966860877
79300 -0.0233730584383021
79400 -0.0184258505523215
79500 0.00360796480178728
79600 0.00727173596620454
79700 0.00722122636437311
79800 -0.0053707852542411
79900 -0.00210948910117255
80000 0.0129491879701604
80100 -0.00845332633853065
80200 -0.00368850349187957
80300 0.00810558913946047
80400 -0.00241618909835921
80500 -0.0037006707668315
80600 0.00151779395341768
80700 -0.00627316325306998
80800 -0.000570813208819488
80900 0.00282988264560594
81000 -0.0155447715878497
81100 -0.00752934072613822
81200 -0.00751543571353064
81300 -0.0101080121338378
81400 -0.00656703190207577
81500 -0.01763610996008
81600 -0.0203283576369294
81700 -0.016030920678378
81800 -0.0186529929816732
81900 -0.0176413150787364
82000 -0.015848912703992
82100 -0.0159205440878878
82200 -0.0105481570005426
82300 -0.0177181391060363
82400 -0.0286189330518255
82500 -0.0256019661545762
82600 -0.0177660771787175
82700 -0.0231802717983731
82800 -0.0159851643264302
82900 0.00430689709782516
83000 -0.00935120674371804
83100 -0.0321127783238896
83200 -0.022051664930583
83300 -0.00110926883220763
83400 0.00774613364338791
83500 -0.0041523405969152
83600 -0.0163554446876058
83700 -0.0186968109488496
83800 -0.019993909460307
83900 -0.0100502689957627
84000 -0.00470011270046324
84100 -0.00808943794369788
84200 -0.0154743667304525
84300 -0.00738611082434752
84400 -0.0183435911357413
84500 -0.0196290196180353
84600 -0.0167654606282721
84700 -0.0413560430765162
84800 -0.0449217549264441
84900 -0.0230767022132883
85000 -0.0131373668313036
85100 -0.0239378664135942
85200 -0.029512909799815
85300 -0.0314386029779918
85400 -0.031482460117341
85500 -0.0303959481537351
85600 -0.0270896193385131
85700 -0.0304191015958792
85800 -0.0309833160221586
85900 -0.0211340872049341
86000 -0.0270167600154886
86100 -0.0361488608121881
86200 -0.0271468730211267
86300 -0.0123942508876333
86400 -0.00397370615601636
86500 -0.0225846502482901
86600 -0.0259345072150241
86700 -0.0117385194182408
86800 -0.0191031262338173
86900 -0.0109480290114892
87000 -0.000691527509690513
87100 -0.000729018783570511
87200 0.0112617542445648
87300 0.000625244438647053
87400 -0.0227231782853614
87500 -0.0178196383714687
87600 -0.0100660323679459
87700 -0.0183228132307541
87800 -0.0118187620103371
87900 -0.0051477310597908
88000 -9.01048183452524e-05
88100 -0.019374215167762
88200 -0.0312386593759072
88300 0.00155214302539708
88400 -0.00412061724662894
88500 -0.0200992612898361
88600 -0.0140322266936314
88700 -0.0204908473134052
88800 -0.0211146526813518
88900 -0.00422367480993384
89000 0.00485615619420902
89100 -0.0211761887371549
89200 -0.0291002682983886
89300 -0.0203882999539387
89400 -0.0226104087948811
89500 -0.0190102196037782
89600 -0.0237744940042508
89700 -0.0279992470979703
89800 -0.0285218942344201
89900 -0.0385938432335865
90000 -0.0390737324059021
90100 -0.0206583692014229
90200 -0.0222203262984764
90300 -0.0197538961291325
90400 -0.0160066610991967
90500 -0.00650008832812427
90600 -0.0111037391245376
90700 -0.0225536398470412
90800 -0.013508356744052
90900 -0.0128074776172645
91000 -0.0332936437547212
91100 -0.0334105681002145
91200 -0.0233679480493074
91300 -0.0401073013901716
91400 -0.0323621885359292
91500 -0.0145112938344486
91600 -0.00739834188222994
91700 -0.0133695740282547
91800 -0.021144720464946
91900 -0.0101318333208573
92000 0.00464388948678852
92100 0.00165905473828197
92200 -0.0126589547216904
92300 -0.0157951990544808
92400 -0.00719294132590413
92500 0.00512759342789532
92600 0.0117479037880886
92700 -0.00296164140105366
92800 -0.00989394369721532
92900 -0.00532570524811864
93000 -0.00832253143191456
93100 -0.00440523772239803
93200 -0.000920587146283379
93300 -0.00433418323993801
93400 -0.0120625047802937
93500 -0.0095871353983891
93600 -0.000458003646136521
93700 0.00131236467361331
93800 0.00395456486940266
93900 -0.00386512064933894
94000 -0.0209142857551586
94100 -0.0338139605820191
94200 -0.0341050466358674
94300 -0.0271295829296124
94400 -0.0364180349409592
94500 -0.0431438179373753
94600 -0.036669114482404
94700 -0.0252552735686314
94800 -0.0256017763614666
94900 -0.00757024112343906
95000 0.0133292821943748
95100 -0.010921024477483
95200 -0.021400025367738
95300 -0.0151725496053707
95400 -0.00253898724913714
95500 0.0065919597566116
95600 -0.0118664530694497
95700 -0.0153303522586834
95800 -0.0113027025341999
95900 -0.00695233416557429
96000 7.59588837611869e-05
96100 0.00413615822791936
96200 0.00233970183730009
96300 0.00209675014018896
96400 0.000241182237862373
96500 -0.0059311490833771
96600 -0.0016895738482487
96700 0.00653978591561201
96800 0.00144845279455068
96900 0.00214808778166654
97000 0.0043681439340104
97100 0.00374090480208291
97200 0.0165169757008541
97300 0.00850973985195043
97400 0.0132174457371223
97500 0.00115167142748726
97600 -0.0162331957161436
97700 -0.0124291175842295
97800 -0.0307344855546961
97900 -0.0381040786325941
98000 -0.0314620368480692
98100 -0.036760215485097
98200 -0.0322959850609313
98300 -0.0184718986511241
98400 -0.0195450445234785
98500 -0.00837840936184026
98600 -0.0122682581663141
98700 -0.0345995379209528
98800 -0.039459565013648
98900 -0.0188122703492651
99000 -0.00156169543266393
99010 -0.0105483330488215
99020 -0.0069160294115553
99030 -0.000912282687426579
99040 0.0173980128765097
99050 0.000453358143567076
99060 -0.0202256964445124
99070 -0.00674470735192396
99080 -0.0215700723648081
99090 -0.0347503410220156
99100 -0.0187621065258989
99110 -0.00274275830984212
99120 -0.00675925970077611
99130 -0.0131732649803171
99140 -0.0182207429528246
99150 -0.023550283229352
99160 -0.0266389569163332
99170 -0.0113911912560473
99180 -0.00851101981997587
99190 -0.0199372692048559
99200 -0.0182484912693511
99210 0.00793231902122381
99220 0.00796586885452154
99230 -0.0176072194218647
99240 -0.011160891556741
99250 -0.0158479522466671
99260 -0.0182999983847153
99270 -0.00193803614378092
99280 0.00732523009180906
99290 -0.00834694837927935
99300 -0.00606250051260112
99310 0.00503989542722585
99320 -0.00834617390632747
99330 -0.00648696032762645
99340 -0.0164278796792042
99350 -0.0277313356161129
99360 -0.0393328288555157
99370 -0.0337750143527996
99380 0.000202626222370886
99390 0.00937357148527983
99400 -0.00815084088444827
99410 -0.0275296843588364
99420 -0.00840296915173648
99430 0.00525379168391111
99440 -0.00228116271495936
99450 -0.0145102923989308
99460 0.00503667311668279
99470 0.00847988374233129
99480 -0.0184986635506165
99490 -0.00998357863426326
99500 -0.00982019283175586
99510 -0.0118579322755349
99520 -0.0309501640021813
99530 -0.0264183926761162
99540 0.00642831630110624
99550 0.0135705364525306
99560 0.00326510748267057
99570 0.000494028311966681
99580 -0.00946637253165362
99590 -0.0255091021478188
99600 -0.0189776943504822
99610 -0.00723981164097903
99620 -0.00590580986738322
99630 -0.0218366395890725
99640 -0.0229410458445561
99650 -0.00513776555061458
99660 -0.0154301858484757
99670 -0.00462175879478571
99680 0.00621857813000563
99690 -0.00575768114924548
99700 0.00386392203569296
99710 -0.00683542826771853
99720 -0.0090023921370518
99730 -0.00691064936518786
99740 -0.0252664550483239
99750 -0.0291904283285153
99760 -0.0361770151257527
99770 -0.030076000750066
99780 -0.0143778671622288
99790 -0.0233298597037804
99800 -0.00834449039697764
99810 -0.00184981884956476
99820 -0.00874941729307291
99830 -0.00608152204156039
99840 -0.0161802648186695
99850 -0.0280354694426071
99860 -0.0228959202110778
99870 -0.0116388628721248
99880 0.00239767689704778
99890 -0.00250541716218111
99900 -0.0241894356429589
99901 -0.031169739085437
99902 -0.0243549087345612
99903 -0.00148640347719309
99904 -0.0106659154951584
99905 -0.0239290255904209
99906 -0.0273055176436913
99907 -0.0286228084206593
99908 -0.00454625660181162
99909 -0.0016040604293358
99910 -0.0297197753429425
99911 -0.0151945772886288
99912 0.000466738802193427
99913 -0.00201585778594134
99914 -0.00609060260057567
99915 -0.0143348714649689
99916 -0.00173438702225802
99917 -0.0182070240020764
99918 -0.0206141724765313
99919 -0.00453528010249255
99920 -0.0106440406501305
99921 -0.0214123967885983
99922 -0.0184254945755017
99923 -0.0221832820415509
99924 -0.0196306032240403
99925 -0.0197027961075318
99926 -0.0309933643758309
99927 -0.0182729038834584
99928 -0.00625634849071619
99929 -9.48311090481001e-05
99930 -0.00245421497225878
99931 -0.0148318062007439
99932 -0.0244980862379086
99933 -0.0149173562765133
99934 -0.0115345533847821
99935 -0.0364104579627526
99936 -0.0344368736028683
99937 -0.0228023718833935
99938 -0.0156686311602604
99939 -0.0262148841977131
99940 -0.0384640578925621
99941 -0.0228502036690724
99942 -0.0246977538168442
99943 -0.0157695278108132
99944 -0.0120366982698452
99945 -0.0285633818507206
99946 -0.0232076321542275
99947 -0.0135037389397633
99948 -0.0278375550925743
99949 -0.0246197196781647
99950 -0.0108213440179837
99951 -0.00903104726076243
99952 -0.0147827400624764
99953 -0.0204517738580715
99954 -0.00948840329647181
99955 -0.00627044885158655
99956 -0.0182377474188816
99957 -0.021821082621814
99958 -0.0107456176757824
99959 -0.00766757311225054
99960 -0.00653406230807421
99961 -0.00377420836091159
99962 -0.0158527704536927
99963 -0.0185432404100907
99964 -0.00937518568039058
99965 -0.00339974592328189
99966 -0.00508048000335811
99967 -0.00466939254999277
99968 -0.00820002691745875
99969 -0.0235009200692189
99970 -0.0232314328312886
99971 -0.0084186454594147
99972 0.00114621939659002
99973 -0.00312048900127528
99974 -0.000417825609446742
99975 0.00498770616054418
99976 -0.00954961448311923
99977 -0.0129144292771828
99978 0.000877136069535041
99979 0.00389982762932661
99980 -0.00342098308205721
99981 -0.00494644962549327
99982 -0.0195035782098782
99983 -0.0220692797243607
99984 -0.00591937096119044
99985 -0.00390318102836726
99986 -0.00545498090386508
99987 -0.0149492627918732
99988 -0.0199908844411385
99989 -0.020131980353595
99990 -0.0055916310727608
99991 0.00277640935778501
99992 -0.00134174319505809
99993 -0.010032024407388
99994 -0.00783487188816188
99995 0.00173335692286375
99996 0.0032923275291908
99997 -0.00445952677726863
99998 -0.00349495332837222
99999 -0.010998573857547
};
\addlegendentry{Service}
\addplot [blue]
table {%
0 -4.64498033559418
100 -1.85060530614662
200 0.050223378780366
300 -0.296918018043517
400 0.302570383367539
500 0.395878401407243
600 -0.95644909257698
700 -1.04135681357002
800 0.0919542308616647
900 0.0814876670932778
1000 0.350249212345124
1100 0.280860765621186
1200 0.158984204769135
1300 0.186892411176682
1400 0.17766522323227
1500 0.209710776426316
1600 0.19126242818451
1700 0.179834037935258
1800 0.222326302499772
1900 0.259727810085297
2000 0.244828592226029
2100 0.179672616237641
2200 0.191466480333329
2300 0.193868194023133
2400 0.133620442193986
2500 0.105161393859864
2600 0.0950259472541817
2700 0.152268726308823
2800 0.126038936647416
2900 0.109987454969407
3000 0.178986172576905
3100 0.1863741371727
3200 0.183650974172593
3300 0.180731287174226
3400 0.189826503997804
3500 0.192393404823304
3600 0.177289897020341
3700 0.171299278734208
3800 0.17497874456215
3900 0.130707998968125
4000 0.099920597263337
4100 0.106739092136384
4200 0.117349292264939
4300 0.131876644613267
4400 0.128261927217484
4500 0.127461551769257
4600 0.110585461116792
4700 0.120813082674027
4800 0.118875930366517
4900 0.0897301253452309
5000 0.0986506802635201
5100 0.104869102476121
5200 0.101057541545869
5300 0.140561414390565
5400 0.18471392014885
5500 0.20609030882454
5600 0.169489550045014
5700 0.12932510833931
5800 0.108691916988374
5900 0.0869796727619179
6000 0.127595164682389
6100 0.150472424812318
6200 0.150109507078172
6300 0.123391805982591
6400 0.0938008975257881
6500 0.100551022964478
6600 0.157915875789643
6700 0.163743627803803
6800 0.127470881601334
6900 0.137711235120774
7000 0.125697631933213
7100 0.105941620731355
7200 0.0957707767505654
7300 0.103976273056031
7400 0.128210426918031
7500 0.152492835023881
7600 0.144890925628663
7700 0.115993728113175
7800 0.112858205209733
7900 0.123839196050645
8000 0.109387864116669
8100 0.0956838885116585
8200 0.105222684143067
8300 0.0916755025100716
8400 0.0953405693092354
8500 0.119174972377778
8600 0.11406378003502
8700 0.118877953748704
8800 0.113822783536912
8900 0.0940672016010292
9000 0.11311127927208
9100 0.118148175426484
9200 0.121596868810654
9300 0.13013473831749
9400 0.117876155639649
9500 0.114915731527329
9600 0.115528477243424
9700 0.113896100837708
9800 0.111229812322617
9900 0.113766650087357
10000 0.110143579889298
10100 0.103427516258241
10200 0.103390732915879
10300 0.102700770530701
10400 0.102471179458619
10500 0.0937796660251625
10600 0.106013250154496
10700 0.129292100446702
10800 0.118133355018616
10900 0.108794164026261
11000 0.116565745637894
11100 0.108412138437272
11200 0.0939497886486061
11300 0.102037631563187
11400 0.113188910310746
11500 0.102785659078599
11600 0.0870791303768166
11700 0.0785674968814858
11800 0.0773250574283608
11900 0.0842837950153358
12000 0.100785786367417
12100 0.104075923263551
12200 0.0954360239429482
12300 0.0921221470279702
12400 0.0953929754390724
12500 0.111912763675691
12600 0.0981619429187783
12700 0.0785365982818611
12800 0.0858371316871651
12900 0.0929647751426705
13000 0.0927105217628487
13100 0.0873537056159981
13200 0.10174437844658
13300 0.106201980926514
13400 0.109069307550431
13500 0.103022291196824
13600 0.0880378900585183
13700 0.0877891823196419
13800 0.0829937864742287
13900 0.0913239219570168
14000 0.102331944330216
14100 0.112679184240342
14200 0.108526524312974
14300 0.09924279776764
14400 0.0976883916950234
14500 0.10151340858841
14600 0.102127987730027
14700 0.0950348278694161
14800 0.10730710898018
14900 0.115628392953874
15000 0.114116028856278
15100 0.118281988872529
15200 0.109023685430528
15300 0.0995586333999642
15400 0.106118497272492
15500 0.0966734969635018
15600 0.106477713308335
15700 0.125450848508836
15800 0.114315009578706
15900 0.101167264125825
16000 0.0857644581012733
16100 0.0675355158367165
16200 0.0672418205413826
16300 0.0785702647323616
16400 0.0813573444747933
16500 0.0928959098148354
16600 0.0959892480506905
16700 0.0812994307060249
16800 0.0898579196529396
16900 0.0970165092849739
17000 0.0916767561244972
17100 0.0936100671367653
17200 0.103432792308808
17300 0.105039637870789
17400 0.0850474529724129
17500 0.0662249274940498
17600 0.0899862165203103
17700 0.101473295864106
17800 0.0958704138984688
17900 0.0916118778038033
18000 0.074391995750428
18100 0.0876446309089668
18200 0.0918578733844765
18300 0.0870263724632271
18400 0.0941336675663003
18500 0.0923291359405526
18600 0.079589209625245
18700 0.0741408646755227
18800 0.0834327123756417
18900 0.102957419771195
19000 0.117995776540757
19100 0.11194918885994
19200 0.102243543670655
19300 0.102486113082887
19400 0.112934669246674
19500 0.0831307992839821
19600 0.0691107706069954
19700 0.0951306843299874
19800 0.0892639500656136
19900 0.0880494616298683
20000 0.101462050735474
20100 0.122460268756867
20200 0.122228617773057
20300 0.106101232578278
20400 0.119503331144334
20500 0.114779183938981
20600 0.069013199581147
20700 0.0526584898719795
20800 0.0970257288513192
20900 0.0937770683135994
21000 0.0673139708251961
21100 0.0733425848331459
21200 0.0671268895397194
21300 0.0759423091354378
21400 0.0722344951858528
21500 0.0636819112319954
21600 0.0730694839420327
21700 0.0706814848289498
21800 0.0726352842407235
21900 0.0705991661434182
22000 0.0741920422458657
22100 0.111096347034455
22200 0.0925127416553505
22300 0.0758299720897682
22400 0.0844997412242897
22500 0.0843601991462715
22600 0.0913349705390938
22700 0.0760447553348549
22800 0.083620471853257
22900 0.0980075627880105
23000 0.0766699177532204
23100 0.0663798818550117
23200 0.0843039266719826
23300 0.0683449682559975
23400 0.0498441685714729
23500 0.0495531994285591
23600 0.0758045145435341
23700 0.0847804905853279
23800 0.0637436799564369
23900 0.0653291849765785
24000 0.0616417402648933
24100 0.0782134735755928
24200 0.103938006568909
24300 0.115253516328812
24400 0.0928204727516182
24500 0.0778645420494087
24600 0.0909708378524788
24700 0.0691504500331887
24800 0.0484798102092751
24900 0.0462646546020515
25000 0.0550966256408699
25100 0.0716466900959023
25200 0.0703810049171456
25300 0.0721577669429787
25400 0.0820295726203926
25500 0.0833814693851479
25600 0.086612802467347
25700 0.0706687701320656
25800 0.0597768015880593
25900 0.0641874550170906
26000 0.0602010299758919
26100 0.0610703241939552
26200 0.0656231449470528
26300 0.0532508053283699
26400 0.0398231765117653
26500 0.0627591153640755
26600 0.0893417811927803
26700 0.0739384226722725
26800 0.0514902886695869
26900 0.0716086064643867
27000 0.0695716953315742
27100 0.0731944977989204
27200 0.0849159324855812
27300 0.0624235655670173
27400 0.0869178718147285
27500 0.103644443561555
27600 0.0736896879272469
27700 0.0648019798641212
27800 0.0736666169414528
27900 0.061317501686097
28000 0.0666825074501046
28100 0.0725407130928047
28200 0.0560077800884255
28300 0.0614539197616585
28400 0.0702520687561043
28500 0.0515419747028358
28600 0.0536139459323891
28700 0.0751226073322304
28800 0.0732036956787117
28900 0.0571430167655952
29000 0.0501114679241188
29100 0.0372152330226905
29200 0.0270475773048408
29300 0.0415896433296211
29400 0.0498670378303535
29500 0.0622785416812904
29600 0.0521179810905464
29700 0.0472027585239418
29800 0.0511411190586098
29900 0.0566010586032876
30000 0.0623392421817787
30100 0.064837562698365
30200 0.0754778187179573
30300 0.0737680771884926
30400 0.0790284557857521
30500 0.0512078185806282
30600 0.0136954521980294
30700 0.0212529933853158
30800 0.033505380258561
30900 0.0377291200065621
31000 0.0388904623813637
31100 0.045643216360093
31200 0.0642298889312753
31300 0.0677616155204781
31400 0.0653727025661477
31500 0.0700026623210915
31600 0.0604408592967995
31700 0.0546519273967751
31800 0.0468726297531136
31900 0.0433712760219582
32000 0.0490972867698678
32100 0.052285143383027
32200 0.052282410223008
32300 0.0535439877738961
32400 0.0598490328178414
32500 0.0559273248729714
32600 0.042438732149125
32700 0.0349862483177193
32800 0.0397874169712075
32900 0.0486175413570413
33000 0.0517435299568185
33100 0.0578179063091287
33200 0.0655785509414681
33300 0.045383992538453
33400 0.0351918129482278
33500 0.0519050799217233
33600 0.0455550389385232
33700 0.0440444160842904
33800 0.0506308121414193
33900 0.0462799796524056
34000 0.0467934029273995
34100 0.0431145100479134
34200 0.0489411182556161
34300 0.0434873637428292
34400 0.0450381030082711
34500 0.0489418234958657
34600 0.04030894661522
34700 0.0556182686500558
34800 0.057301859561921
34900 0.0444671830635079
35000 0.0376620462875374
35100 0.0323761008682259
35200 0.039067459423066
35300 0.0508826921024331
35400 0.0537338365688332
35500 0.0629416342964181
35600 0.0673731007499703
35700 0.0732511604652413
35800 0.0877810162467965
35900 0.0683321130447396
36000 0.0575149338073739
36100 0.0696939053363809
36200 0.0618954847831735
36300 0.0513969622974404
36400 0.0452200795135506
36500 0.0440011365661629
36600 0.0540248670921334
36700 0.0681501139507302
36800 0.0742663552703866
36900 0.0673925653038033
37000 0.0523161051654824
37100 0.0401393848342904
37200 0.0429964875144967
37300 0.0455684138813028
37400 0.0431247908420571
37500 0.0426188648109443
37600 0.0375176399688728
37700 0.0490292562236793
37800 0.0464499719524391
37900 0.0558160737361915
38000 0.085544884416581
38100 0.0660350650558479
38200 0.0529455202789314
38300 0.0561155129375466
38400 0.0703262021636971
38500 0.076739715446473
38600 0.0624878449115761
38700 0.0521123437500008
38800 0.0430313191585548
38900 0.054559879804612
39000 0.0501857653903969
39100 0.0462683429317482
39200 0.0485192516822823
39300 0.0316497433929451
39400 0.0504128840255745
39500 0.0616625909080513
39600 0.0498570857467659
39700 0.0494813841838844
39800 0.0460396970882423
39900 0.0503214960327156
40000 0.0539429650554665
40100 0.057862975759507
40200 0.05545078522873
40300 0.0472243024330147
40400 0.0422227769298561
40500 0.0515580492572792
40600 0.044432026622773
40700 0.0437646237239845
40800 0.0575663853263863
40900 0.0574988872737892
41000 0.0574350943298347
41100 0.0348122687759407
41200 0.0298844003639229
41300 0.051467302423478
41400 0.0748724338130959
41500 0.0715299791355141
41600 0.0417709025669106
41700 0.0280360516910561
41800 0.0473655298824318
41900 0.0614852011394508
42000 0.0541975113372811
42100 0.0548112252464302
42200 0.0620279406089791
42300 0.0644252912559517
42400 0.0661989560279854
42500 0.0687291009349831
42600 0.060914740634919
42700 0.0634689443130501
42800 0.059016652328492
42900 0.0546010500431069
43000 0.0697976301364907
43100 0.069591315597535
43200 0.0837443142471321
43300 0.0688932139053353
43400 0.0483714810009011
43500 0.0735616527519234
43600 0.0723941787700661
43700 0.0599427028045662
43800 0.0446750504989632
43900 0.0455776163349159
44000 0.0674453637351998
44100 0.0672667263584145
44200 0.070090612428666
44300 0.0602252963542946
44400 0.0621077111759193
44500 0.0676724954776772
44600 0.0559936208610542
44700 0.0645564292831429
44800 0.0639040597362526
44900 0.0458748403739937
45000 0.0396398920001991
45100 0.0488310494689949
45200 0.0625859922637947
45300 0.0734003794250496
45400 0.0808401220283516
45500 0.0934839840412148
45600 0.0871846716327675
45700 0.0904577907848366
45800 0.107298424943925
45900 0.107212453754426
46000 0.0914185582351693
46100 0.0786355687332161
46200 0.0710447815856941
46300 0.0658672351379402
46400 0.0450677897567757
46500 0.054976588378907
46600 0.0807328660659798
46700 0.0592957189712532
46800 0.0556698506679543
46900 0.0726684766521462
47000 0.0756255414028175
47100 0.0765449804325112
47200 0.0865313534030922
47300 0.097805659681321
47400 0.0882979242782601
47500 0.0658584235153206
47600 0.0454228135757454
47700 0.0370854493904122
47800 0.0475246634311684
47900 0.0615028419590004
48000 0.0728485176258095
48100 0.0684301974811562
48200 0.0780530398750313
48300 0.0885169453964241
48400 0.0640160810813912
48500 0.0452609284667977
48600 0.0549465378837594
48700 0.067268557243348
48800 0.0569673568763741
48900 0.0550221456794747
49000 0.0731476801776895
49100 0.0742829016952523
49200 0.0604025332221993
49300 0.0618394252643594
49400 0.0682024140529641
49500 0.0663146050281533
49600 0.068888082382203
49700 0.0624878725204476
49800 0.0507583552246102
49900 0.0645433046169289
50000 0.0662510222263345
50100 0.0578348470001229
50200 0.0653289676113137
50300 0.0577225590209969
50400 0.0716830321216591
50500 0.0852236890716561
50600 0.0788934653911599
50700 0.0765067214641579
50800 0.0673224142532357
50900 0.0630892048587807
51000 0.0678867329845437
51100 0.0687534129714974
51200 0.057391065307618
51300 0.0675603971424111
51400 0.072127212541581
51500 0.0700930204582223
51600 0.0683005589790353
51700 0.0595816981697091
51800 0.0562400259475716
51900 0.0609594493885049
52000 0.0721791263618478
52100 0.0640626628265389
52200 0.0651459881019601
52300 0.0752660683555611
52400 0.0735098483963021
52500 0.0669893702430734
52600 0.0599850396404275
52700 0.0604199646415719
52800 0.0670843755626687
52900 0.0701249244155892
53000 0.0688665842266091
53100 0.0780312146358498
53200 0.0777119183120736
53300 0.0666130245552072
53400 0.0611986032733926
53500 0.0566711481018075
53600 0.0682558134136208
53700 0.0669782675552377
53800 0.0559925157165536
53900 0.0626048340263375
54000 0.0623016734828957
54100 0.0606687389488229
54200 0.0699487317810067
54300 0.0602996705493935
54400 0.0488867451953896
54500 0.053835413505555
54600 0.0501708274650582
54700 0.0482894623985299
54800 0.0515521579093942
54900 0.0601085076179513
55000 0.0607210653705605
55100 0.062182572200776
55200 0.0663516116275795
55300 0.0626071183090218
55400 0.0730914394645699
55500 0.0778929758911141
55600 0.0648235521507271
55700 0.0552788284626015
55800 0.062347567884446
55900 0.068325341108323
56000 0.0647651456451424
56100 0.0682046795711526
56200 0.0646428114433297
56300 0.0543144018116006
56400 0.0598308968639382
56500 0.0654785022888192
56600 0.0624431897239693
56700 0.0628044897041329
56800 0.0701383579006204
56900 0.066545358932496
57000 0.0543041731891641
57100 0.0579925556716927
57200 0.0702117802352914
57300 0.0658012830715188
57400 0.0576828283805856
57500 0.0598019253902444
57600 0.0610907638263711
57700 0.060652056619645
57800 0.0599921466426858
57900 0.0629469488792428
58000 0.0634070590476998
58100 0.0648342893180856
58200 0.067785763896943
58300 0.0635035840606698
58400 0.0615017928428658
58500 0.0654615552253732
58600 0.076533194875718
58700 0.0733677795810708
58800 0.0718963987751016
58900 0.0702445853061684
59000 0.0617224338798531
59100 0.0715801478347787
59200 0.0687430257015237
59300 0.0825425573673257
59400 0.0871931533508309
59500 0.0721518227767953
59600 0.0635970973796853
59700 0.0525596658115395
59800 0.0618392698898324
59900 0.0654750009975442
60000 0.0701696499404916
60100 0.0752758684501657
60200 0.0743866653194436
60300 0.0836675576457986
60400 0.074026527776719
60500 0.0656348561706551
60600 0.0666419422798165
60700 0.0670171155700692
60800 0.0713781922340402
60900 0.067226509613038
61000 0.06436284880066
61100 0.0545162473678597
61200 0.0594662423305519
61300 0.0644421246681221
61400 0.0573159483833321
61500 0.0664773648223885
61600 0.058123792581559
61700 0.0465593810920723
61800 0.0375126301784523
61900 0.0471469525241859
62000 0.0669618824081428
62100 0.0708269744319923
62200 0.0778756601696022
62300 0.0669116646499642
62400 0.0513951702861793
62500 0.0643560088405617
62600 0.0665750672798165
62700 0.0537411598014839
62800 0.0599224754276283
62900 0.0628876904888161
63000 0.0646471395759591
63100 0.0726973179893502
63200 0.0638268306694039
63300 0.0587922834911355
63400 0.0729400846405037
63500 0.0805395125789651
63600 0.0730822617568978
63700 0.0681426301116952
63800 0.070221598718644
63900 0.071922338197709
64000 0.0685971458625802
64100 0.0686853522129067
64200 0.0686947964630135
64300 0.0614117085208901
64400 0.0666324975528726
64500 0.0659593504924783
64600 0.0616507681007394
64700 0.0666626491737374
64800 0.0602584023456582
64900 0.0611008064041146
65000 0.0758432934207924
65100 0.0597021785640724
65200 0.0541283721542366
65300 0.0716424732608803
65400 0.0769848698215493
65500 0.07272761741829
65600 0.0716461710109719
65700 0.069680863883973
65800 0.0679336044178017
65900 0.0690999713687905
66000 0.0647088762073525
66100 0.063432555038453
66200 0.0554156632709512
66300 0.0571408614501962
66400 0.0720341468029031
66500 0.064891452688218
66600 0.059309271041871
66700 0.0677144644470223
66800 0.0680051852912911
66900 0.0551287972145089
67000 0.0585695672664651
67100 0.0742710226345071
67200 0.0736335189723977
67300 0.0773012554054269
67400 0.0742389360141763
67500 0.0725344671592721
67600 0.0832812137146005
67700 0.0785120179653176
67800 0.0700866310977944
67900 0.0754738934059152
68000 0.0757246056804666
68100 0.0629985096225747
68200 0.066694008283616
68300 0.0730936448345193
68400 0.069713891468049
68500 0.0713495403575906
68600 0.0713639084854134
68700 0.0570718145828256
68800 0.0527015885677346
68900 0.0707374772624978
69000 0.0707580846443185
69100 0.0562045295391091
69200 0.0637556747779855
69300 0.0761875981197365
69400 0.0706951959133157
69500 0.0678105254364022
69600 0.074959473718644
69700 0.0715994660396584
69800 0.0695342672634133
69900 0.0725460810260781
70000 0.0750822653675088
70100 0.0745364871292123
70200 0.0673084526214608
70300 0.0732139925994882
70400 0.0685763143138894
70500 0.0618717900142678
70600 0.0571432828598031
70700 0.0662582434291848
70800 0.0784409834308633
70900 0.0737429992561349
71000 0.0707857445316323
71100 0.0669352553691872
71200 0.0775647015495309
71300 0.0790064474163064
71400 0.0658735126094827
71500 0.0668723692760476
71600 0.0735620283203133
71700 0.057828679792405
71800 0.0569746234340676
71900 0.0665660951099404
72000 0.0609590051479348
72100 0.0501018783626564
72200 0.0435372693767555
72300 0.051683682834626
72400 0.0667726924209603
72500 0.0679261587104805
72600 0.0644631952400215
72700 0.0600209079151161
72800 0.0597624698028572
72900 0.0825734854564675
73000 0.0922260140895851
73100 0.0776326022701271
73200 0.07069178371811
73300 0.0814555125026711
73400 0.0821855476093301
73500 0.0809858437004098
73600 0.0826356723175057
73700 0.081284703760148
73800 0.0727030139751443
73900 0.0709477812843331
74000 0.0739024970493325
74100 0.0720072891120919
74200 0.0724130988483437
74300 0.0751860340652474
74400 0.0805527630195626
74500 0.0744621547966012
74600 0.0767095686569222
74700 0.0857256021366128
74800 0.0936619540424355
74900 0.0921553245029458
75000 0.0774694532947549
75100 0.0779743305950173
75200 0.0773906078643807
75300 0.0780705412139901
75400 0.0747299366550454
75500 0.0714123343124398
75600 0.0765024489364633
75700 0.0719269978275308
75800 0.0678904332981118
75900 0.0665877513504037
76000 0.0764270584430703
76100 0.0776121936893472
76200 0.0735948908386239
76300 0.0690254208164224
76400 0.0640866318168649
76500 0.0750201832790383
76600 0.0759425675239571
76700 0.0673824919357308
76800 0.0636284131069192
76900 0.068788535551072
77000 0.0729271625137337
77100 0.0794770519084939
77200 0.078874945045472
77300 0.0698784154605874
77400 0.0651030634613045
77500 0.0679805808753976
77600 0.0664217802467355
77700 0.0638765461730965
77800 0.0657304166831979
77900 0.0656927839851388
78000 0.0715838428077706
78100 0.071467906223298
78200 0.075374067222596
78300 0.0800610984439858
78400 0.060607158187867
78500 0.0602223895835885
78600 0.0676439208450326
78700 0.0676510140895852
78800 0.0784328717899331
78900 0.076988320253373
79000 0.0703273873558053
79100 0.0687997991333016
79200 0.0725906502895364
79300 0.0819734293956765
79400 0.0815572353096017
79500 0.0751666293506631
79600 0.0693812191867837
79700 0.0668715383872994
79800 0.0774321264686593
79900 0.076932604698182
80000 0.0656497438468941
80100 0.0729048227348336
80200 0.0737033991527566
80300 0.0655976355457314
80400 0.0662577227382668
80500 0.068860412919999
80600 0.0654855743446358
80700 0.0669638557796487
80800 0.0619038655262002
80900 0.0548697776412972
81000 0.0705781297149667
81100 0.0783058631324776
81200 0.080306549797059
81300 0.0747573872718819
81400 0.0700854872570046
81500 0.0799711068248757
81600 0.0816763701477059
81700 0.0762175304622659
81800 0.0804216213378915
81900 0.078851281847001
82000 0.0761559214057931
82100 0.0816866581363686
82200 0.0742187072086343
82300 0.0746872990131387
82400 0.0841531463680276
82500 0.0817343385009774
82600 0.0786442839794167
82700 0.0856258827571877
82800 0.0866466378688821
82900 0.0711893879146584
83000 0.0682215576667794
83100 0.0786871661701211
83200 0.0726714566173562
83300 0.0670885079231271
83400 0.0744792979335793
83500 0.0767162174911507
83600 0.0703874289360055
83700 0.0762276478099831
83800 0.0779798354930886
83900 0.0683964901657113
84000 0.0666964526081094
84100 0.0686888098449716
84200 0.0721981116256722
84300 0.0674608845844277
84400 0.0848517037944802
84500 0.0847680957660683
84600 0.071276966978074
84700 0.0804174935169228
84800 0.0857176596641549
84900 0.0792281729431161
85000 0.069370568256379
85100 0.0700465884037026
85200 0.0790879676761635
85300 0.0770149282836922
85400 0.0736059026489266
85500 0.0842028670654305
85600 0.0740925900897988
85700 0.0631993543586739
85800 0.0688700288620003
85900 0.0709793748226174
86000 0.0829316713161477
86100 0.0907501578750619
86200 0.0817949655189523
86300 0.0704907358551034
86400 0.0662754327716836
86500 0.078681224172593
86600 0.0738366412639626
86700 0.0660709897708901
86800 0.0708507326927193
86900 0.0687598138237008
87000 0.0679024429054269
87100 0.0605196786880501
87200 0.0548018782463082
87300 0.0670034670333871
87400 0.0818932706108102
87500 0.0731449701709756
87600 0.0704250278339394
87700 0.0704259742088326
87800 0.0558382528800973
87900 0.0581813750495919
88000 0.0588479010143288
88100 0.0625319250450143
88200 0.0665875016784676
88300 0.0564788886375436
88400 0.0617259907779702
88500 0.0672133094005593
88600 0.0591931259632119
88700 0.0614116471366891
88800 0.0701266061210641
88900 0.0641359318103799
89000 0.059407635746003
89100 0.0718353271751412
89200 0.069922798637391
89300 0.0545716504440316
89400 0.0623314709873208
89500 0.0703010685577401
89600 0.0693236029319771
89700 0.0721219732837685
89800 0.0734561384582528
89900 0.0834327150325783
90000 0.0851080917510995
90100 0.0717019165134438
90200 0.0673535011157998
90300 0.0701752966823586
90400 0.0640393063220986
90500 0.0557117006244668
90600 0.0634880928192147
90700 0.0729735970077523
90800 0.0733415806980141
90900 0.0623572596530922
91000 0.0780599888362892
91100 0.0789886517810829
91200 0.0747757153167732
91300 0.094431075778962
91400 0.0764771930027016
91500 0.0688120428771981
91600 0.0691258509635934
91700 0.0629408205356606
91800 0.0627928082695016
91900 0.0626316846714028
92000 0.0559508959293374
92100 0.0575402428436288
92200 0.0677457455406197
92300 0.0714091753425607
92400 0.0691851523799905
92500 0.0627620351219186
92600 0.0564612968769082
92700 0.0604293630104073
92800 0.0686648825302132
92900 0.0686266054534921
93000 0.0644705803756722
93100 0.0628528495140084
93200 0.0678086001014718
93300 0.071123190767289
93400 0.0745579073753365
93500 0.0679132144107827
93600 0.0652834506053933
93700 0.0724485662117013
93800 0.0667174991703042
93900 0.0616245747184762
94000 0.0677999354496011
94100 0.0749072012844094
94200 0.0766577407970437
94300 0.073335842859269
94400 0.0760620491981515
94500 0.0817501965885171
94600 0.0835992171516427
94700 0.0846263444900521
94800 0.0884718480358132
94900 0.0741826044673928
95000 0.0558193129119881
95100 0.0671935804023751
95200 0.0750535270900735
95300 0.0699050801506051
95400 0.0655233062763222
95500 0.068167376718522
95600 0.0797701747417458
95700 0.0798594579372414
95800 0.0790536569042214
95900 0.0754372044830331
96000 0.0694247691154488
96100 0.0675546725196847
96200 0.0686940139884957
96300 0.0641903470458993
96400 0.0608438610763558
96500 0.0619833432540902
96600 0.0616347402286538
96700 0.0683947695407876
96800 0.0750598579216012
96900 0.0708316687221535
97000 0.0666606219062814
97100 0.0675386450386056
97200 0.0651094713649758
97300 0.0593319106235512
97400 0.0535233100013741
97500 0.0681347909431466
97600 0.0776233123455056
97700 0.0731233445472726
97800 0.0771603418922433
97900 0.0790645515842446
98000 0.0794112846641549
98100 0.0846315063667306
98200 0.0801527764587411
98300 0.0765297333297738
98400 0.0795181893272408
98500 0.072527471223832
98600 0.0752241063957223
98700 0.0861807315540322
98800 0.0894876622161874
98900 0.079443282148362
99000 0.0743283153247842
99010 0.0782350363121041
99020 0.0788205753936776
99030 0.0736178773536691
99040 0.0513660763015755
99050 0.060736920070649
99060 0.073580275167466
99070 0.0647613380508431
99080 0.0776494668483742
99090 0.0916417699546822
99100 0.0795241357803353
99110 0.0720067133445748
99120 0.0739956416091927
99130 0.071531462913514
99140 0.0747677345714578
99150 0.07938208201027
99160 0.0766382624664315
99170 0.0668783111248025
99180 0.0668817345867165
99190 0.0738816314392098
99200 0.0756802497138985
99210 0.0611728984432229
99220 0.0620674261531838
99230 0.0744180569324502
99240 0.0646850867805489
99250 0.0639050005016335
99260 0.0781973944606789
99270 0.0809350497283944
99280 0.0682852192821511
99290 0.0717887334098824
99300 0.0682097314376839
99310 0.062979684070588
99320 0.0721179804058083
99330 0.0700836812706002
99340 0.0751035962657937
99350 0.0778152114315041
99360 0.0754554948596963
99370 0.0764620322113045
99380 0.0703459052658089
99390 0.0657958379001626
99400 0.0681428533630379
99410 0.0738932147235879
99420 0.0695498727874764
99430 0.0653671532630929
99440 0.0704471615161904
99450 0.0764243276748666
99460 0.059036810274125
99470 0.0566911567878731
99480 0.0741665118789681
99490 0.0686937174987801
99500 0.0680334031791695
99510 0.0667268826465615
99520 0.0717049007701882
99530 0.078972994327546
99540 0.0723328092212685
99550 0.0623185813980111
99560 0.0655038938903817
99570 0.0685437688617715
99580 0.0808720016975411
99590 0.0853390806331643
99600 0.0681157942199715
99610 0.0660392706604012
99620 0.0744214068279275
99630 0.074207938770295
99640 0.0739355104675301
99650 0.0690032934398659
99660 0.0659222111854562
99670 0.0673874418163308
99680 0.0659204680404671
99690 0.0708180924606332
99700 0.0711300730342873
99710 0.0721955424919137
99720 0.0692737156238564
99730 0.0644585052471169
99740 0.0735576005535134
99750 0.0808406323490151
99760 0.0752916266269692
99770 0.0736755283374795
99780 0.0666047743453988
99790 0.0668947105731972
99800 0.0733960909900674
99810 0.0725229078388222
99820 0.0720285149345406
99830 0.0720072791976937
99840 0.0793534329223641
99850 0.084478710336686
99860 0.0779848446903237
99870 0.0650618831100472
99880 0.0623636160621651
99890 0.0678130029563912
99900 0.0730156204128274
99901 0.0761526551609048
99902 0.0707712485065469
99903 0.0643647112293252
99904 0.067018853740693
99905 0.0749879410285958
99906 0.0770280302143105
99907 0.0743074300022133
99908 0.0724634371471413
99909 0.0716004211006173
99910 0.077390687774659
99911 0.0754283822078713
99912 0.0714663372001656
99913 0.0724710325908669
99914 0.0635752122478493
99915 0.074067139482499
99916 0.0847836640224465
99917 0.0796705469818124
99918 0.079638659921647
99919 0.0723790323543557
99920 0.0698156769409188
99921 0.0749659937534341
99922 0.0753552844333657
99923 0.0726858238849648
99924 0.0647059127826699
99925 0.0693461427688607
99926 0.0824238227233895
99927 0.0800858418884286
99928 0.075346210702897
99929 0.0681769756507882
99930 0.064835176969529
99931 0.0670375437431344
99932 0.072292659593583
99933 0.071406388814927
99934 0.0707377787971505
99935 0.0828816240673074
99936 0.0819634016819009
99937 0.0724992336826333
99938 0.0714117578067788
99939 0.0814350986022958
99940 0.0857429887790688
99941 0.0767407369670876
99942 0.074683835380555
99943 0.0722740317306527
99944 0.0784700246009835
99945 0.0819182975292214
99946 0.0668770288314828
99947 0.0649819889869698
99948 0.0650188082122811
99949 0.0626208201103219
99950 0.064577604660035
99951 0.0701428845710763
99952 0.0750148281593331
99953 0.0712146978912362
99954 0.0698266734027871
99955 0.0724294728298196
99956 0.0737173320198067
99957 0.0706587338581093
99958 0.0654739347839364
99959 0.0663049032630929
99960 0.0724267285099038
99961 0.0656598931541451
99962 0.0683935932827004
99963 0.0735247834949502
99964 0.0679234227180489
99965 0.0626675753326424
99966 0.0613778683834084
99967 0.0667037359504708
99968 0.0697144851188668
99969 0.0768917856597909
99970 0.0736934962883004
99971 0.071017997938157
99972 0.0632167656688699
99973 0.0678481851310738
99974 0.0719220252456673
99975 0.0625529139404305
99976 0.0707182971954354
99977 0.0701185854339608
99978 0.0639557011337289
99979 0.0658002358741769
99980 0.0655093222160348
99981 0.0655146154365548
99982 0.0725496590690621
99983 0.0741035575180062
99984 0.0725665649948128
99985 0.066812122692109
99986 0.0669072130222329
99987 0.0685507739009866
99988 0.0641981815547951
99989 0.0769804582252511
99990 0.0791231931114205
99991 0.0648200721874245
99992 0.061102387283326
99993 0.0633519372539529
99994 0.0662359906978615
99995 0.069377442052842
99996 0.0709648477211007
99997 0.0690282960643777
99998 0.0687336181030282
99999 0.0806104698581704
};
\addlegendentry{Flow}
\end{axis}

\end{tikzpicture}


==> bi_section_9.575.tex <==
%
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=-4999.95, xmax=104998.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Constraint Value},
ymajorgrids,
ymin=-1, ymax=1.30333983768395,
ytick style={color=black}
]
\addplot [red]
table {%
0 0.199171497392655
100 0.121898981505633
200 0.0463822824597366
300 5.45577824123053e-05
400 -0.0334496863365166
500 0.002567288970948
600 -0.011611417347192
700 -0.0125079198360436
800 0.0259143273413189
900 0.0248061032831676
1000 0.0164205590486534
1100 0.0084676822125919
1200 0.0111387350678451
1300 0.000705179101229445
1400 0.000633237510920303
1500 0.0235146114289768
1600 0.0271176100492485
1700 0.0290369827926166
1800 0.0346196806907661
1900 0.0384876061975963
2000 0.0411402612030513
2100 0.0387888551652439
2200 0.0356923331677921
2300 0.0387558369278915
2400 0.0387064129531391
2500 0.0341788572132595
2600 0.0342433577716358
2700 0.0367498625099666
2800 0.0415797595083721
2900 0.0471897065639503
3000 0.0448224144458778
3100 0.0368485726594932
3200 0.0314840098798282
3300 0.0305044356524952
3400 0.0310763818383224
3500 0.0347400225639351
3600 0.0310973484575756
3700 0.0308468287408359
3800 0.0289897100567825
3900 0.020469888269902
4000 0.0313512100398548
4100 0.0411264791667469
4200 0.0395991769373424
4300 0.0359126682758339
4400 0.0334567561328418
4500 0.0342369723498829
4600 0.0320408837080009
4700 0.0308487267076976
4800 0.0324636590480812
4900 0.0359797931969173
5000 0.0398909593164928
5100 0.0363018111526973
5200 0.0314338025450714
5300 0.0325099280595787
5400 0.0338695118784912
5500 0.0340380062699325
5600 0.0349976856887348
5700 0.0342299214720733
5800 0.0278483837246902
5900 0.0244984235823162
6000 0.0295878751695163
6100 0.0287940705597408
6200 0.025966877532006
6300 0.0239768766343601
6400 0.0274284885525711
6500 0.0270933668196209
6600 0.025540701460839
6700 0.0334990591108806
6800 0.0407598480641849
6900 0.043604123586417
7000 0.038470468586684
7100 0.032880543541909
7200 0.0348438943028457
7300 0.0340705954790123
7400 0.0353532792150982
7500 0.0358771086394794
7600 0.0343752594053752
7700 0.0412037835299976
7800 0.0414843103945262
7900 0.0382409039556987
8000 0.0370415338397033
8100 0.0397066570997245
8200 0.0390029671013362
8300 0.0381748914480217
8400 0.0361677417635925
8500 0.0292109269917019
8600 0.0299566742479808
8700 0.0322361944198616
8800 0.0309639060616501
8900 0.032037940239907
9000 0.0309810221493251
9100 0.0279251327216632
9200 0.0264650501489647
9300 0.0218642837226398
9400 0.0261632768988617
9500 0.0321918256640441
9600 0.0336091388762004
9700 0.0393001837551601
9800 0.0401285933852203
9900 0.0399693476915367
10000 0.0359743141472347
10100 0.0268547915279873
10200 0.0288120314240463
10300 0.0322149786055095
10400 0.0298486975789077
10500 0.0277413305401809
10600 0.0291200812518604
10700 0.0342597015738495
10800 0.033020648550988
10900 0.0316671046078212
11000 0.0349848693907268
11100 0.0313650684773929
11200 0.0303477543294437
11300 0.036963571232558
11400 0.0366466044485576
11500 0.0361876462996013
11600 0.0332504131793983
11700 0.0296060653924949
11800 0.0319300200045116
11900 0.0361036665797241
12000 0.0377054705441005
12100 0.0362270737111576
12200 0.0348438807785518
12300 0.0280025481522091
12400 0.0289535497009761
12500 0.0330947116971023
12600 0.0330219978034504
12700 0.0303169276833541
12800 0.0305600386738784
12900 0.0342573760569103
13000 0.0335283366918571
13100 0.0322968993961818
13200 0.0265506794869907
13300 0.0266683112978942
13400 0.0318509076356895
13500 0.0325464000999935
13600 0.031975027477742
13700 0.0288090923428543
13800 0.0298077830433853
13900 0.03568092660904
14000 0.0370115023076542
14100 0.0361806068718441
14200 0.0317047433793552
14300 0.0282140476405628
14400 0.0325333084821708
14500 0.0249406442940242
14600 0.0244889537692077
14700 0.0308420616209514
14800 0.0333620049297817
14900 0.0368706267416484
15000 0.0376960730493076
15100 0.0407919400215156
15200 0.0381249599933632
15300 0.0382060586869724
15400 0.0389293397724636
15500 0.0346736333191402
15600 0.0306742805063732
15700 0.0352937067329891
15800 0.0364133782565601
15900 0.0304277127981193
16000 0.0328063859403141
16100 0.0392015209853656
16200 0.0393746296048172
16300 0.0385421381354339
16400 0.0410088992238052
16500 0.0363366860508926
16600 0.0340036205232151
16700 0.0342494273960598
16800 0.0319087068974979
16900 0.0351607275962837
17000 0.0386973587155349
17100 0.040368118715287
17200 0.0373755599081523
17300 0.0380322635412223
17400 0.0424138707399375
17500 0.0376161572992809
17600 0.0367535232007511
17700 0.0436550135374077
17800 0.0436738813340671
17900 0.0402536421000965
18000 0.0388474995374687
18100 0.0382839334785945
18200 0.0372361703097828
18300 0.0381893478870399
18400 0.0410890992939479
18500 0.0347914566457279
18600 0.0306443036615856
18700 0.0356608026683338
18800 0.0390617796361454
18900 0.0382205794274814
19000 0.0399984662592418
19100 0.0383557723462589
19200 0.0388224910140045
19300 0.0378999103784568
19400 0.0379802049458034
19500 0.0467491627812393
19600 0.0466684385478504
19700 0.0380094906866558
19800 0.0324249165356166
19900 0.0339861307263382
20000 0.0327687132954605
20100 0.0308717891097076
20200 0.034308247452975
20300 0.0389767258524902
20400 0.0388813182353981
20500 0.0385095588207252
20600 0.0378435289978988
20700 0.0362966820240028
20800 0.0381599353671081
20900 0.0375926835536964
21000 0.0357378549635418
21100 0.0355812490820892
21200 0.0376045498430736
21300 0.0451480228781707
21400 0.0398250954687603
21500 0.0341820603549488
21600 0.0410386853873737
21700 0.0444499844551094
21800 0.0408850922822959
21900 0.0378992854714401
22000 0.0384058584749706
22100 0.0394124154150493
22200 0.0384728432655342
22300 0.0363674268901355
22400 0.0369603483617313
22500 0.0386201181888588
22600 0.0378493891239173
22700 0.0360191745340831
22800 0.0371819817662246
22900 0.0398434979856021
23000 0.0406483341932304
23100 0.0394263226270683
23200 0.0381708399295814
23300 0.0343937933504589
23400 0.0342553841829307
23500 0.0329547567963607
23600 0.0332497081816204
23700 0.0388993743002422
23800 0.0380763742864139
23900 0.0376363126039512
24000 0.0371369117915638
24100 0.0390704805314548
24200 0.0401417861223228
24300 0.0388001968324192
24400 0.0389082196772106
24500 0.0381999034464366
24600 0.0408972445547588
24700 0.042711918210984
24800 0.042195616829396
24900 0.0407457160055645
25000 0.0420539763212211
25100 0.0418200344443328
25200 0.0405250094234951
25300 0.0440801018416889
25400 0.0439361497521408
25500 0.0435700291872032
25600 0.046476029795409
25700 0.0450990108489997
25800 0.0429102995097644
25900 0.0440156930744655
26000 0.0431955686509616
26100 0.0375698490202434
26200 0.0332359695017345
26300 0.0359999181270607
26400 0.0364863399267204
26500 0.0350126720368869
26600 0.0369036317944534
26700 0.037919062644244
26800 0.0385237050414093
26900 0.0402393532216556
27000 0.0359524626433857
27100 0.0344831351757057
27200 0.0388347547769554
27300 0.0417301481425769
27400 0.0442030144512661
27500 0.0439819757342346
27600 0.043709095406533
27700 0.0421271403491504
27800 0.0419083176434047
27900 0.0407952848017223
28000 0.0387926990687854
28100 0.039476387530566
28200 0.0424113585054882
28300 0.0397965422630317
28400 0.0349778640568264
28500 0.0404273150146015
28600 0.0456766021788128
28700 0.046393804734946
28800 0.0447671589732177
28900 0.0391165760636337
29000 0.037850564742089
29100 0.0388912647128112
29200 0.040658100813628
29300 0.0424899274885662
29400 0.040768365114928
29500 0.0410401816546924
29600 0.0416086775183685
29700 0.0422315925717361
29800 0.0445698691427715
29900 0.0384534047007568
30000 0.0353209535121925
30100 0.0388660179138191
30200 0.040260244208575
30300 0.0386624258577831
30400 0.0348350596606739
30500 0.0379150893628604
30600 0.038092558199168
30700 0.0385680492162712
30800 0.0400985891938217
30900 0.0385848554492004
31000 0.0366070258557804
31100 0.0336116888046272
31200 0.0342074876904495
31300 0.0368106372892864
31400 0.0370845748186119
31500 0.038822961759568
31600 0.0402492725193508
31700 0.0411910175323494
31800 0.0428075922608383
31900 0.0388549521863468
32000 0.0429874139070518
32100 0.0453455643296249
32200 0.0385672829508789
32300 0.0400233751535423
32400 0.0453289945483215
32500 0.0425802289962776
32600 0.0387754253864296
32700 0.0410826256752021
32800 0.0440070209801204
32900 0.0402691594958313
33000 0.041584027624131
33100 0.0464270252704628
33200 0.0439265077888973
33300 0.0456325904190547
33400 0.0489842639744289
33500 0.0443703964591034
33600 0.0430139735698707
33700 0.042433380025626
33800 0.0442805133461959
33900 0.0479181347250946
34000 0.0426101818501957
34100 0.0441125073492534
34200 0.0465349289119251
34300 0.0424072990298278
34400 0.0419458039402969
34500 0.0451074479758747
34600 0.046551809108258
34700 0.041281779515744
34800 0.0422672247886665
34900 0.0459300854802139
35000 0.0453693444907672
35100 0.0461965295076377
35200 0.0483062877774246
35300 0.0468766817867763
35400 0.0389701737344272
35500 0.0394450329422958
35600 0.0406543387830265
35700 0.0387512344360359
35800 0.0403867118537433
35900 0.0434718207240112
36000 0.0450581884443767
36100 0.0440300812900074
36200 0.041439460879565
36300 0.0385395307481296
36400 0.0366974665939815
36500 0.0377076356887825
36600 0.0419042057454593
36700 0.0367998862981803
36800 0.0388263132691391
36900 0.0409789819955833
37000 0.0369625705301769
37100 0.0416175115048893
37200 0.0440209517061718
37300 0.0413163817286499
37400 0.0402130520820625
37500 0.0404982922017582
37600 0.0404903204679496
37700 0.04031306860447
37800 0.0411392052888877
37900 0.0405370368242271
38000 0.0403678692996509
38100 0.0409689953327186
38200 0.03965990433693
38300 0.0393425844848163
38400 0.0410717852056034
38500 0.0421260175526149
38600 0.0384584715664394
38700 0.0374311996281154
38800 0.0397885264992721
38900 0.0419262410581119
39000 0.0411814187467105
39100 0.0376544736623771
39200 0.0357662109315403
39300 0.0389601434946067
39400 0.0358220972239978
39500 0.0349344394981868
39600 0.0373580345213421
39700 0.0397394834756858
39800 0.0453049234271057
39900 0.0482552296578891
40000 0.0475199376404293
40100 0.0458062554180629
40200 0.0459145578145988
40300 0.0455760088086135
40400 0.0398974867105491
40500 0.0387763242840774
40600 0.0425387468695648
40700 0.0424179249703891
40800 0.0423794339716442
40900 0.0422359874546535
41000 0.0385662803828724
41100 0.0361134047746666
41200 0.0378392140984542
41300 0.0390637884914882
41400 0.0377898434817798
41500 0.0366819949269302
41600 0.0369315875887878
41700 0.0342150425493724
41800 0.0376538485229023
41900 0.0389536317169673
42000 0.032525002211333
42100 0.0312725797355182
42200 0.0329606320321567
42300 0.0322806948781021
42400 0.0339626154363163
42500 0.0349808445870884
42600 0.0364623170137413
42700 0.0342514619171627
42800 0.0371028328359134
42900 0.0447653839766986
43000 0.0439942169368274
43100 0.042096175330878
43200 0.0378579797327526
43300 0.0334041180729873
43400 0.0345499879419811
43500 0.0379609226763256
43600 0.0393962400376804
43700 0.0431482406556613
43800 0.0430084745705135
43900 0.0444331092476852
44000 0.0519378517985351
44100 0.0484051245331771
44200 0.0382267432987697
44300 0.0369276465594776
44400 0.0414537415862091
44500 0.0418093544781215
44600 0.0420519057214267
44700 0.0420386867880828
44800 0.0403829029440887
44900 0.0380380071401603
45000 0.03766779780984
45100 0.0439436502933509
45200 0.0452735869467266
45300 0.0415047131121166
45400 0.0402214607179172
45500 0.0405186450958259
45600 0.0397991740763195
45700 0.0399944594860084
45800 0.0409166072607048
45900 0.0403717084169395
46000 0.0403296784639366
46100 0.0397460753023632
46200 0.0372110878825195
46300 0.037508548736573
46400 0.0392234317243106
46500 0.0430142299413688
46600 0.0452478979647167
46700 0.0427785356104381
46800 0.0413418073892601
46900 0.0395735242247589
47000 0.037891840291024
47100 0.0397917945623405
47200 0.0411316808581359
47300 0.0381626541733749
47400 0.0376636880159385
47500 0.0410641190946109
47600 0.0439129880607135
47700 0.0413446266174324
47800 0.0387651672244079
47900 0.0417744352996357
48000 0.0424520463168628
48100 0.0405613516390331
48200 0.0385245057225235
48300 0.0370458485722549
48400 0.0407595510780819
48500 0.0431873786211021
48600 0.041506127965451
48700 0.0378903529763229
48800 0.0396466910660274
48900 0.0409139873445041
49000 0.040140562611819
49100 0.0419831547200687
49200 0.0398600602626808
49300 0.0376877418279655
49400 0.0369550714313991
49500 0.0380864699006088
49600 0.0402123940467842
49700 0.0390894450664527
49800 0.0401671362400062
49900 0.040904345989228
50000 0.0419574778199203
50100 0.0394666655302055
50200 0.0362188154101379
50300 0.0387481018841274
50400 0.0391025407016285
50500 0.0371014328539379
50600 0.0378127652168281
50700 0.0435445360720165
50800 0.0435124400377281
50900 0.0412399537086494
51000 0.0425856576263912
51100 0.0404238176941879
51200 0.039780108106137
51300 0.0415228237867363
51400 0.0400526423394687
51500 0.0418875712752349
51600 0.0425820524692543
51700 0.042793403369189
51800 0.0462287376165397
51900 0.041441451424361
52000 0.0388081130623825
52100 0.0410881760895259
52200 0.042649076080323
52300 0.0452220326721676
52400 0.0429310036063201
52500 0.043043792992831
52600 0.0429311643064029
52700 0.0390583838999279
52800 0.0378903854370124
52900 0.0412081197083004
53000 0.0417613241970546
53100 0.0398965016543872
53200 0.0401417033135898
53300 0.0408726157069213
53400 0.0432315970659263
53500 0.0437993235468872
53600 0.0408038369774826
53700 0.039219596803189
53800 0.0403082270443447
53900 0.0400202896833427
54000 0.0374609933018692
54100 0.0399383610010154
54200 0.0420737306237228
54300 0.0406966673016555
54400 0.03890087710023
54500 0.0395627061188228
54600 0.0421806758821018
54700 0.0429512100338943
54800 0.04367547312975
54900 0.0401692284345634
55000 0.037485051411391
55100 0.0369536725938327
55200 0.0353858483970172
55300 0.038332448506356
55400 0.0405422165393837
55500 0.0372929180085666
55600 0.0395749614536769
55700 0.0384201465547092
55800 0.0368713929176338
55900 0.0431232826113708
56000 0.0473186150670059
56100 0.043732961708308
56200 0.0400520621359356
56300 0.041644120699168
56400 0.0396734102845199
56500 0.0399671862661846
56600 0.0388139304935939
56700 0.0334119094908245
56800 0.037980249392987
56900 0.0416167725324638
57000 0.0397289930760868
57100 0.0404485331177719
57200 0.0372183731317527
57300 0.0367281620323665
57400 0.0388816646337516
57500 0.0397997120976455
57600 0.0425280007302768
57700 0.0433585058867939
57800 0.0457954765200622
57900 0.0453739335060127
58000 0.039603829681874
58100 0.0402437874197967
58200 0.0439199935734279
58300 0.0450591127395637
58400 0.0436235086321838
58500 0.0397390700995929
58600 0.0407371189951904
58700 0.0399703651607044
58800 0.0404113653779037
58900 0.0365363259196289
59000 0.0373006482243545
59100 0.0420030322968967
59200 0.0395705675363548
59300 0.0411831905543811
59400 0.042399774432183
59500 0.0413042708456524
59600 0.0429264460921295
59700 0.0447020065605648
59800 0.0394658228337772
59900 0.0380603133857257
60000 0.0439907899975784
60100 0.0424481330871589
60200 0.0361721276283271
60300 0.042301438629628
60400 0.0464113554418094
60500 0.0450208792924888
60600 0.0431335163295276
60700 0.0403933097004898
60800 0.0392963771939285
60900 0.0425900220572956
61000 0.0411063867032535
61100 0.0384518540263183
61200 0.0400105964958675
61300 0.040485126841069
61400 0.0437704060554512
61500 0.0436147797822959
61600 0.0400009730100639
61700 0.0418419556140907
61800 0.0456398680210121
61900 0.0390405429959304
62000 0.0348430100440986
62100 0.0375305478334434
62200 0.0410135026633747
62300 0.0429762532234199
62400 0.0432883759677417
62500 0.0389208228290088
62600 0.0394322288453586
62700 0.0443984763026245
62800 0.043525779610873
62900 0.0427483563601978
63000 0.0404104305148132
63100 0.0405345569849021
63200 0.0408289353311069
63300 0.0410086307406433
63400 0.0414203106462963
63500 0.0412828907430179
63600 0.0406461697161205
63700 0.0420120289027698
63800 0.0438564734220512
63900 0.041662687551976
64000 0.0415541368842132
64100 0.0432573479175575
64200 0.0420923193871982
64300 0.0388569819450386
64400 0.0375049428999431
64500 0.0414363820731647
64600 0.0450885121941574
64700 0.0392089551746852
64800 0.0393355374097831
64900 0.0443093877673156
65000 0.0414573400020607
65100 0.0393749137222774
65200 0.0371675346493728
65300 0.0376807330489166
65400 0.0395929505586631
65500 0.0392728992998607
65600 0.0392747689664371
65700 0.0365480772435672
65800 0.0384790809214122
65900 0.039410419130326
66000 0.0387143268644817
66100 0.0418137810766704
66200 0.0423044660389431
66300 0.0407168888807304
66400 0.0387481669723995
66500 0.0377114390552051
66600 0.0438450929462917
66700 0.0479244167804725
66800 0.0427953700780876
66900 0.0419451019227512
67000 0.0431822007238872
67100 0.0444459058046348
67200 0.0431369737327106
67300 0.0404198208868511
67400 0.0406893582224853
67500 0.0436071536302574
67600 0.0416634730160244
67700 0.0369944770038135
67800 0.0376329783439643
67900 0.0375687508344658
68000 0.0358503249466426
68100 0.0375525969147689
68200 0.0376863535225399
68300 0.0361380077362068
68400 0.0400495513260372
68500 0.0402606323122985
68600 0.0383728035867221
68700 0.0422961286365993
68800 0.0429046195209034
68900 0.0360836145699031
69000 0.0334416388809688
69100 0.0347691285967834
69200 0.0397498249650009
69300 0.0418018511593349
69400 0.0405910825073726
69500 0.0383527055323131
69600 0.0349115646779544
69700 0.0378528237521656
69800 0.0378479217529304
69900 0.0406449578404434
70000 0.0421789128303535
70100 0.0384478630959995
70200 0.0355098299920566
70300 0.0345780417561538
70400 0.039340469241143
70500 0.0451721587598331
70600 0.0417120071947582
70700 0.0341489032089718
70800 0.0383142138123519
70900 0.0426335744380958
71000 0.0420219727873809
71100 0.04023189713955
71200 0.0388926888465889
71300 0.0389148424088962
71400 0.0399961238801487
71500 0.0439835977196701
71600 0.0438796579062946
71700 0.0396031463623054
71800 0.0366623067498214
71900 0.0413703989028938
72000 0.0449548590362079
72100 0.0411655393779285
72200 0.0398088504135616
72300 0.0394920185267933
72400 0.0372009316325195
72500 0.0375802423000343
72600 0.0392094170153148
72700 0.0337506172537811
72800 0.0329686846494682
72900 0.0405794796049602
73000 0.0413872696936138
73100 0.0410426738202579
73200 0.0417259380638607
73300 0.0385650908529766
73400 0.0409110327661045
73500 0.039059517741204
73600 0.0394605455994613
73700 0.044306589323283
73800 0.0417879734873779
73900 0.0408647149801262
74000 0.0445364630103118
74100 0.0458822493374355
74200 0.0415399195790298
74300 0.0383689799070365
74400 0.0391111589670188
74500 0.0404350263893612
74600 0.0424227244794376
74700 0.0453973782420166
74800 0.0396451669275768
74900 0.0347214884519584
75000 0.0418400501549251
75100 0.0386686047256
75200 0.0332321413159378
75300 0.0382200830101974
75400 0.0412993644714363
75500 0.0404809884250171
75600 0.0384564882040031
75700 0.0415448580563076
75800 0.0469308585941799
75900 0.044265162003041
76000 0.0380801256120212
76100 0.0399511500954635
76200 0.0425794295132167
76300 0.0447359450221069
76400 0.0452337101280696
76500 0.0410783025026329
76600 0.038299260395766
76700 0.0436037234902389
76800 0.0407453243970878
76900 0.0386506993293769
77000 0.0454616949737079
77100 0.0424891929686077
77200 0.0396517840683467
77300 0.0434920117497451
77400 0.0443291141510017
77500 0.0415077201247222
77600 0.0419815484941013
77700 0.0367790616273887
77800 0.0327091330647476
77900 0.035856909048558
78000 0.0412372967839248
78100 0.0411545377314098
78200 0.0382758639097221
78300 0.0409418696105487
78400 0.0409617030143745
78500 0.0391298689126976
78600 0.0374973465323455
78700 0.0390416319370277
78800 0.0399305038332946
78900 0.0378910683035858
79000 0.0358940604209907
79100 0.0372887967824943
79200 0.0397593655467041
79300 0.0336384712755687
79400 0.0326297143161304
79500 0.0370795250535019
79600 0.0380037736594684
79700 0.0395934654355056
79800 0.0410869444072254
79900 0.039265418732167
80000 0.0338657116532333
80100 0.0323019964396961
80200 0.0351095002353199
80300 0.0345468224525459
80400 0.0355673740327365
80500 0.0381422357916839
80600 0.0339370743095882
80700 0.0341800461351879
80800 0.0374149347841747
80900 0.0414915358483799
81000 0.0400590315878398
81100 0.0357321639657028
81200 0.0386845767736442
81300 0.0400842711329467
81400 0.0382834183037288
81500 0.0347307594180114
81600 0.0338774552285678
81700 0.03639649565816
81800 0.0407536005795009
81900 0.0404494476914413
82000 0.0368361522018917
82100 0.0339545415699489
82200 0.035574089503289
82300 0.0345420382916935
82400 0.0329108164906509
82500 0.0363073612213142
82600 0.0407438912630088
82700 0.0445245465159423
82800 0.041411821812392
82900 0.0383510980069644
83000 0.041506578415633
83100 0.0399108966588981
83200 0.037090634524823
83300 0.0377772567212589
83400 0.0404922803282745
83500 0.0407105022192009
83600 0.0376161701917656
83700 0.0381624841511257
83800 0.0371149062216289
83900 0.0354731439650066
84000 0.033016291016341
84100 0.0382863060712822
84200 0.0409373045980938
84300 0.0382704186558731
84400 0.0394358998537071
84500 0.0363733920216568
84600 0.0396917766392238
84700 0.0431323558151729
84800 0.0416672191679485
84900 0.0420100409328945
85000 0.0427531585693367
85100 0.0383975716650493
85200 0.0357834757566459
85300 0.0372473818302162
85400 0.037722746646405
85500 0.0381314228892334
85600 0.0376173930346973
85700 0.039828246104718
85800 0.0373997021913536
85900 0.0325359717607505
86000 0.0316888345301159
86100 0.0356186954855926
86200 0.0356902312815197
86300 0.0343627523839481
86400 0.0362301385998733
86500 0.0388528804600246
86600 0.0364190296173103
86700 0.0351128176212318
86800 0.0401753530383117
86900 0.0401463961482055
87000 0.0377142749845989
87100 0.0356808165133007
87200 0.0401958069384105
87300 0.0446430707395084
87400 0.0416342140138156
87500 0.0399597618997104
87600 0.04161200940013
87700 0.0376734570205219
87800 0.0353750888764865
87900 0.0374445326328285
88000 0.0364259365081794
88100 0.038195604240895
88200 0.0363991006851204
88300 0.0367018458306797
88400 0.0414972133398063
88500 0.0382295528531082
88600 0.0358495461642749
88700 0.0362147597670562
88800 0.0376232353985317
88900 0.0407649881184108
89000 0.0410387250244625
89100 0.040093338179589
89200 0.0381651053786285
89300 0.0396930514276035
89400 0.0431898678421981
89500 0.0384064344644554
89600 0.03405812765956
89700 0.0382529791176326
89800 0.0433369996666916
89900 0.043979821938277
90000 0.0410968977451332
90100 0.0365623733222492
90200 0.0365434690535076
90300 0.0381623703479774
90400 0.0375006464540966
90500 0.0350850296318538
90600 0.0352363301098354
90700 0.0386241807997234
90800 0.0352963510334499
90900 0.0345533858895309
91000 0.0397383574366577
91100 0.0390883221864708
91200 0.0386186376631267
91300 0.0384905941724784
91400 0.0377690971553333
91500 0.036843192374707
91600 0.0389772115945823
91700 0.0415680900871761
91800 0.0397387421965606
91900 0.0394727550506599
92000 0.0394378696560867
92100 0.0446590277314193
92200 0.0462352546453483
92300 0.0441849592149265
92400 0.0436557991206653
92500 0.0421398877263076
92600 0.0453850131332882
92700 0.0419170656681068
92800 0.0355315846323974
92900 0.0380600544989116
93000 0.0395090080857284
93100 0.0409708497345455
93200 0.0431592685937889
93300 0.0451886317133911
93400 0.0462238687455661
93500 0.0409323689281948
93600 0.0375315142095096
93700 0.0373611661016948
93800 0.0404144231200225
93900 0.0436992631614215
94000 0.042854478627444
94100 0.0445572822988041
94200 0.0423546575725086
94300 0.0417878936469562
94400 0.0439173232972629
94500 0.0385594627201564
94600 0.0374625564455993
94700 0.0407157275915153
94800 0.0379998239278801
94900 0.0377856796205051
95000 0.0377761549294002
95100 0.0410942145168788
95200 0.0451657986402519
95300 0.0426648959577091
95400 0.0418670639872558
95500 0.0422707867681987
95600 0.0386132521867759
95700 0.0410388147652156
95800 0.042957622504235
95900 0.0433924440979965
96000 0.0432411539196975
96100 0.0380476012945182
96200 0.0424594180762775
96300 0.0434200249195106
96400 0.0432976837933071
96500 0.0433309824287899
96600 0.041482427114249
96700 0.0423134917795665
96800 0.0404864690661438
96900 0.0400909200906761
97000 0.0383668129682548
97100 0.0426535120964057
97200 0.0471579951465137
97300 0.0444532000780113
97400 0.0442575031995781
97500 0.0421591912627227
97600 0.0401008798182018
97700 0.0402135739684112
97800 0.0386579258680351
97900 0.0396020999193199
98000 0.0437711379706867
98100 0.0424759799420841
98200 0.0388928051531322
98300 0.0397909847974784
98400 0.0421904180467136
98500 0.0425100637018688
98600 0.0404343154370792
98700 0.0413763646721847
98800 0.0410763840079315
98900 0.0362234286248691
99000 0.0376928281843669
99010 0.0385236961603172
99020 0.0354607634663589
99030 0.0357894479095943
99040 0.0384407635807998
99050 0.0385536958873279
99060 0.0407772390306003
99070 0.0401366911232479
99080 0.0360636620283134
99090 0.0396489246010788
99100 0.0402003301858909
99110 0.0346684915900238
99120 0.0373471339046962
99130 0.0409838467597969
99140 0.0434632982373245
99150 0.0466498874306686
99160 0.0436980498254306
99170 0.0402163764536388
99180 0.0404922942757614
99190 0.043628402984143
99200 0.0423010412752636
99210 0.0402543540358551
99220 0.0377547786235817
99230 0.0376231241405017
99240 0.0430512917637832
99250 0.0455565097689636
99260 0.0423255051493652
99270 0.0396933444440372
99280 0.0398369238495834
99290 0.0395464008212097
99300 0.043365176194907
99310 0.0436202430427082
99320 0.040439109432698
99330 0.0431520752847202
99340 0.0430499505758293
99350 0.0415596123099334
99360 0.0400757603228099
99370 0.0408481030762203
99380 0.0383825718998916
99390 0.0349723432779319
99400 0.0411300373375423
99410 0.0406600942015655
99420 0.0355487309932716
99430 0.0368583170533187
99440 0.0398884931504734
99450 0.0419188243806369
99460 0.0418333872437484
99470 0.0384238803923137
99480 0.0384020295321949
99490 0.0416603505969055
99500 0.0408962733685977
99510 0.0421845834612854
99520 0.0444774611771114
99530 0.0420227767348297
99540 0.038043741315604
99550 0.0380760058045394
99560 0.0439568798065193
99570 0.0431567585527904
99580 0.0377732514619834
99590 0.0394192370712764
99600 0.039791328424216
99610 0.0370380968213089
99620 0.0351069177567966
99630 0.0388650904119022
99640 0.0397897315740593
99650 0.0363217085421093
99660 0.0378346949934967
99670 0.0387289130091674
99680 0.0358493929922588
99690 0.0366339590072639
99700 0.0424297026216991
99710 0.0412324926733978
99720 0.039052996510268
99730 0.0362715568125255
99740 0.0371043550848968
99750 0.0389822269141681
99760 0.0358473958134658
99770 0.0414724667966373
99780 0.0422036599814899
99790 0.0384256933689125
99800 0.0351883536219604
99810 0.0371580880343921
99820 0.0405518645405777
99830 0.0374499283373363
99840 0.0371735492348678
99850 0.034610895258189
99860 0.0391858204603203
99870 0.0412558888018138
99880 0.0385474256098278
99890 0.0394895795643337
99900 0.0368724547863014
99901 0.0377509057164199
99902 0.0367650844693191
99903 0.0327738494873054
99904 0.0386192391693599
99905 0.0402971894919879
99906 0.0357174971997745
99907 0.0364515394985683
99908 0.0387007501840599
99909 0.0440100891113289
99910 0.0444747653245933
99911 0.0393733368337162
99912 0.0370587553083904
99913 0.0407058113753803
99914 0.0401388425350196
99915 0.0401582456052311
99916 0.0400361014187343
99917 0.0399567452490337
99918 0.0421390439927585
99919 0.0387557293474681
99920 0.0391576067030437
99921 0.0440446989953525
99922 0.0442308726668365
99923 0.0419152463793762
99924 0.0423122910797603
99925 0.0422553608894355
99926 0.0435439872741706
99927 0.038996104276181
99928 0.0355435209453113
99929 0.0389590100467212
99930 0.0446132562696941
99931 0.0427954216718681
99932 0.0399099375844009
99933 0.0412060711920269
99934 0.0405684348404415
99935 0.0431660329699523
99936 0.0426842850565918
99937 0.039038843321801
99938 0.0349272534906871
99939 0.0336868943989284
99940 0.0354744060933597
99941 0.0379868414819248
99942 0.0365122053205974
99943 0.0355858243823059
99944 0.0391011454522617
99945 0.0422311080932624
99946 0.044725610721112
99947 0.041339382779599
99948 0.0357355618476875
99949 0.0366868799865253
99950 0.0386458776235588
99951 0.0409432423233993
99952 0.0436221492826946
99953 0.0425282764494426
99954 0.0420703064262874
99955 0.0386976260542877
99956 0.0403609040856369
99957 0.0430791082441814
99958 0.0429318698406227
99959 0.0433011977970607
99960 0.0407786603152759
99961 0.0391580084741123
99962 0.0415269090652473
99963 0.0425030849456794
99964 0.0404093295991428
99965 0.040409655666352
99966 0.037953034341336
99967 0.0388602670311935
99968 0.0391501035511501
99969 0.0426195846080787
99970 0.0449112260043628
99971 0.0396347082257278
99972 0.0370049608886249
99973 0.0383600349545486
99974 0.0414244739294059
99975 0.0418019933223732
99976 0.040980563008786
99977 0.0400422592282303
99978 0.0383951737940319
99979 0.0386424554467208
99980 0.0403583243489273
99981 0.0393755784153946
99982 0.0389573291480548
99983 0.0390159963011749
99984 0.039517121762038
99985 0.0407891252219684
99986 0.0417239288091667
99987 0.0431502382576473
99988 0.0393747163057334
99989 0.0355266692340381
99990 0.0397602678656585
99991 0.0400443648099906
99992 0.033890401780606
99993 0.038806420856715
99994 0.0408113858580596
99995 0.0366420341193683
99996 0.0386881059587009
99997 0.036250326567889
99998 0.0382348410487182
99999 0.0420027106344707
};
\addlegendentry{Reward}
\addplot [black]
table {%
0 0.0147589905619611
100 -0.28325820477605
200 -0.19287690768242
300 0.830833590000867
400 1.01890535413623
500 0.186808349990843
600 0.272114348006247
700 0.273437430572508
800 -0.194021615022422
900 -0.0777283676564707
1000 0.116465330600738
1100 0.154951536476611
1200 0.0698362624764434
1300 0.146548234170674
1400 0.0982903943061819
1500 -0.0983900285244
1600 -0.114973150736095
1700 -0.16875911679268
1800 -0.202796457016469
1900 -0.176355716466905
2000 -0.184389881986381
2100 -0.16231422262788
2200 -0.133799997836353
2300 -0.166704418295623
2400 -0.15213451331854
2500 -0.0943186860322964
2600 -0.112379988002778
2700 -0.103599380540849
2800 -0.0901033865213406
2900 -0.0875623629748834
3000 -0.0731979594886314
3100 -0.102721207386256
3200 -0.0834533215224753
3300 -0.0819997981786739
3400 -0.116998409497739
3500 -0.10254621218443
3600 -0.0342402519583712
3700 -0.00981434521079166
3800 -0.0223339083969603
3900 -0.0201322440683852
4000 -0.0840221329987061
4100 -0.134435282278062
4200 -0.0965833081424248
4300 -0.0531086552858363
4400 -0.107523664385081
4500 -0.118925948798657
4600 -0.0651486637592328
4700 -0.0649063798844827
4800 -0.0723048087716115
4900 -0.0642925806880009
5000 -0.0449532951176179
5100 -0.00819246102571607
5200 0.0251519764900196
5300 0.0606474831223476
5400 0.0104639938175666
5500 -0.0675611817002309
5600 -0.0560296648383153
5700 -0.0328812240183366
5800 -0.00172943253517269
5900 -0.012143210041524
6000 -0.068120750707389
6100 -0.02743214159608
6200 0.0186387981116762
6300 0.0291807156801212
6400 0.0218511069595802
6500 0.0171535615265357
6600 0.0179103282093988
6700 -0.041411181402208
6800 -0.0785184791147722
6900 -0.084564293909074
7000 -0.0618463232040417
7100 -0.00703573545813677
7200 0.0094139156162727
7300 0.0156827751576889
7400 0.015490193390845
7500 -0.0143922791540634
7600 -0.0336193488478672
7700 -0.0574475802838814
7800 -0.0248643641233456
7900 -0.0256854129731667
8000 -0.0499413906574261
8100 -0.041991868376733
8200 -0.0415994120299827
8300 -0.0501225774645817
8400 -0.0609114606916916
8500 -0.0523041819393646
8600 -0.0468503907799732
8700 -0.0302446280419838
8800 -0.0284503402948391
8900 -0.0502457403600227
9000 -0.0347334243178379
9100 0.00265496872663387
9200 0.0430868965804566
9300 0.0728717588067044
9400 0.0177010044157494
9500 -0.0459965681374085
9600 -0.0283601349771035
9700 -0.00319457819461938
9800 -0.0189422434687626
9900 -0.0192897667765629
10000 0.0215757283091534
10100 0.0818754861474026
10200 0.0455395063757885
10300 -0.0208278217673313
10400 -0.0164257088422787
10500 0.0162262727558601
10600 0.0445964327812183
10700 0.0274368325412262
10800 0.0482922150135029
10900 0.0943967943251122
11000 0.0592193065702904
11100 0.0390082070589054
11200 0.0397364470064628
11300 0.0204162823677051
11400 0.0152370645105827
11500 0.014017580848931
11600 0.0116990288972843
11700 -0.0103737989306462
11800 0.00809965495467067
11900 0.0183500852644432
12000 0.00410764781832574
12100 0.0245099627971637
12200 0.0199871782004822
12300 0.0159070581555355
12400 0.00873717624544987
12500 -0.00928566559553264
12600 -0.000467809057236919
12700 -0.0053001979649079
12800 -0.0248262303054345
12900 -0.0141061450183403
13000 -0.0237118344068539
13100 -0.0197439730644237
13200 0.0305496427774418
13300 0.00362934530973322
13400 -0.02890531833768
13500 -0.0207811414897453
13600 -0.0238508495271217
13700 -0.0102110520541679
13800 -0.00744989049434774
13900 -0.0266788372278225
14000 -0.0315794322609913
14100 -0.0368088122725498
14200 -0.0111124069869529
14300 0.0560984295546997
14400 0.0927724702060211
14500 0.0917489291846741
14600 0.0415207194149483
14700 -0.0131037944138062
14800 -0.0200078030943882
14900 -0.0166958586931241
15000 -0.02019642802477
15100 -0.0280475775539887
15200 -0.0148308643043053
15300 -0.01490424591303
15400 -0.0489584162294877
15500 -0.0409516776204121
15600 -0.0112681645751011
15700 -0.004227863943578
15800 -0.0204516897261155
15900 -0.0234360425949109
16000 -0.0259775347888482
16100 -0.0331359320104134
16200 -0.0119911405444157
16300 -0.00102848590016487
16400 -0.0122122355699552
16500 -0.0211078262031091
16600 -0.0177538297712815
16700 0.0092802978157985
16800 -0.00194964259863021
16900 -0.0121964949786675
17000 0.00633628281354793
17100 -0.0132439767420304
17200 -0.0153758391976371
17300 -0.00483343348503254
17400 -0.0104798697531236
17500 0.00150756089091177
17600 -0.0105525381147874
17700 -0.0406059311151517
17800 -0.0212902462780488
17900 -0.0251231195032609
18000 -0.0241419438779367
18100 -0.0103001873493207
18200 -0.0177743996799005
18300 -0.0195939624488366
18400 -0.0262087770640863
18500 0.0134963302552688
18600 0.0218040300071227
18700 -0.00649352170229081
18800 0.00972535832524178
18900 -0.0140313484966767
19000 -0.0354166831016553
19100 -0.0315987883031381
19200 -0.0178542806148542
19300 0.0166852475762355
19400 0.00100506062507506
19500 -0.029675965279342
19600 -0.0304915760457528
19700 -0.0424821557998669
19800 -0.0546394459843648
19900 -0.0254297359168542
20000 -0.00648383247852449
20100 -0.0211455636203301
20200 -0.00260179799795271
20300 0.000790724980829939
20400 -0.0175045944750321
20500 -0.0315781834781182
20600 -0.056967430251838
20700 -0.0662233558237565
20800 -0.0340107195258153
20900 -0.0200026764929307
21000 -0.0430369909584535
21100 -0.048603842353822
21200 -0.0440879290103925
21300 -0.0836079081714166
21400 -0.0872977726161493
21500 -0.0384574754595769
21600 -0.0239238717079175
21700 -0.0315973410189164
21800 -0.0423948483347905
21900 -0.0416860968768609
22000 -0.038862708860637
22100 -0.0350359518408788
22200 -0.0362890412569058
22300 -0.0305192949235451
22400 -0.0315010562360298
22500 -0.018332537674905
22600 -0.00243383696675419
22700 -0.0184089547395718
22800 -0.0334287254333508
22900 -0.0359026505947125
23000 -0.052682521837951
23100 -0.0439328561842454
23200 -0.016669329184295
23300 -0.0282645439863217
23400 -0.0277405059278023
23500 -0.0217845660507691
23600 -0.0169408856093895
23700 -0.0308980660498154
23800 -0.0476361169040215
23900 -0.0349133547127259
24000 -0.0450155104994786
24100 -0.0462195878565323
24200 -0.0239801638722431
24300 -0.0207391332268727
24400 -0.0168222393035901
24500 -0.0162717840731156
24600 -0.0467492059350026
24700 -0.0499041222155106
24800 -0.0255425065577042
24900 -0.0158128621101392
25000 -0.0376280459284795
25100 -0.0466656897068036
25200 -0.0323267027854932
25300 -0.0196555313110364
25400 -0.0086213172853005
25500 -0.00836470313072325
25600 -0.0125803417503846
25700 -0.0222859654009354
25800 -0.0268722120642674
25900 -0.0221915133833897
26000 -0.0213500781118882
26100 -0.0262287904620183
26200 -0.0119135155022156
26300 -0.0145980415821088
26400 -0.0353703136622918
26500 -0.0304767948627484
26600 -0.00698778123259665
26700 -0.00435009939670683
26800 -0.0136455885231507
26900 -0.0221303216934216
27000 -0.0407589649021638
27100 -0.0387240994572652
27200 -0.0234351012706769
27300 -0.0160682151019585
27400 -0.0104962927281869
27500 -0.00990984335541845
27600 -0.0142456514358533
27700 -0.0219119102239621
27800 -0.0306374383091939
27900 -0.0262600452005875
28000 -0.0185333452403558
28100 -0.020997144097091
28200 -0.0155057450532926
28300 -0.0299157901227487
28400 -0.0506529514193547
28500 -0.0299821505785001
28600 -0.0182201700508607
28700 -0.0288379591345799
28800 -0.0139992711365235
28900 -0.0130416288197053
29000 -0.0353395644307149
29100 -0.032489449143411
29200 -0.0363949782788766
29300 -0.0294305645287049
29400 -0.0197580030560506
29500 -0.0371202282130731
29600 -0.0315184767484678
29700 -0.0208965386211885
29800 -0.0222045445323003
29900 -0.0292806448221219
30000 -0.0418989402592194
30100 -0.0354002708971513
30200 -0.030594128662349
30300 -0.0368055701851857
30400 -0.0413718843460096
30500 -0.0480676012635244
30600 -0.0372967778205884
30700 -0.0202093773186219
30800 -0.0161997129917157
30900 -0.0198801736772073
31000 -0.0257647422492517
31100 -0.0251913612186921
31200 -0.0372780481517328
31300 -0.0357330897808088
31400 -0.0112590828001512
31500 -0.0122427420675767
31600 -0.0414728104114545
31700 -0.0449717887401593
31800 -0.0169957130849374
31900 -0.0114910306990159
32000 -0.047023484927417
32100 -0.0497553193211567
32200 -0.0264145305216325
32300 -0.0304793970882905
32400 -0.0202571525335324
32500 -0.0277663508653653
32600 -0.0267322811007512
32700 -0.0182713125646127
32800 -0.0479452214002621
32900 -0.052697554421426
33000 -0.0232736155629171
33100 -0.0143338579356683
33200 -0.0482807855010044
33300 -0.0718008011639129
33400 -0.0772690946042549
33500 -0.0932503098785888
33600 -0.105956019562484
33700 -0.0955015624642383
33800 -0.0760928442955028
33900 -0.0644067212045204
34000 -0.0707904637098323
34100 -0.0806476645052444
34200 -0.0746562594473373
34300 -0.0683909332394611
34400 -0.0708491723656665
34500 -0.0652163939118396
34600 -0.0535474782288085
34700 -0.0653169652283203
34800 -0.0607123811841022
34900 -0.0570424107909213
35000 -0.0510848251938831
35100 -0.0472235793232929
35200 -0.0554612595796596
35300 -0.0582570365667354
35400 -0.0653191939115535
35500 -0.0591133525311958
35600 -0.0440780792176734
35700 -0.0496882646143447
35800 -0.0705436537563812
35900 -0.066163381189109
36000 -0.0604565602123748
36100 -0.0713388452708732
36200 -0.069301110816003
36300 -0.0756967842936527
36400 -0.0787995137393486
36500 -0.0579759637475025
36600 -0.0622520469844352
36700 -0.0894811713874351
36800 -0.0818937364399444
36900 -0.0740864292144786
37000 -0.0762031545877468
37100 -0.0631061150670062
37200 -0.0733728403627883
37300 -0.0648404361784469
37400 -0.0479142140686522
37500 -0.0546259731650363
37600 -0.0735690822601329
37700 -0.0699261838138114
37800 -0.049289548444749
37900 -0.0516968735456477
38000 -0.048396901434661
38100 -0.058328218883277
38200 -0.063900090277196
38300 -0.0591144662797462
38400 -0.0542541153907786
38500 -0.0496570114910613
38600 -0.0622211828529846
38700 -0.0585771252393733
38800 -0.0613535237431537
38900 -0.0742741641581069
39000 -0.0683806906163703
39100 -0.0647416525185119
39200 -0.0615105135262023
39300 -0.0638998915851127
39400 -0.0713709573268901
39500 -0.0754610202014457
39600 -0.0736933757603179
39700 -0.0546272462427627
39800 -0.0411406211674224
39900 -0.0543905373632919
40000 -0.0640160430610191
40100 -0.0603472991883765
40200 -0.0508060554325591
40300 -0.0219968561708937
40400 -0.0365412313699732
40500 -0.0553250927984725
40600 -0.0464548178493987
40700 -0.0530610019207011
40800 -0.0419494851231585
40900 -0.045761093121768
41000 -0.0569559881448756
41100 -0.0616135927438746
41200 -0.0732374374210845
41300 -0.0557776884019385
41400 -0.0522268635094176
41500 -0.0610778898715983
41600 -0.0410913619875918
41700 -0.0490430586159239
41800 -0.0533379502356062
41900 -0.0593528004944334
42000 -0.0523231615960608
42100 -0.0405016346991072
42200 -0.0532259992539893
42300 -0.0439996714949618
42400 -0.0412898873150359
42500 -0.0464425610423098
42600 -0.0441749781250964
42700 -0.0502428070724021
42800 -0.0503834032952796
42900 -0.0467881815552722
43000 -0.0607273567676554
43100 -0.0422647967875014
43200 -0.0422503375470649
43300 -0.0719432846188556
43400 -0.0693559663176547
43500 -0.060103157734872
43600 -0.0587562412023555
43700 -0.0583968673348438
43800 -0.0470842390775691
43900 -0.044850327384473
44000 -0.039280695205928
44100 -0.033824049538375
44200 -0.051899737071992
44300 -0.0688421448469173
44400 -0.0690595012605201
44500 -0.0578547590017329
44600 -0.0453117143750201
44700 -0.0375809252023708
44800 -0.0367682606875907
44900 -0.041475146585704
45000 -0.0503660844624053
45100 -0.0582860841035854
45200 -0.0299058004558097
45300 -0.0227526041150104
45400 -0.0492602452635776
45500 -0.0345746506989013
45600 -0.0243709963858138
45700 -0.0284814070999633
45800 -0.0288542195618163
45900 -0.0299390425801288
46000 -0.0409362659871589
46100 -0.0524369050621997
46200 -0.0513027644038211
46300 -0.0445416090250026
46400 -0.0367142325043689
46500 -0.0362777277112018
46600 -0.0501728799045097
46700 -0.0502796691179286
46800 -0.0343584458887588
46900 -0.0499419898986827
47000 -0.0559135365426551
47100 -0.0399738206446181
47200 -0.0358919324159634
47300 -0.0247220052540315
47400 -0.0173332815587533
47500 -0.0195897768020641
47600 -0.02540001461506
47700 -0.0234637351214898
47800 -0.0320865195870412
47900 -0.0194221007585538
48000 -0.0051333654582513
48100 -0.0187128682494176
48200 -0.0393901877343667
48300 -0.0523166823327554
48400 -0.0366236976563943
48500 -0.0366646712958825
48600 -0.0395768898606313
48700 -0.0620330115854752
48800 -0.0607128883063805
48900 -0.0311908678114426
49000 -0.0411114963769925
49100 -0.0305812705636037
49200 -0.0238282323718083
49300 -0.0203672004163277
49400 -0.0250036438465131
49500 -0.0424365162074578
49600 -0.0307120565354836
49700 -0.0339979141294968
49800 -0.0469960914194596
49900 -0.0523257284998906
50000 -0.0423346729815018
50100 -0.0367809627115739
50200 -0.0353450157403958
50300 -0.030413168358804
50400 -0.0405931381165994
50500 -0.0333158371925367
50600 -0.0243761454045785
50700 -0.0104945574879659
50800 -0.0251081003010286
50900 -0.0466080133557332
51000 -0.0280907118499292
51100 -0.0328250931382192
51200 -0.0331662241399301
51300 -0.0165140694737447
51400 -0.00681755911708003
51500 -0.0171134266376508
51600 -0.0338823517560971
51700 -0.0418175234079374
51800 -0.047911694043876
51900 -0.0385308992326272
52000 -0.0392169044375432
52100 -0.0279488874197019
52200 -0.00413048263788347
52300 -0.0163230952739728
52400 -0.0423374343752874
52500 -0.0527041935920728
52600 -0.0397170322537435
52700 -0.0350622259676469
52800 -0.054072309380771
52900 -0.0541616997838033
53000 -0.0317241472184671
53100 -0.0359344022393238
53200 -0.0509676067590724
53300 -0.0453047913551342
53400 -0.0603354026496423
53500 -0.0549709111154092
53600 -0.0320682334303868
53700 -0.0360028045296682
53800 -0.0349284903407109
53900 -0.0467755081534398
54000 -0.0310475481867803
54100 -0.01830651164055
54200 -0.0268768271982682
54300 -0.0303566091001046
54400 -0.0450652880370629
54500 -0.0432884686827672
54600 -0.0138460400879396
54700 -0.00342699410319452
54800 -0.0204927582740796
54900 -0.0320542962253106
55000 -0.0176482026636613
55100 -0.019649592638017
55200 -0.0402274545669568
55300 -0.0354626109063638
55400 -0.0215698076069368
55500 -0.0133489840805543
55600 -0.0388440361738218
55700 -0.0586705540597452
55800 -0.0520675367951406
55900 -0.0360111919343484
56000 -0.0406721828699125
56100 -0.0488705890536321
56200 -0.0299172925293458
56300 -0.0369203878462327
56400 -0.0438223349809659
56500 -0.0346527461528791
56600 -0.0203466974020017
56700 -0.0210579694747937
56800 -0.0287570942044271
56900 -0.0255744889140142
57000 -0.0288538800179971
57100 -0.0406165974497808
57200 -0.0631710743844522
57300 -0.0468468531608594
57400 -0.0424351225316537
57500 -0.063801766675712
57600 -0.0479465643167508
57700 -0.0397564782261861
57800 -0.0356600849568856
57900 -0.0394974183321012
58000 -0.065932631248237
58100 -0.0555451591014875
58200 -0.0436786272287381
58300 -0.040963109314443
58400 -0.0383608680427087
58500 -0.0448668631613267
58600 -0.0324249476313604
58700 -0.0338099445641054
58800 -0.04385948662758
58900 -0.0326063404858125
59000 -0.0335792883217347
59100 -0.037516744154693
59200 -0.0241090259432805
59300 -0.0266280935466302
59400 -0.0368077097773565
59500 -0.0151484566271318
59600 0.0139372664332377
59700 0.00364650573730343
59800 -0.0200308407247079
59900 -0.0488462517797959
60000 -0.0593820849061023
60100 -0.0348244900286208
60200 -0.0269186672091496
60300 -0.0327547561943544
60400 -0.0468760543704045
60500 -0.0557052301824104
60600 -0.0536779143691074
60700 -0.0540369044363509
60800 -0.0398538393378269
60900 -0.0212417955517781
61000 -0.0266624332726014
61100 -0.0326024871349346
61200 -0.0243384043097508
61300 -0.0392326619863523
61400 -0.0575128198504461
61500 -0.0579187801420701
61600 -0.0455564284503473
61700 -0.0356382439017308
61800 -0.0441334376394761
61900 -0.033444944405557
62000 -0.0179029004871858
62100 -0.0255102009773267
62200 -0.0266606953859342
62300 -0.0278711482048047
62400 -0.0429807035088552
62500 -0.043519674766065
62600 -0.0368303825199617
62700 -0.0425453975439084
62800 -0.0429891662120832
62900 -0.0273288759589208
63000 -0.0211731951534761
63100 -0.0307221464157117
63200 -0.0224847057580961
63300 -0.0159840641677392
63400 -0.0188762935340417
63500 -0.0307215859234346
63600 -0.038488955408336
63700 -0.0425268203258527
63800 -0.0499792742729199
63900 -0.0321166135311138
64000 -0.0264567600488675
64100 -0.0328887286245835
64200 -0.0430453644156469
64300 -0.0619553540587438
64400 -0.0631897397875799
64500 -0.0653598234891904
64600 -0.0418094918668283
64700 -0.0220544003963483
64800 -0.0357199762344373
64900 -0.0565846718907369
65000 -0.0713992490112794
65100 -0.0572994601249707
65200 -0.037824630391599
65300 -0.027319410645963
65400 -0.0266325392305863
65500 -0.0226904933154595
65600 -0.0363645790636552
65700 -0.0462187984704984
65800 -0.034416833585502
65900 -0.0325934032022966
66000 -0.035559142315389
66100 -0.0450985507249845
66200 -0.0484495485663426
66300 -0.0480305721342574
66400 -0.041941302150489
66500 -0.0344680478513252
66600 -0.0233091624259961
66700 -0.0105845051527035
66800 -0.0218166293859494
66900 -0.0319021673738969
67000 -0.0478962437331689
67100 -0.065453574216367
67200 -0.0557610147535813
67300 -0.0532156062543404
67400 -0.0469340364396584
67500 -0.0248616545140755
67600 -0.0127312006771577
67700 -0.00868208486437919
67800 -0.0131857558965695
67900 -0.0360250773489487
68000 -0.0494050078868878
68100 -0.0382816296160233
68200 -0.037082339870931
68300 -0.0382012887179864
68400 -0.0478228461861623
68500 -0.0495987735807908
68600 -0.0377807600498212
68700 -0.0287683170855057
68800 -0.0378261453628551
68900 -0.0470568397283565
69000 -0.0339818225443375
69100 -0.0312494710564626
69200 -0.0270310904026044
69300 -0.0164680239021791
69400 -0.017749086481334
69500 -0.0323136789202703
69600 -0.0457671037673963
69700 -0.0474284788548959
69800 -0.0531130593359483
69900 -0.039261636412145
70000 -0.0147384811818612
70100 -0.00615180991888171
70200 -0.0281632718980324
70300 -0.065255990087987
70400 -0.0583943342208872
70500 -0.0515524154186259
70600 -0.0561237458646308
70700 -0.0531535064578066
70800 -0.0445215098261843
70900 -0.0408673501849184
71000 -0.0608273018479357
71100 -0.047801044601203
71200 -0.0373501338660727
71300 -0.0554995142161856
71400 -0.0627297098815451
71500 -0.0484240574002276
71600 -0.0344191620528708
71700 -0.0366154753267775
71800 -0.0490518787741671
71900 -0.0478141444921504
72000 -0.0450245729923259
72100 -0.046749746721984
72200 -0.0373927425026904
72300 -0.0496753149151813
72400 -0.047993038225175
72500 -0.0487629547894012
72600 -0.0532921584069741
72700 -0.0452919726490986
72800 -0.0443306631803524
72900 -0.0199119456350815
73000 -0.0203720245718968
73100 -0.0411700302243245
73200 -0.0335174907743943
73300 -0.030422108191253
73400 -0.0400424017965806
73500 -0.0451011591851723
73600 -0.0417604804813874
73700 -0.0328101918995393
73800 -0.0481431489467633
73900 -0.03707394334674
74000 -0.0159835899293435
74100 -0.0294373338162911
74200 -0.0241431694984448
74300 -0.0284493156373513
74400 -0.0534988047719014
74500 -0.0503219824969781
74600 -0.0402419846236718
74700 -0.0645753246903432
74800 -0.0654946873545659
74900 -0.0556130205094827
75000 -0.0440545369386686
75100 -0.0331062007308019
75200 -0.0401088241636765
75300 -0.0422445683956158
75400 -0.0349085583448423
75500 -0.0182421418488038
75600 -0.0286792972981942
75700 -0.0464620384156717
75800 -0.0392544627606881
75900 -0.0436096046328557
76000 -0.034322014063598
76100 -0.0224189519584191
76200 -0.0310643870949758
76300 -0.0147503288447869
76400 -0.0107961723804486
76500 -0.0337338086307061
76600 -0.0296109643518937
76700 -0.0288845165669931
76800 -0.0294210344970239
76900 -0.0261092029333127
77000 -0.0307032813906682
77100 -0.0285295380234731
77200 -0.0341922382414354
77300 -0.0200972264885915
77400 -0.00178894679546479
77500 -0.0215980702638638
77600 -0.0430742439031613
77700 -0.0327581656336796
77800 -0.0349276946127427
77900 -0.0388872096955788
78000 -0.0250379687190068
78100 -0.0291499919712555
78200 -0.033486655932666
78300 -0.0341286610126507
78400 -0.0456353908061993
78500 -0.0445399502754223
78600 -0.0352915619492543
78700 -0.0417366949021828
78800 -0.0469876827001583
78900 -0.0290300944209111
79000 -0.0225678448200238
79100 -0.0299065810680401
79200 -0.030917907291652
79300 -0.0349116923451435
79400 -0.0350561954021466
79500 -0.0332695129394543
79600 -0.0361943758606922
79700 -0.0361926410257828
79800 -0.0355341435015213
79900 -0.0459239301264298
80000 -0.0634145058810723
80100 -0.0507027295589459
80200 -0.0254464204847825
80300 -0.0386678783237946
80400 -0.0596222888290894
80500 -0.0543056464493287
80600 -0.0544386218070996
80700 -0.0651734000325215
80800 -0.0443234100580227
80900 -0.0373891556978238
81000 -0.0436844134926808
81100 -0.0375989192485821
81200 -0.0545745245158685
81300 -0.0622103309512151
81400 -0.0496839363276971
81500 -0.0412502586305154
81600 -0.0439093124687684
81700 -0.0542838569879544
81800 -0.0684570379018796
81900 -0.0829244574368012
82000 -0.0483081234455121
82100 -0.0241162146627915
82200 -0.0583556946218026
82300 -0.0591511921405805
82400 -0.0497409834682954
82500 -0.0533375062942517
82600 -0.0454841307580483
82700 -0.032137505990268
82800 -0.0418729512214673
82900 -0.0447348874568951
83000 -0.0241143760859978
83100 -0.0284615699350846
83200 -0.0417032094955457
83300 -0.0476582381367696
83400 -0.0513143325090421
83500 -0.0459555717587483
83600 -0.0334835071444524
83700 -0.0533037401318562
83800 -0.0594107569634927
83900 -0.0326623244762433
84000 -0.0347937738895428
84100 -0.0576321798145783
84200 -0.0445530426383031
84300 -0.0338200278520596
84400 -0.0433869074404252
84500 -0.0409055989325058
84600 -0.0420970090568077
84700 -0.0514086617767823
84800 -0.0384104508161557
84900 -0.0230716339230549
85000 -0.0229624281644833
85100 -0.039050170427562
85200 -0.0659341059982789
85300 -0.0652998240053666
85400 -0.0616345522224915
85500 -0.0706913289546979
85600 -0.0509080142557633
85700 -0.0259026114344609
85800 -0.0287911548972142
85900 -0.0300314183056367
86000 -0.0384198549568665
86100 -0.0303714192271245
86200 -0.0229103141248238
86300 -0.0322475532472144
86400 -0.0432272987723361
86500 -0.0543877542078505
86600 -0.0578039858102808
86700 -0.0466950644254694
86800 -0.0421576320528994
86900 -0.0481318733453761
87000 -0.0501727316915999
87100 -0.0464225531637679
87200 -0.0333716399133215
87300 -0.0438208468973647
87400 -0.0389614468574534
87500 -0.0295567782759677
87600 -0.0421537718355667
87700 -0.0491157146692287
87800 -0.0515860954940329
87900 -0.0537940029978762
88000 -0.0454774746537219
88100 -0.0392299886226666
88200 -0.0521233407795441
88300 -0.0575024259328854
88400 -0.0522348542869102
88500 -0.0545870101928721
88600 -0.0548478224515925
88700 -0.0484609393298636
88800 -0.0409644164085398
88900 -0.037696231007577
89000 -0.0413883141338835
89100 -0.0370932913303385
89200 -0.0360147772848616
89300 -0.0423122358977805
89400 -0.0495547905802737
89500 -0.0529868934690963
89600 -0.0459509794056426
89700 -0.0453129350006591
89800 -0.0467637072503577
89900 -0.0334378636956225
90000 -0.0347869583904753
90100 -0.0410829344987879
90200 -0.0363074406027804
90300 -0.0305092273652563
90400 -0.0369882052838812
90500 -0.0534313724577437
90600 -0.039245794403554
90700 -0.0245039313852797
90800 -0.0467157384753237
90900 -0.0620785682320605
91000 -0.049416395264865
91100 -0.0491741505622874
91200 -0.0474825428307066
91300 -0.0442113995909701
91400 -0.0425442268252383
91500 -0.0489111061394225
91600 -0.0667109472453605
91700 -0.057708649224044
91800 -0.0512228542506705
91900 -0.0449308117926131
92000 -0.035079498320819
92100 -0.0446398549616348
92200 -0.0446833084523689
92300 -0.038537352102996
92400 -0.0364349911272537
92500 -0.0382531845331203
92600 -0.0475375200271617
92700 -0.0476825749814521
92800 -0.0523836077690135
92900 -0.055930252057315
93000 -0.0552771140754234
93100 -0.0431929425954829
93200 -0.0486512951552879
93300 -0.0513993195652973
93400 -0.0254491762638103
93500 -0.0248917929530154
93600 -0.0399048645317565
93700 -0.0411977643847476
93800 -0.0310423856616031
93900 -0.0348535017251979
94000 -0.0354070257842551
94100 -0.0517137997865687
94200 -0.0681573999762546
94300 -0.0585070306956779
94400 -0.0526563031613837
94500 -0.0556820207059395
94600 -0.0468293689072144
94700 -0.0323819746434701
94800 -0.0363850753366959
94900 -0.0428874319493783
95000 -0.0463345690548432
95100 -0.0506827274739755
95200 -0.0449868317067636
95300 -0.0457014736115945
95400 -0.0406073305308831
95500 -0.0315655934453023
95600 -0.0459138089478029
95700 -0.0442241279780877
95800 -0.0425406255006803
95900 -0.0375783257842076
96000 -0.0393116216778768
96100 -0.0582177236080182
96200 -0.0467984185636056
96300 -0.0427749849915517
96400 -0.0360093069255365
96500 -0.0206523826062692
96600 -0.0314341235458862
96700 -0.0384223803758632
96800 -0.0317415612041962
96900 -0.0388704300105584
97000 -0.0543247571170343
97100 -0.0443328196942819
97200 -0.0392332575082791
97300 -0.0372528759300721
97400 -0.0350150083184255
97500 -0.0406993088543428
97600 -0.0233267042934907
97700 -0.0255381771564496
97800 -0.0425202518343938
97900 -0.0369646933197988
98000 -0.0530816058099283
98100 -0.061760085576774
98200 -0.0614743138372911
98300 -0.0755131544947637
98400 -0.0663757884681238
98500 -0.0379036193132413
98600 -0.0529442628502859
98700 -0.0767564625203622
98800 -0.0536777181983007
98900 -0.0477959005653871
99000 -0.0617958452641976
99010 -0.0480258658230317
99020 -0.0459625708818448
99030 -0.0444026844501508
99040 -0.0284179720759404
99050 -0.0296538954854024
99060 -0.0443543674290193
99070 -0.0343801969051374
99080 -0.0262101705014718
99090 -0.0370464697361004
99100 -0.0373196108639252
99110 -0.0383156752347958
99120 -0.0458556900143635
99130 -0.0483892878651631
99140 -0.0389836971879018
99150 -0.0441659681618226
99160 -0.0506385138273252
99170 -0.0514631286501897
99180 -0.0429190950751317
99190 -0.0315372251212609
99200 -0.0251716366350663
99210 -0.0345271915853036
99220 -0.0477921618998063
99230 -0.0595331823766244
99240 -0.0584076017260564
99250 -0.0423852735221398
99260 -0.0408320604980004
99270 -0.0362848648369325
99280 -0.0407870543897165
99290 -0.0462036870300782
99300 -0.0482149638593209
99310 -0.0554075846254838
99320 -0.0483953093767179
99330 -0.0386152773141874
99340 -0.0533789317786706
99350 -0.072768638622762
99360 -0.0617776517450822
99370 -0.0344002326846135
99380 -0.0509194473981869
99390 -0.0789883032560361
99400 -0.0546735249698174
99410 -0.0298977250635636
99420 -0.0279973380327237
99430 -0.0395502955675137
99440 -0.0562187401473535
99450 -0.0490208087444318
99460 -0.0379966391563428
99470 -0.0476164397895348
99480 -0.0492961747586739
99490 -0.0459954928040517
99500 -0.0489842158734811
99510 -0.0440046556592
99520 -0.0210736474573624
99530 -0.0209270299196255
99540 -0.0375044628918183
99550 -0.0481420206010354
99560 -0.0353821098327649
99570 -0.0146151295244706
99580 -0.0201741279184831
99590 -0.0321947048127663
99600 -0.049785692393781
99610 -0.0610372720181954
99620 -0.0588460926055921
99630 -0.0424037245690835
99640 -0.0299186737239373
99650 -0.0353967424273503
99660 -0.039163231790067
99670 -0.0512645873725426
99680 -0.0691572491586221
99690 -0.0722766701817525
99700 -0.0654583922207368
99710 -0.0550497155427945
99720 -0.0504474327385438
99730 -0.0563824738800538
99740 -0.053337245744468
99750 -0.0520421177804482
99760 -0.0510476486444485
99770 -0.0336221354126942
99780 -0.0252878682017338
99790 -0.029514811974765
99800 -0.0252551195263874
99810 -0.0351518235981476
99820 -0.0592393757581723
99830 -0.0515513797760022
99840 -0.0367522016108048
99850 -0.0400330553412449
99860 -0.0337270748555672
99870 -0.0375515760958207
99880 -0.0398725294709217
99890 -0.0371812151193631
99900 -0.058231550049783
99901 -0.054706347846986
99902 -0.0439888514935982
99903 -0.0362908062517655
99904 -0.0243724151670945
99905 -0.0297545674920094
99906 -0.0495811922490609
99907 -0.0557867215335381
99908 -0.0403112596392643
99909 -0.0259230503618729
99910 -0.0352120715379727
99911 -0.0353823174238217
99912 -0.0370751392543328
99913 -0.06330739195943
99914 -0.0670328242719185
99915 -0.056498816072942
99916 -0.0360814806163323
99917 -0.036512117546798
99918 -0.0334414793670189
99919 -0.030586426728965
99920 -0.0391349768877041
99921 -0.0396281168282044
99922 -0.0374597029268753
99923 -0.0369067951440823
99924 -0.0446143980681908
99925 -0.0366435655236256
99926 -0.0299004281461251
99927 -0.0239691716969025
99928 -0.0183543792247784
99929 -0.0239023551106465
99930 -0.0434138268232358
99931 -0.0688817211747182
99932 -0.05390271511078
99933 -0.0407157442390931
99934 -0.0494150745749486
99935 -0.0435453919291509
99936 -0.0277525386512292
99937 -0.0156612688064587
99938 -0.0323281688630593
99939 -0.0432033814072621
99940 -0.0339400915265096
99941 -0.0330571327388299
99942 -0.0439698210120213
99943 -0.0624915355086339
99944 -0.0628618729710591
99945 -0.050218302023412
99946 -0.0362241144537938
99947 -0.0414813285291207
99948 -0.0352029522359383
99949 -0.0408413479030145
99950 -0.0585066725134862
99951 -0.0518362495899213
99952 -0.0623193430960191
99953 -0.0432898027122033
99954 -0.0347374523699296
99955 -0.0523251075506223
99956 -0.0426786290943635
99957 -0.0456346587359918
99958 -0.0549665441036237
99959 -0.0603281278312219
99960 -0.0549853462696088
99961 -0.0402367413043988
99962 -0.0394665529429925
99963 -0.0446169869780553
99964 -0.0433846718728555
99965 -0.0468333270549787
99966 -0.0634856459259999
99967 -0.0510832620859158
99968 -0.0490382729887975
99969 -0.0499319402575505
99970 -0.0340276020407689
99971 -0.0463007593452943
99972 -0.0537642892658723
99973 -0.0523475626885903
99974 -0.0366843733787549
99975 -0.0186360379695904
99976 -0.0218213559389127
99977 -0.0283865914165986
99978 -0.0255631648957742
99979 -0.0391098570168031
99980 -0.0486753255367291
99981 -0.0295128487229359
99982 -0.0384510121047509
99983 -0.0424100780427468
99984 -0.0350246110856545
99985 -0.03612970994115
99986 -0.0285180792391312
99987 -0.0286951376497758
99988 -0.0376326362729085
99989 -0.0665384329020989
99990 -0.0638990514934075
99991 -0.0438963990271104
99992 -0.0452908645153058
99993 -0.0377787750303758
99994 -0.0483083247959626
99995 -0.0415548396527779
99996 -0.0189712343990815
99997 -0.0430715934395802
99998 -0.0584326955080045
99999 -0.0424807687699807
};
\addlegendentry{Service}
\addplot [blue]
table {%
0 -4.66978431681824
100 -2.56526515833092
200 -0.514086926483153
300 -0.296026050596236
400 -0.0485881643218984
500 0.0105761053962718
600 0.0840310288600932
700 0.0674867374782574
800 0.0513848021583569
900 -0.0415239674854267
1000 -0.101327703243255
1100 0.00573937583732705
1200 0.0519339730663309
1300 0.013066353439332
1400 0.00367125613975635
1500 0.00369751500320544
1600 0.0291765552558908
1700 0.0505438602771768
1800 0.0556228433284768
1900 0.0828260842990883
2000 0.0967732455005654
2100 0.0903447615661629
2200 0.108266135778428
2300 0.10743801264763
2400 0.0874273997840889
2500 0.0683446704597481
2600 0.0657336444206245
2700 0.0740727666282661
2800 0.066625213630677
2900 0.0641698866920479
3000 0.0599053017787941
3100 0.0312845867538459
3200 0.0132550918350227
3300 0.0169282994365699
3400 0.0257614928417213
3500 0.0506476675682075
3600 0.0538115343914039
3700 0.0322012365665443
3800 0.0447605432758339
3900 0.056506690591813
4000 0.0395068339881904
4100 0.0313309487895973
4200 0.0523251613483437
4300 0.0529014052524575
4400 0.0125085529804238
4500 -0.00897041290664591
4600 0.00560751277923664
4700 0.0244177160911568
4800 0.0420712201786049
4900 0.0556269565696724
5000 0.0668967850494393
5100 0.0569931858406075
5200 0.0390310787105568
5300 0.0279779253730782
5400 0.0362127961177834
5500 0.0390933956565865
5600 0.0239401980037697
5700 0.0361772279682167
5800 0.0268816733188637
5900 -0.000173552215575381
6000 0.00429870664787373
6100 0.0227562785739907
6200 0.0214197446155556
6300 -0.003878545862197
6400 -0.0138121141700736
6500 -0.00838180783271707
6600 -0.0119066229133598
6700 -0.00177734294891274
6800 0.0171588495044716
6900 0.0357288178501137
7000 0.0361792684268959
7100 0.0314182903881081
7200 0.0200042415866859
7300 -0.000276038253783428
7400 0.00831967081451491
7500 0.0238764400691994
7600 0.0421373342247017
7700 0.0632528147850044
7800 0.0579041133518227
7900 0.0532761540260323
8000 0.0418351199398048
8100 0.0371767993640907
8200 0.0421295714416512
8300 0.0434281620750436
8400 0.0431146637859353
8500 0.0346331247043618
8600 0.0359316380825051
8700 0.0340069860076913
8800 0.0356730805492409
8900 0.0557811033706673
9000 0.0466765156173714
9100 0.0173764790172585
9200 0.023331427423478
9300 0.0270728589591988
9400 0.0308029528179177
9500 0.0368434220409401
9600 0.0376767048492439
9700 0.0508491355247505
9800 0.0611692844085701
9900 0.0634508715591438
10000 0.063955540628434
10100 0.0683233955078133
10200 0.0691595376758583
10300 0.0823325466213234
10400 0.0828048913097389
10500 0.0715613735084541
10600 0.062147706480027
10700 0.0704458332862862
10800 0.0766795020866402
10900 0.0605766757583626
11000 0.0689105499916084
11100 0.0687215941963203
11200 0.0529841437435158
11300 0.0550141703624733
11400 0.0664828806438454
11500 0.0638985514736183
11600 0.0574751377124794
11700 0.059433040218354
11800 0.0617918802280434
11900 0.0524473854866035
12000 0.0463731131744392
12100 0.0542701592941292
12200 0.0533548550243385
12300 0.0378350439434059
12400 0.0330043399524697
12500 0.0591930538501748
12600 0.0588811977176674
12700 0.0448618404674538
12800 0.0527603329620369
12900 0.0461434401302345
13000 0.0599892238101967
13100 0.068971100393296
13200 0.0625910743274696
13300 0.0577620520076759
13400 0.0472510429496772
13500 0.0374281782054908
13600 0.0305567736759193
13700 0.0358540278072364
13800 0.0232523485965736
13900 0.0288891236343391
14000 0.0455630794925697
14100 0.054527760871888
14200 0.0353778367671974
14300 0.0247270472488411
14400 0.0391963590869911
14500 0.0411346371955879
14600 0.0485275617771156
14700 0.0537802940845497
14800 0.0414648810539253
14900 0.0391238740425117
15000 0.0496915318431862
15100 0.0427768245239265
15200 0.0337291732215889
15300 0.0360270246391304
15400 0.0507861769866951
15500 0.0383713058090217
15600 0.0186380251083381
15700 0.0270415196590431
15800 0.0479698523674019
15900 0.0451580365009316
16000 0.0576008328819282
16100 0.0677911944808968
16200 0.037604669742585
16300 0.0173415524024971
16400 0.0117230411052711
16500 0.0049089369564064
16600 0.0248219312553413
16700 0.0559278781318672
16800 0.0378934833850868
16900 0.0210695677948005
17000 0.0303621964073189
17100 0.0455332340812691
17200 0.0426210362491615
17300 0.0251524130115517
17400 0.0333338806476601
17500 0.0332088540992745
17600 0.0495521823902138
17700 0.0512410862884529
17800 0.0363614720363624
17900 0.0353433077640541
18000 0.024287750652314
18100 0.0334020930099495
18200 0.0385469110088356
18300 0.0451329270458229
18400 0.0479818086357124
18500 0.035128172483445
18600 0.0311087159309395
18700 0.0319044850521095
18800 0.0247504499988563
18900 0.0241089075622566
19000 0.0319316826400764
19100 0.0373149997425087
19200 0.0400513905067452
19300 0.0341257981624611
19400 0.0312462958488472
19500 0.0501507923984535
19600 0.0474482289638527
19700 0.0251806802463539
19800 0.0175358155021675
19900 0.0276308636474617
20000 0.0320833402557381
20100 0.0272778129634865
20200 0.0301271760349281
20300 0.0232855929603584
20400 0.0165542848854072
20500 0.0427842950038917
20600 0.053165884466172
20700 0.0486030731906898
20800 0.0491743011627205
20900 0.0150433578376778
21000 0.0123300353126533
21100 0.0338291384124763
21200 0.0358263403949745
21300 0.0106595714149483
21400 0.0129130951385506
21500 0.0389154725551613
21600 0.0341387156772621
21700 0.0393238447227486
21800 0.056020130762101
21900 0.0499283475131996
22000 0.0421168824100502
22100 0.0412440142650612
22200 0.0357104096717842
22300 0.03940049383545
22400 0.0423983085689552
22500 0.0313654187335975
22600 0.0356580614051826
22700 0.0389779431819923
22800 0.0269232997341163
22900 0.0241225252857216
23000 0.0285352655029304
23100 0.0406527164802559
23200 0.0419264659976967
23300 0.042778678512574
23400 0.0356966168556221
23500 0.0277221763553627
23600 0.0241485433845527
23700 0.0328247359981544
23800 0.0464556252079017
23900 0.040367268569947
24000 0.0357463853473671
24100 0.0475488709659584
24200 0.0453410115566261
24300 0.033261110240937
24400 0.033556982002259
24500 0.0271412265758522
24600 0.0356383792076118
24700 0.0429744615669258
24800 0.0446868373813637
24900 0.0366435332450874
25000 0.0243952357273109
25100 0.0339772431068428
25200 0.0426995740299232
25300 0.0402424673576363
25400 0.0355165536689766
25500 0.0233293985881813
25600 0.032358361772538
25700 0.0504296716823586
25800 0.0519578845520027
25900 0.0593317592010506
26000 0.0563229801216133
26100 0.0498589672966011
26200 0.0261718487319954
26300 0.0217834249801643
26400 0.0454194613189705
26500 0.0377608209724434
26600 0.0297921834735878
26700 0.03511767925644
26800 0.0282594877071388
26900 0.0337805560932167
27000 0.0442279173126228
27100 0.0407583325843819
27200 0.035575205560685
27300 0.0505741689567574
27400 0.0580822547760017
27500 0.0479550137100227
27600 0.0530514775753029
27700 0.0530057766914375
27800 0.0513942454700478
27900 0.0498950183906563
28000 0.0501987121295937
28100 0.0433241332893379
28200 0.0453860232353218
28300 0.052487252643586
28400 0.0563406017780312
28500 0.0503991824455269
28600 0.0422835042915352
28700 0.050865225261689
28800 0.0439803931846626
28900 0.0520082737331398
29000 0.0487223957176216
29100 0.0428186144962318
29200 0.0492578002491005
29300 0.0409397134914406
29400 0.0397340966091164
29500 0.0363699572544105
29600 0.0333264734935768
29700 0.039784706983567
29800 0.0373062461338051
29900 0.0241349819507606
30000 0.0274773102111824
30100 0.0234326987228401
30200 0.0242253822307594
30300 0.0323613235073097
30400 0.038199310832978
30500 0.0517159966468819
30600 0.0538449092826851
30700 0.0349260251903541
30800 0.0395996834831245
30900 0.0627739169006355
31000 0.036521705282212
31100 0.0271644863719948
31200 0.0484937661266334
31300 0.0422058456783302
31400 0.0313242787055977
31500 0.0419964922904976
31600 0.0569886738700874
31700 0.063614436609269
31800 0.0509478529529579
31900 0.0324386148185737
32000 0.0286977765159614
32100 0.0272261874637611
32200 0.0362247318382271
32300 0.0378578043289192
32400 0.0272740101432808
32500 0.0300175807933815
32600 0.0183384503650673
32700 0.0188844787483223
32800 0.0135186956768043
32900 0.0180183577690132
33000 0.041712153827668
33100 0.0375309570941933
33200 0.0140086076240547
33300 -0.00028300938033983
33400 0.0158636144275673
33500 0.0197674091854103
33600 0.0269149312210091
33700 0.0443865177497871
33800 0.0360876601753242
33900 0.023980130182267
34000 0.0241696392765053
34100 0.0184403444290169
34200 0.0289578642635353
34300 0.03513866347313
34400 0.0293025867481239
34500 0.019342055755616
34600 0.00742364373970106
34700 0.0158676184062965
34800 0.0370021137523659
34900 0.0394810914573677
35000 0.0232324100894936
35100 0.0301008604946144
35200 0.0313811788654335
35300 0.0218594830989845
35400 0.0298752389049538
35500 0.0177698873291023
35600 -0.00486768972015306
35700 0.0141222792892464
35800 0.0596397262115486
35900 0.0597509952945717
36000 0.0424920558185585
36100 0.0518338474311836
36200 0.0543842772274025
36300 0.0514392709465034
36400 0.0476136883468636
36500 0.0357872931556709
36600 0.0387993480434425
36700 0.0479554561100014
36800 0.043805195423127
36900 0.047151240552903
37000 0.0413453999633797
37100 0.0373160983257301
37200 0.054178528367997
37300 0.048008960178376
37400 0.0425816248512276
37500 0.0499185571079262
37600 0.0542529530906685
37700 0.0429167635650642
37800 0.0364025621376045
37900 0.0550160934562691
38000 0.05994340257454
38100 0.0653513463687904
38200 0.075096018520356
38300 0.0631329119071968
38400 0.0354805888633736
38500 0.0397815660877235
38600 0.0498713338298805
38700 0.0508008199596413
38800 0.0509002244396217
38900 0.054956168161393
39000 0.0528808370819099
39100 0.0450795745143898
39200 0.0465293276252754
39300 0.0665035831604012
39400 0.0755202179393776
39500 0.0636805254344948
39600 0.0609011174259193
39700 0.0580954178504952
39800 0.0608501237182625
39900 0.0680242353191383
40000 0.0779793119945534
40100 0.0767664166717537
40200 0.0547290021553047
40300 0.0314003426780708
40400 0.0494327245597847
40500 0.0694683324222572
40600 0.0760220144577034
40700 0.0803865993175514
40800 0.0602626511440285
40900 0.0526103153057106
41000 0.0511597496490486
41100 0.0521084162387855
41200 0.0648972713127144
41300 0.0591004166107185
41400 0.0600088030071266
41500 0.0677749371089943
41600 0.0472261296310432
41700 0.0594839146900185
41800 0.0727391263732918
41900 0.0670728366355904
42000 0.0605666975917824
42100 0.0548950925540931
42200 0.0608464175357826
42300 0.0507603229732521
42400 0.0594177751369484
42500 0.067914341907502
42600 0.0572042244529732
42700 0.0480315051689155
42800 0.037413976016999
42900 0.045810370296479
43000 0.0778122845211037
43100 0.0781991388816841
43200 0.0665086373901375
43300 0.0672158416748054
43400 0.0672462641906746
43500 0.0609616987419136
43600 0.058737565773011
43700 0.063541922729493
43800 0.0537568690013893
43900 0.057807994628907
44000 0.0610916827850349
44100 0.0567396102828987
44200 0.0535860754623421
44300 0.0648525844650276
44400 0.061374909358979
44500 0.0411781183834083
44600 0.043439612894059
44700 0.045647395561219
44800 0.04003528248787
44900 0.039374425815583
45000 0.0682950660419472
45100 0.0737373633632668
45200 0.0544995827350624
45300 0.062041418336869
45400 0.0740675665721901
45500 0.0535390698680885
45600 0.0443698502368935
45700 0.065481699543
45800 0.0530425618076332
45900 0.0388595804557808
46000 0.0581751598548897
46100 0.0565030896835335
46200 0.0380602816257484
46300 0.0349139349594124
46400 0.0392812697925575
46500 0.0553886825599678
46600 0.0633863299598701
46700 0.0711606443805702
46800 0.0702120581607826
46900 0.0705774279613503
47000 0.0686055279693611
47100 0.0536186466407783
47200 0.0563844394474037
47300 0.045162980453492
47400 0.0370910995731361
47500 0.0502049598350532
47600 0.043178252901078
47700 0.0301545543689735
47800 0.0446340795421608
47900 0.0548688280849464
48000 0.05599234199524
48100 0.0512879698829658
48200 0.0470592554626472
48300 0.0542979672527321
48400 0.0484601924705513
48500 0.0451102755699165
48600 0.0542057610454567
48700 0.0621245349311836
48800 0.0487559578590401
48900 0.0321138578567512
49000 0.0372815649166115
49100 0.0400568355712898
49200 0.0317547431621559
49300 0.0339762937660225
49400 0.0356003883972176
49500 0.032454613523484
49600 0.04307965773964
49700 0.0485292559738167
49800 0.0493648458309181
49900 0.0432087634086616
50000 0.0449672717666634
50100 0.0422625672378548
50200 0.0379121826667793
50300 0.0461567593364723
50400 0.059241850343705
50500 0.0546658434486397
50600 0.0359550475406654
50700 0.0262044953498848
50800 0.0258782361392982
50900 0.029707546985627
51000 0.0345433429241188
51100 0.0559280755176552
51200 0.0510321658706673
51300 0.0330531344490059
51400 0.0343793118534096
51500 0.0423077892646797
51600 0.0410495169620522
51700 0.0345014884490974
51800 0.0485714799022682
51900 0.0588613255214699
52000 0.0499476212615974
52100 0.0297462465343483
52200 0.0350198554019936
52300 0.0504382079753883
52400 0.0429865116004951
52500 0.0434807697868355
52600 0.0459183045005806
52700 0.0513007593441017
52800 0.0500037075233467
52900 0.0355556162109383
53000 0.0275666609153755
53100 0.0455367769336708
53200 0.0585699545497902
53300 0.0438740163669594
53400 0.0501128936939247
53500 0.0490788833427437
53600 0.0503572557945259
53700 0.0687258760700234
53800 0.0600549534530647
53900 0.0548933657398232
54000 0.041067458728791
54100 0.0338210878105171
54200 0.0352847440891273
54300 0.0389938749961861
54400 0.0493411771793373
54500 0.0518450737895973
54600 0.039663415042878
54700 0.0315653428916939
54800 0.040317962295533
54900 0.0446307242431648
55000 0.0309126813507088
55100 0.0277736229190834
55200 0.0384871009273537
55300 0.0390714820747383
55400 0.0445556764926918
55500 0.0403257694034584
55600 0.0560747574214943
55700 0.0566524590930946
55800 0.0439421629524239
55900 0.0353950226135261
56000 0.0444062702980049
56100 0.0622525620956429
56200 0.0435222140960701
56300 0.0338376831455238
56400 0.0354970967254646
56500 0.0398377009773262
56600 0.0224526584720619
56700 0.0143125428791054
56800 0.0449566455898293
56900 0.0517877042675026
57000 0.0358652072315224
57100 0.0368065831203468
57200 0.0375810300579079
57300 0.023224102762223
57400 0.0369412763996132
57500 0.0463215506973274
57600 0.0511968290863045
57700 0.0689485888061531
57800 0.0621304174480446
57900 0.0543795721969612
58000 0.0550491430397041
58100 0.041853539802552
58200 0.0470988791618355
58300 0.0528644370212563
58400 0.043094005718232
58500 0.0476598845348366
58600 0.0492682688884743
58700 0.0523338420276649
58800 0.0631663667907723
58900 0.0584936557292946
59000 0.0514527350749977
59100 0.0411903062763222
59200 0.0323523074436195
59300 0.0492855501747139
59400 0.0526766900253304
59500 0.0414266948204048
59600 0.0385483228588112
59700 0.0474621551799782
59800 0.0484790853939064
59900 0.0517205653858192
60000 0.0590842111682899
60100 0.0557219458847054
60200 0.0316651184177406
60300 0.0365690854282387
60400 0.0619582058048256
60500 0.058607882715226
60600 0.0547761169853218
60700 0.0569759086189278
60800 0.0451185743370064
60900 0.0393895696945198
61000 0.0481836145076759
61100 0.046991036092759
61200 0.0459500743694313
61300 0.0384570941619881
61400 0.0473641829833992
61500 0.0520668724060066
61600 0.0516586365318306
61700 0.0582166160469063
61800 0.0561298236694344
61900 0.0431412739944466
62000 0.0372431147956856
62100 0.0549432603015907
62200 0.0608611834468849
62300 0.0375791924324043
62400 0.0295947140541084
62500 0.0467480631408699
62600 0.0557691006565102
62700 0.0527674054317482
62800 0.0446892010784157
62900 0.0370252123565681
63000 0.0295836343212135
63100 0.0325119777450569
63200 0.0323186098823555
63300 0.0344087113399513
63400 0.0373827602195747
63500 0.0509998984241493
63600 0.0578432268238075
63700 0.0457695485992439
63800 0.0549228079891212
63900 0.0610117134895332
64000 0.0610413627319344
64100 0.0552592501525887
64200 0.0467185867748268
64300 0.0500451709098823
64400 0.0607068612213142
64500 0.0738158274650581
64600 0.0634408750991829
64700 0.0425856931591042
64800 0.0578835467128761
64900 0.0716944554824837
65000 0.0649958924598702
65100 0.056081073919297
65200 0.0316850176048286
65300 0.0191612760543831
65400 0.0219087401962288
65500 0.0248788081188209
65600 0.0506388724994667
65700 0.0506030548496254
65800 0.0375918530406959
65900 0.0405121395645149
66000 0.0420036763629921
66100 0.0474007986564644
66200 0.0398921297836311
66300 0.034761604917527
66400 0.0302666582870491
66500 0.0306857905368812
66600 0.0193536636066444
66700 0.0231693661174782
66800 0.038911175388337
66900 0.0309921046428688
67000 0.0401591021595009
67100 0.0422488494167336
67200 0.0497558658714302
67300 0.0503428860168465
67400 0.0379463229713448
67500 0.0499404623889931
67600 0.0449256624736794
67700 0.0347378438797005
67800 0.0305975208473213
67900 0.0457780997428902
68000 0.0505029572906502
68100 0.0405869324970253
68200 0.0354715642833717
68300 0.0290671333503731
68400 0.052459204029084
68500 0.0678362858505257
68600 0.0595212885284431
68700 0.0523165246887215
68800 0.0546306689796455
68900 0.0521855003986366
69000 0.0394085537757881
69100 0.0375849122276314
69200 0.0411747160110481
69300 0.0417516577816017
69400 0.0294831195831306
69500 0.0279582334251411
69600 0.0403108821220406
69700 0.0465370946064003
69800 0.0558936309394844
69900 0.051273744049073
70000 0.0400331784133919
70100 0.0299565217914589
70200 0.0292783326854713
70300 0.0507598143959053
70400 0.0563334714508064
70500 0.0563323837337502
70600 0.047956658861161
70700 0.0393901206188209
70800 0.0523190119628914
70900 0.0551041559638984
71000 0.0670742348384865
71100 0.0528616722068794
71200 0.0371294587306984
71300 0.0600345346736916
71400 0.0749325409717568
71500 0.0564882970581062
71600 0.0418422171306618
71700 0.03396725397873
71800 0.0369931725025184
71900 0.0603062985839851
72000 0.0725824774456032
72100 0.0670600281486519
72200 0.0535621826229103
72300 0.0650455597934731
72400 0.0690499331207283
72500 0.0452600537757881
72600 0.0419009373035438
72700 0.0501110597019203
72800 0.0372221753692634
72900 0.035967555799485
73000 0.04220716530037
73100 0.0315346225700386
73200 0.0321027738971718
73300 0.0240472159709938
73400 0.026251910940171
73500 0.0418437783451088
73600 0.0411376431312569
73700 0.048209262168885
73800 0.0663946663360603
73900 0.0502695035476692
74000 0.0507965732116707
74100 0.0625147897605904
74200 0.0277944429435737
74300 0.0177470062789924
74400 0.0414363873023994
74500 0.0490926864433296
74600 0.0432916544399269
74700 0.0548484542217262
74800 0.0607542250041969
74900 0.0621037525081642
75000 0.0665056012821205
75100 0.0502044465179451
75200 0.048709762496949
75300 0.0524806484165199
75400 0.0436930557765968
75500 0.0463945308151253
75600 0.057203003267289
75700 0.0505420465374001
75800 0.041820405578614
75900 0.0569584586391457
76000 0.0372420317153938
76100 0.023018857034684
76200 0.0484353647880562
76300 0.0456930147380836
76400 0.0366870621871956
76500 0.0481153290634163
76600 0.0575500927200325
76700 0.0611012863578804
76800 0.0346578834171303
76900 0.0274749993515022
77000 0.0297603007354744
77100 0.0347460006885536
77200 0.0636820793819435
77300 0.0654499462451943
77400 0.0448568906002052
77500 0.0455336952037819
77600 0.0427330333175667
77700 0.026742953870774
77800 0.0381097195434578
77900 0.046502403253556
78000 0.041255841573716
78100 0.0341120870189674
78200 0.0311634997100837
78300 0.0415234908733375
78400 0.0486459779376991
78500 0.0345742765045173
78600 0.0244061631145485
78700 0.046542727472306
78800 0.052003977806092
78900 0.0368296296749122
79000 0.0442877257938393
79100 0.0462543253479011
79200 0.0302305543384559
79300 0.0291250602741249
79400 0.0516132894535072
79500 0.0406190905056007
79600 0.0254919427490242
79700 0.0331963423156746
79800 0.0377713722572334
79900 0.048975493721009
80000 0.0510561361961372
80100 0.0374901737766273
80200 0.031917773176194
80300 0.0493848780727394
80400 0.0598088598308571
80500 0.052906917915345
80600 0.0436225429630287
80700 0.0413107886676796
80800 0.0380924172058113
80900 0.0339568316822059
81000 0.0381284835853584
81100 0.0363697525749214
81200 0.0416622924079902
81300 0.0495398832035072
81400 0.0392611696949013
81500 0.0385903247833259
81600 0.0454101155033119
81700 0.0413816869316108
81800 0.0468565515346535
81900 0.0634751824665077
82000 0.0422955903091438
82100 0.0149104500999458
82200 0.0283599250946052
82300 0.0330054731159218
82400 0.0386091010780342
82500 0.0564050386486061
82600 0.0503075695991524
82700 0.0239249930439003
82800 0.0275616482601173
82900 0.0505389465370186
83000 0.0470242465190895
83100 0.0409352671680458
83200 0.043090426723481
83300 0.0401398548946388
83400 0.0395442501087196
83500 0.0440699321537025
83600 0.0311649143066414
83700 0.0323911341285713
83800 0.0536358702335365
83900 0.0544086424770363
84000 0.0431090198841102
84100 0.0599824539871223
84200 0.0537742921257027
84300 0.0251570182781227
84400 0.0360050808334358
84500 0.0482660245361336
84600 0.0438820258865364
84700 0.0469620382957466
84800 0.030442720409394
84900 0.0216087141399391
85000 0.0315337195243843
85100 0.0344562234134681
85200 0.0349837904663093
85300 0.0364961928424843
85400 0.0498597048244484
85500 0.0598079034004219
85600 0.0499591638355263
85700 0.0401510028915413
85800 0.0415911822223671
85900 0.0261626995792396
86000 0.0342797439327247
86100 0.0305232039070137
86200 0.0162141057033546
86300 0.0394120895748146
86400 0.050574579729081
86500 0.0481304753704079
86600 0.0526327755661018
86700 0.0603380036659248
86800 0.0720374588775642
86900 0.0730146538257606
87000 0.0648389850730904
87100 0.0566590024986275
87200 0.049357560613633
87300 0.0601188162651069
87400 0.0353030654277809
87500 0.0186261754989631
87600 0.033617653417588
87700 0.0391374455280311
87800 0.0463403844585426
87900 0.0497923539524086
88000 0.0458300285110481
88100 0.0465672111759193
88200 0.0409379647293098
88300 0.0312229987697609
88400 0.0388074801177986
88500 0.0365077162036903
88600 0.0433151333904274
88700 0.0544543880481727
88800 0.0369878353366859
88900 0.0335960559997566
89000 0.0526060560321815
89100 0.0539797955436714
89200 0.0442802811660774
89300 0.0440053453388222
89400 0.0429097220439918
89500 0.0415612562065132
89600 0.0521449774265297
89700 0.0570713417663582
89800 0.0395583185386665
89900 0.0281467758331306
90000 0.0469268460960396
90100 0.0374588214855202
90200 0.0207319784736641
90300 0.032954366680146
90400 0.0378547046337135
90500 0.0455257571716316
90600 0.0473268376827248
90700 0.0359429469432838
90800 0.0479843946762092
90900 0.0587935227622993
91000 0.0428915298862465
91100 0.0403083024826057
91200 0.0435250315647133
91300 0.0422241255168922
91400 0.0488529070682533
91500 0.0564695347518928
91600 0.0608551832904823
91700 0.0529021781558998
91800 0.0487133186225899
91900 0.0427185167865761
92000 0.0425080839824684
92100 0.0620010836868294
92200 0.0566586661167152
92300 0.0354871550045021
92400 0.0304861891498573
92500 0.0329219890556343
92600 0.05661343574524
92700 0.0509182438068397
92800 0.0367251934871681
92900 0.0460259611434944
93000 0.0505078249683388
93100 0.0502873503723152
93200 0.0576326490879066
93300 0.0559930456523903
93400 0.0364997645854958
93500 0.0331781392383583
93600 0.0458991067104347
93700 0.0387258463363655
93800 0.0254722003402717
93900 0.0390811131954201
94000 0.0489045858707436
94100 0.059878183912278
94200 0.0647284327278145
94300 0.0721686911144264
94400 0.0569406845569618
94500 0.0370620157184608
94600 0.0389353072357185
94700 0.025746918998719
94800 0.0280509490528114
94900 0.0341319147567757
95000 0.0373387314033516
95100 0.0388906845397957
95200 0.0366577428379066
95300 0.0456517277984627
95400 0.0423971711826332
95500 0.0346666239910133
95600 0.0285693380413063
95700 0.0340150928859718
95800 0.0542115419425972
95900 0.0576421913070686
96000 0.0439120456752785
96100 0.0559907089958199
96200 0.054170534057618
96300 0.0474989957675941
96400 0.0449678010253914
96500 0.0392316814537056
96600 0.0463188307609566
96700 0.0358690200271614
96800 0.0315494462566383
96900 0.0498802336788185
97000 0.0684413136901863
97100 0.0591447250308998
97200 0.0513123695163734
97300 0.0442807106838234
97400 0.0334094401855476
97500 0.0338046394805916
97600 0.0245274337844856
97700 0.0237876063156135
97800 0.0346012430362709
97900 0.034770358572007
98000 0.0543228210620888
98100 0.0580355198326119
98200 0.057048161760331
98300 0.0778391644229897
98400 0.0706116364555367
98500 0.0370629411411293
98600 0.0379552906456001
98700 0.0559501459541328
98800 0.033038877605439
98900 0.018902913801194
99000 0.0334473676452644
99010 0.0380827641391762
99020 0.0513473491191871
99030 0.0453025858039863
99040 0.031242192436219
99050 0.0369791685714729
99060 0.0460787657070167
99070 0.0421674152717598
99080 0.031578323257447
99090 0.0426742968082436
99100 0.0281491345710762
99110 0.0191797844810493
99120 0.031790497085572
99130 0.0380068340606697
99140 0.048421030654908
99150 0.0610487107734688
99160 0.0560042197017677
99170 0.0316314673137672
99180 0.0281614587745674
99190 0.0340402429084785
99200 0.0459197697029121
99210 0.0559340069599159
99220 0.0502000078773506
99230 0.0421081541824348
99240 0.036639938945771
99250 0.041261695138932
99260 0.0408229255027779
99270 0.033058919496537
99280 0.0488643030262001
99290 0.052360302013398
99300 0.0388286590805061
99310 0.0383036855125435
99320 0.0431022775096901
99330 0.0390764095554359
99340 0.038507835386277
99350 0.0582226040153511
99360 0.0610429953098305
99370 0.0529156029834755
99380 0.0534017512226112
99390 0.0513880518455513
99400 0.0299369614067085
99410 0.0283829722557075
99420 0.0258419449081428
99430 0.0286005780754097
99440 0.0542746527595527
99450 0.0396371930580147
99460 0.0274513294582374
99470 0.0336195355587013
99480 0.0380700044155128
99490 0.0447188645076759
99500 0.0473763313503273
99510 0.046008680219651
99520 0.0431049833164223
99530 0.0525266424026497
99540 0.046258281524659
99550 0.0375730644321449
99560 0.0374362552986152
99570 0.0259970084114082
99580 0.0304299833431251
99590 0.0365282208786018
99600 0.0399412525196083
99610 0.0574866777343758
99620 0.0564953138179787
99630 0.0467123823528297
99640 0.038967943639756
99650 0.0416090143718727
99660 0.0488480798912056
99670 0.0487488830852516
99680 0.0401657649154671
99690 0.0363204843044288
99700 0.0374074000301369
99710 0.0388632142581947
99720 0.048169151338578
99730 0.0478182748546608
99740 0.0461044064750679
99750 0.0480468321800239
99760 0.0397652658805855
99770 0.0366481308193214
99780 0.0506970145187386
99790 0.0456475280685432
99800 0.0323476626911171
99810 0.0360241001205452
99820 0.031509984075547
99830 0.0230232020034797
99840 0.0234334231815346
99850 0.0334256309814461
99860 0.0389199867706306
99870 0.0275654596061714
99880 0.0258668302230842
99890 0.0172818803119667
99900 0.0415501257076271
99901 0.0570131009006508
99902 0.0463633058586128
99903 0.0346149782485969
99904 0.0314010433540352
99905 0.0334083244857795
99906 0.025701177637101
99907 0.037553502731324
99908 0.0273528784141548
99909 0.0231895961990364
99910 0.0294298397674568
99911 0.021463451162339
99912 0.0291984497337349
99913 0.050160404035569
99914 0.0527039355335243
99915 0.0584366756801613
99916 0.0529651426296242
99917 0.0355081684646614
99918 0.036811067682267
99919 0.0323045031757362
99920 0.0276091922264107
99921 0.0286176728744514
99922 0.027117790256501
99923 0.0384085518589027
99924 0.0320818310241707
99925 0.0235704658203132
99926 0.023837641906739
99927 0.0159314510822303
99928 0.0228418952617653
99929 0.0401243132801063
99930 0.0507128752403267
99931 0.0515756815185554
99932 0.0449545306472786
99933 0.037489309825898
99934 0.0391690433349617
99935 0.0345830342311867
99936 0.0236528282699592
99937 0.0194519696750648
99938 0.0353274262428291
99939 0.0392133732700355
99940 0.036872222482682
99941 0.0435464444561012
99942 0.0377504410228737
99943 0.0444199146823891
99944 0.0511618269710548
99945 0.051206640653611
99946 0.038186498540879
99947 0.0288338875103004
99948 0.0280908047943123
99949 0.0291077200679786
99950 0.0303298448753364
99951 0.0398934171905525
99952 0.0562401955394752
99953 0.0368483797035225
99954 0.0405666008682259
99955 0.0460806893978126
99956 0.0319160418357857
99957 0.0269412525424965
99958 0.0336648372745521
99959 0.0453214712142952
99960 0.0471346863918312
99961 0.038510274877549
99962 0.0401626576499946
99963 0.045917438983918
99964 0.0383299316883095
99965 0.0542827146167763
99966 0.0675323415813454
99967 0.0551204741191872
99968 0.0491343749389656
99969 0.0384346152000435
99970 0.0343108680305488
99971 0.0443007109546669
99972 0.0513196396617897
99973 0.0512981174354561
99974 0.0272943584289558
99975 0.0272595477180488
99976 0.0414201588630684
99977 0.0398140513801582
99978 0.0370318902969368
99979 0.0480034361629494
99980 0.0465952568054207
99981 0.0349272785015114
99982 0.0422774576663978
99983 0.0381881871490486
99984 0.0422057135753639
99985 0.0413867008018501
99986 0.0294900807914741
99987 0.0181900311794288
99988 0.0330414051990516
99989 0.0599499380970009
99990 0.0320133544139869
99991 0.0193377729434974
99992 0.024849292581559
99993 0.0242947085113533
99994 0.0404446759548195
99995 0.0219634849758156
99996 0.00495382940292432
99997 0.0443371952762611
99998 0.0606003521690376
99999 0.0459392168464668
};
\addlegendentry{Flow}
\end{axis}

\end{tikzpicture}


==> bi_section_9.6.tex <==
%
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=-4999.95, xmax=104998.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Constraint Value},
ymajorgrids,
ymin=-1, ymax=1,
ytick style={color=black}
]
\addplot [red]
table {%
0 0.163109401607514
100 0.0794853808462624
200 -0.0348512584686275
300 -0.055031180208921
400 -0.0449767861187454
500 -0.0577643118858333
600 -0.0999078500509258
700 -0.100823797732591
800 -0.053163061290979
900 -0.0224398798167702
1000 -0.0119270754873749
1100 -0.0248499066293236
1200 -0.0296065852522846
1300 -0.029603915083408
1400 -0.0361923069775101
1500 -0.0393033083677288
1600 -0.0376855690896507
1700 -0.0280238971233364
1800 -0.019667696779966
1900 -0.0286153697967525
2000 -0.0222097842812534
2100 -0.00122047441005667
2200 -0.000217518931626874
2300 -0.00861989858150442
2400 -0.0160828333377834
2500 -0.00853241468667944
2600 -0.00465064582228621
2700 -0.00102419894337614
2800 0.00325923263430635
2900 -0.00114927068948706
3000 -0.00449018196463545
3100 -0.00887061415314634
3200 -0.00890806065201719
3300 -0.00849996063709219
3400 -0.00262334372997244
3500 0.00659841605424921
3600 0.0072097315788273
3700 -0.00364166246056517
3800 -0.00478385459780653
3900 -0.00516143643259962
4000 -0.00309788256287535
4100 0.00886790480017702
4200 0.00803831834793131
4300 0.0010382831454281
4400 -0.00380622311830481
4500 -0.00236246126294096
4600 0.00732512935996095
4700 0.00446190602779428
4800 -0.0102212175667282
4900 -0.017325561869144
5000 -0.0156216624617573
5100 -0.0153050594747062
5200 -0.0123118850290771
5300 -0.0139882087111469
5400 -0.0134266684710975
5500 -0.00717681794166525
5600 -0.00529306945800741
5700 0.00130793120861093
5800 -6.31225764747457e-05
5900 -0.000232992780208189
6000 -0.00492099659442862
6100 -0.00100882759094198
6200 0.00547046287059824
6300 0.00193710813522379
6400 0.00165284433364908
6500 0.000993315798044603
6600 -0.00631125888824423
6700 -0.0128476471841331
6800 -0.00629088328480681
6900 -0.00291030158996542
7000 -0.00929468423128088
7100 -0.0131850378274914
7200 -0.00781804668307264
7300 -0.00712649233937224
7400 -0.00868518311977346
7500 -0.0011037354350086
7600 -1.29232287402932e-05
7700 -0.00641211582422217
7800 -0.018699295955896
7900 -0.0145260534763332
8000 -0.000136616367101271
8100 -0.00102076647281607
8200 -0.00907487036585768
8300 -0.00746131795048674
8400 -0.00719579015374144
8500 -0.0132917565822597
8600 -0.0198526579499241
8700 -0.0219253746449943
8800 -0.0142697626411911
8900 -0.0188460349619385
9000 -0.0187512570083137
9100 -0.0100996201395984
9200 -0.00366868942975958
9300 -0.00464526005983313
9400 -0.0066728957593437
9500 -0.00324855937361677
9600 -0.00350094126462897
9700 -0.00507751758694609
9800 -0.00626280711889227
9900 0.000638258945942324
10000 0.0150182459890846
10100 0.017712694960833
10200 0.0115705827832226
10300 0.00520573633909265
10400 0.00345080659389536
10500 0.00739504448771517
10600 0.000576419556141299
10700 -0.0102834078311916
10800 -0.00891152249574621
10900 -0.0023118834912773
11000 -0.00130858764052351
11100 -0.00633240302205046
11200 -0.00606330611109694
11300 -0.00113448175191839
11400 -0.00245813356637915
11500 -0.0060370776116844
11600 -0.00497641655802687
11700 -0.00241572476029356
11800 -0.00861174365282019
11900 -0.0152204573988911
12000 -0.0114678000628944
12100 -0.00592088462114294
12200 -0.00451940041780432
12300 -0.00201117615699728
12400 -0.00562860694527586
12500 -0.0113834312200542
12600 -0.00545061501860579
12700 0.00498174632191698
12800 0.000611623501778047
12900 -0.00632235945463141
13000 -0.00668367548584898
13100 -0.00324794328212698
13200 0.00283265448212664
13300 0.00994142305851022
13400 0.00545568818450014
13500 -0.00663581358194311
13600 -0.00775250107049902
13700 -0.00268736329674681
13800 -0.00183119649290999
13900 -0.00824783585071524
14000 -0.00466927227973898
14100 -0.00499799845218619
14200 -0.0108751268148418
14300 -0.00692920488119085
14400 -0.00214727176427801
14500 -0.00166821709871252
14600 -0.00133954535722693
14700 -0.00457829767465552
14800 -0.00634249702095946
14900 -0.00152351690530737
15000 0.00161274667978327
15100 -0.00299546573758085
15200 -0.00391649144291838
15300 -0.00104810894727667
15400 0.000618766373396318
15500 0.00388785142898599
15600 0.00290168262720148
15700 0.00491923586130182
15800 0.00373887936472933
15900 0.00300362980961839
16000 0.0141016147375111
16100 0.00395339801907579
16200 -0.0119164009511467
16300 -0.00799960642456968
16400 -0.00181588337421377
16500 -0.00222853453755339
16600 -0.00442631843090018
16700 -0.00522017822265585
16800 -0.00716422646641691
16900 -0.00528695616722067
17000 -0.00286774961948355
17100 -0.00345740206241568
17200 -0.00503612741231878
17300 -0.0012544183254238
17400 0.000319079601765077
17500 0.000692889434099596
17600 -0.000850062263011534
17700 -0.00507063540220221
17800 -0.0067339227437969
17900 -0.00655061323642691
18000 -0.00311166893839796
18100 -0.00210053500533064
18200 -0.00287909756302794
18300 0.010735580581427
18400 0.0195121949911122
18500 0.017885668599606
18600 0.0146991935253147
18700 0.00324164701104204
18800 -0.00351772044897039
18900 -0.00146940925121268
19000 0.00379480299353639
19100 0.00375914649963419
19200 0.00127381544709245
19300 0.00202503227591555
19400 0.00530306568145792
19500 0.004252840739489
19600 2.30237245599533e-06
19700 -0.00145611136555632
19800 0.00156889111995737
19900 0.000873553782701889
20000 -0.00347632100582083
20100 -0.00349673591852148
20200 -0.00448570004105528
20300 -0.00613743903636892
20400 -0.00836837173700293
20500 -0.010893415945768
20600 -0.00857715327143629
20700 -0.00797828634977301
20800 -0.0112543204307552
20900 -0.00735816603302916
21000 -0.00133731037974318
21100 -0.00550686673521956
21200 -0.00630795152187308
21300 0.00190832784771959
21400 0.00486146434545557
21500 0.00109536263346712
21600 -0.00647900430560072
21700 -0.00629172952771147
21800 -0.00462009787559469
21900 -0.0102504045069214
22000 -0.0107162181019779
22100 -0.00746576381921728
22200 -0.00743969643115958
22300 -0.0119200737118717
22400 -0.0127043329834934
22500 -0.0112675208747383
22600 -0.00853699902296027
22700 -0.00561844647526701
22800 0.016291734015942
22900 0.0197039598345761
23000 -0.00625479068160017
23100 -0.00721554637551268
23200 -0.00349266502857168
23300 -0.00133514727950056
23400 -0.00461427025794943
23500 -0.00629071943163832
23600 0.00397742373347322
23700 0.0054665945649151
23800 0.00694164962172548
23900 0.00593447160124818
24000 1.94021046165633e-05
24100 -0.0036191622376438
24200 -0.00458432933092077
24300 -0.00282161567211111
24400 -0.00441180766224821
24500 0.00332933009266893
24600 0.0184079783976082
24700 0.0256946536779408
24800 0.0162600711345677
24900 -0.000889760643243392
25000 -0.00112568463087042
25100 -0.000523688852786619
25200 -0.0064503675878044
25300 -0.00374285314083059
25400 -0.00318017264008482
25500 0.00430237180590669
25600 0.0062671692430977
25700 0.00308270200490991
25800 0.00309482661485712
25900 0.00617522317171137
26000 0.0102495055496697
26100 0.00779094964265863
26200 0.00709977507591287
26300 0.00594690549373667
26400 0.00588000050783197
26500 0.00295054085850756
26600 0.000267868137360018
26700 0.00652120163440744
26800 0.00801793135404627
26900 0.0073042846083645
27000 0.0162011085331444
27100 0.0171920513033871
27200 0.0124236632585529
27300 0.0117061994016174
27400 0.0140215199649338
27500 0.0164899484276776
27600 0.0163514029562477
27700 0.0130315026342873
27800 0.0129475209057335
27900 0.0120615618169312
28000 0.00961481022238771
28100 0.00779652932882349
28200 0.00570038715004961
28300 0.00474379590749781
28400 0.0089650697350506
28500 0.0121381894886498
28600 0.0055844487786297
28700 0.0118853822708134
28800 0.016059093844891
28900 0.00568695941567461
29000 0.00143865506649057
29100 -0.00121226256489714
29200 -0.00363294125795325
29300 -0.00286097282767256
29400 0.00175013121962587
29500 0.00633100959062616
29600 0.00600581689477007
29700 0.00502830464839975
29800 0.00901928067803423
29900 0.00654245257377664
30000 0.00400522700548212
30100 0.00623553459644357
30200 0.00721453682184259
30300 0.00981769153475801
30400 0.00239281317591707
30500 -0.00680569509863813
30600 -0.0054399243414398
30700 -0.000273531705140669
30800 0.000546502143145006
30900 0.00385611172914545
31000 0.00977675511240999
31100 0.00633551624417345
31200 -0.00650600649118383
31300 -0.0111512205123897
31400 -0.00720689502358397
31500 -0.00447543776631315
31600 -0.00302018641233405
31700 -0.00336923664212187
31800 -0.00354469600319823
31900 -0.00602324615716894
32000 -0.0105634213805195
32100 -0.00812211621403654
32200 -0.00539881788492163
32300 -0.000366089528798659
32400 0.00580367354750673
32500 0.00565983914732973
32600 0.00794375940561335
32700 0.00869419965148012
32800 0.00871617564559023
32900 0.00963680829405824
33000 0.00593787402510683
33100 0.0026682454586033
33200 0.00202101104855577
33300 0.00671918892860452
33400 0.00946847742795984
33500 0.00941428754329721
33600 0.0115912198007111
33700 0.0160426768124108
33800 0.0217046094179157
33900 0.0194385894834999
34000 0.0195361895442013
34100 0.0208333868920807
34200 0.0171827258348469
34300 0.0121976885259155
34400 0.0153628655135636
34500 0.0200637301981453
34600 0.0197341422438626
34700 0.0211108900904659
34800 0.0201553364455704
34900 0.0217203321993355
35000 0.0242526829838757
35100 0.018892988866568
35200 0.0177071652174
35300 0.0216261880159382
35400 0.0251793950021271
35500 0.0269090100049977
35600 0.0227362355649475
35700 0.0218151312291626
35800 0.0231850549399857
35900 0.0206721682667736
36000 0.020264958751202
36100 0.0227801763892178
36200 0.0250326334714894
36300 0.0227098106145863
36400 0.0246108435511593
36500 0.0267565184831623
36600 0.0214458442568783
36700 0.0203883661687378
36800 0.0199612136125569
36900 0.0193900570929054
37000 0.0179491421222691
37100 0.0189589770674709
37200 0.0274272762417797
37300 0.027819483995438
37400 0.0242389055550102
37500 0.023581244695187
37600 0.0244073271095757
37700 0.0232448635816578
37800 0.0203674763202671
37900 0.0210505301952366
38000 0.0269517172455792
38100 0.0310241020023827
38200 0.028342729455233
38300 0.0262210931301121
38400 0.0274165833234791
38500 0.0285364797353749
38600 0.0247355028688912
38700 0.0293776933491234
38800 0.0310304871618752
38900 0.0291380954325203
39000 0.0237647486865524
39100 0.019169443303347
39200 0.023130600035191
39300 0.0244020600259308
39400 0.0263710065662865
39500 0.0242699952423577
39600 0.0239729155182842
39700 0.0230312366724018
39800 0.0202594308376316
39900 0.0244468703806404
40000 0.0300949226677422
40100 0.0292604154586796
40200 0.0215356020033363
40300 0.0167520032346253
40400 0.0200562308728699
40500 0.0230666040003304
40600 0.0254245718538765
40700 0.025816111671925
40800 0.0234258349120621
40900 0.0234485277712349
41000 0.0232365703582768
41100 0.0230735685646538
41200 0.0264357145905499
41300 0.0287935499489311
41400 0.0264379640817646
41500 0.0237695204675202
41600 0.0195022513747219
41700 0.016035676980019
41800 0.0203182686269287
41900 0.0170889431238178
42000 0.0149176304042343
42100 0.0207499455153946
42200 0.0200042835712437
42300 0.0101356934368614
42400 -0.00130304861664732
42500 0.0136124529302124
42600 0.0160270279228691
42700 0.0116916340231899
42800 0.0244460578203205
42900 0.0286398015499119
43000 0.0287807808756832
43100 0.022633973371983
43200 0.0205150447905068
43300 0.024737346875668
43400 0.0222674095034603
43500 0.0182701632797722
43600 0.0213576457977299
43700 0.0314705785572533
43800 0.0301943392336373
43900 0.0219106365859513
44000 0.0233411585807804
44100 0.0280873200595383
44200 0.0250058012604717
44300 0.0224827011346821
44400 0.0300370606303219
44500 0.0232242047131066
44600 0.0188169190585617
44700 0.0255446198344235
44800 0.0245608506381516
44900 0.0204742631137375
45000 0.0184126932740215
45100 0.0233197167813782
45200 0.022892397642136
45300 0.0158225291848187
45400 0.015570112895966
45500 0.0158989454090599
45600 0.0143005308628086
45700 0.0159079761922363
45800 0.019884876853228
45900 0.0187831737995152
46000 0.0101125501513485
46100 0.016263254463673
46200 0.0289316238403324
46300 0.0309412256121639
46400 0.0262277334511284
46500 0.00914179357290308
46600 -0.00116828283667524
46700 0.000984191334247988
46800 0.00163876742720644
46900 -0.0013422861456867
47000 -0.00532941853404005
47100 -0.00479951300024946
47200 -0.00129173530936201
47300 -0.000933790719508725
47400 -0.00324835861325224
47500 -0.00474180501699408
47600 -0.00606090548038443
47700 -0.00729557857513388
47800 -0.00319520452022513
47900 0.000863950192928711
48000 0.00246789572238962
48100 0.000632970470190447
48200 -0.00407792083620985
48300 -0.00367048553228338
48400 -0.00180831944346388
48500 0.0017623751938347
48600 0.00428745428919832
48700 0.00798595507144968
48800 0.0106836686193947
48900 0.017085459429026
49000 0.0286882780790333
49100 0.0288598247468475
49200 0.0252826890647415
49300 0.0159832278728489
49400 0.0176634672880177
49500 0.0295895596265797
49600 0.030886806148291
49700 0.0285339611351494
49800 0.0287090402960781
49900 0.0256589575946335
50000 0.0251669381022457
50100 0.0268599673628811
50200 0.0212890745937828
50300 0.0189047399997715
50400 0.0196580054640774
50500 0.0227581477999691
50600 0.0233938959598545
50700 0.0261164708197121
50800 0.0276972797274594
50900 0.0283448387444023
51000 0.0235038594543938
51100 0.020433752971888
51200 0.0264189594984059
51300 0.0237890594542031
51400 0.019454765504599
51500 0.0214276313602928
51600 0.0235503455460076
51700 0.0278417464911942
51800 0.027064643466473
51900 0.021174813896418
52000 0.0228353558957581
52100 0.0248202169001106
52200 0.0278905770480637
52300 0.0291078560113911
52400 0.0254489871144299
52500 0.0260846522748474
52600 0.0301574114680294
52700 0.0255597765386109
52800 0.0272474179029469
52900 0.0306139361798767
53000 0.0232836452841763
53100 0.0239458810150627
53200 0.0256277144491677
53300 0.0255283767998223
53400 0.0288081439733509
53500 0.0320177019596104
53600 0.0315698461890225
53700 0.0260545841515068
53800 0.0241934613108639
53900 0.0258973409950737
54000 0.0283960988759999
54100 0.0277016985535626
54200 0.02560227124095
54300 0.0317738764524464
54400 0.0301907370805744
54500 0.023050183218718
54600 0.0105672661125664
54700 -0.00170844975709875
54800 0.01260241445303
54900 0.0181558844506745
55000 0.0195556780636315
55100 0.0168420535504822
55200 0.0138244962692265
55300 0.0238493732571606
55400 0.0247292623698715
55500 0.0262294436693195
55600 0.0298092928171162
55700 0.029506407207251
55800 0.0277025019824509
55900 0.0237151097476486
56000 0.0187073753535752
56100 0.0202008963823322
56200 0.0205749603867535
56300 0.0257619478225712
56400 0.0281813289403919
56500 0.0201190040946011
56600 0.0195823126316075
56700 0.0226202616095547
56800 0.0250847213387493
56900 0.0308247627139096
57000 0.0282881712794308
57100 0.0224401800155644
57200 0.021011597836018
57300 0.022634437143803
57400 0.0224123986899857
57500 0.0237575936555866
57600 0.0232826524674896
57700 0.0216875534415249
57800 0.0264722826778893
57900 0.0288786408543591
58000 0.0270157766819004
58100 0.0238381138741974
58200 0.0221390395462517
58300 0.0241475865602497
58400 0.0279416121661667
58500 0.0262706316947941
58600 0.0280203851461415
58700 0.0320738460421566
58800 0.0270256548643116
58900 0.0281335093796257
59000 0.0287956133604054
59100 0.0236615963101391
59200 0.0260647651255135
59300 0.0296257595598702
59400 0.0314393286526207
59500 0.0284573746502403
59600 0.0242974710643295
59700 0.0235040233135227
59800 0.0219535223484043
59900 0.0238219818294052
60000 0.0291689669489865
60100 0.0283899952292446
60200 0.0269002397656445
60300 0.0241359711766247
60400 0.0230821871638302
60500 0.0265728975534443
60600 0.0272789999663834
60700 0.0245627449929718
60800 0.0216133386313919
60900 0.0209910317718987
61000 0.0218042147040371
61100 0.0254054726779465
61200 0.0219871660053734
61300 0.0186613022506241
61400 0.020493857711554
61500 0.0221713810622696
61600 0.0211503453314308
61700 0.0173561944305901
61800 0.0171410721719269
61900 0.0189375604569916
62000 0.0191667340457443
62100 0.0189231329560284
62200 0.0213107923805718
62300 0.0203917126297955
62400 0.0182223473727707
62500 0.0198547008991245
62600 0.0196086085557942
62700 0.0229028656244282
62800 0.0265451008200649
62900 0.0263070667982105
63000 0.0295142963767056
63100 0.0307664972364907
63200 0.0298599222064022
63300 0.0299022999525074
63400 0.0280267829954628
63500 0.0257748221576218
63600 0.0232942984461788
63700 0.0189311802566055
63800 0.0200154664814476
63900 0.0217885318577294
64000 0.0205658545553688
64100 0.0207337694525723
64200 0.0224579197645191
64300 0.0278336087882523
64400 0.0247528188586239
64500 0.0212829557776455
64600 0.0254444161176686
64700 0.02948474085331
64800 0.0262120874881748
64900 0.0238384320914749
65000 0.025911380875111
65100 0.0220422285258774
65200 0.023922951883078
65300 0.0237843570351605
65400 0.0202589935302738
65500 0.0209911384701733
65600 0.020769236081839
65700 0.0181541167080406
65800 0.0162806394934658
65900 0.0222040462851528
66000 0.0250250300586228
66100 0.0226837949335579
66200 0.0258149955093865
66300 0.028027457249165
66400 0.0229350298285488
66500 0.0240035983622078
66600 0.0262419112563137
66700 0.0241276454687123
66800 0.0253909223794941
66900 0.0309728380680088
67000 0.0311601732492451
67100 0.0253752494812016
67200 0.0256719726920132
67300 0.0263449026346211
67400 0.0227672541022305
67500 0.0224988472700123
67600 0.0269428076326851
67700 0.0277600493848328
67800 0.0252231154680256
67900 0.0214891443312172
68000 0.0204188505232338
68100 0.0216519998610024
68200 0.0218157547891144
68300 0.020584774076939
68400 0.0226228332281117
68500 0.0258067380666737
68600 0.019378722661734
68700 0.0121867052376274
68800 0.0164869618117813
68900 0.0206656484723095
69000 0.0163566134035591
69100 0.0185991708993916
69200 0.0208755392432217
69300 0.0181739507317547
69400 0.018335778164864
69500 0.0191868485152725
69600 0.0207807412564758
69700 0.0196826851367954
69800 0.0177457870125775
69900 0.0161366378962998
70000 0.0170610920310024
70100 0.0147442756712441
70200 0.0142953286826615
70300 0.0195292220354084
70400 0.0236168705046181
70500 0.0223201704323296
70600 0.0222759867787365
70700 0.0269493557989601
70800 0.0236637417972092
70900 0.0196485358595852
71000 0.0212067832529549
71100 0.0205909977734093
71200 0.0177591313183312
71300 0.0175131954729561
71400 0.0179968994379048
71500 0.0228856148421768
71600 0.0264055651009087
71700 0.0218361812710766
71800 0.019264117610455
71900 0.0244356758654122
72000 0.0252232785642151
72100 0.0208686666846279
72200 0.0179256296575073
72300 0.0151262846291069
72400 0.0230212431728844
72500 0.0337230672836308
72600 0.0303106640338902
72700 0.0277613605499272
72800 0.0298529222607617
72900 0.0247160693407063
73000 0.0239041269302372
73100 0.0255158811271195
73200 0.0282076207160954
73300 0.0294547062337403
73400 0.0293311164915566
73500 0.0277707437455658
73600 0.0224511297285561
73700 0.020972725528479
73800 0.0251723545253281
73900 0.0259867838680748
74000 0.0214213922679428
74100 0.0205208349704746
74200 0.0241166402876381
74300 0.0212916735172276
74400 0.0192251451849941
74500 0.0232199101746086
74600 0.0262741233170036
74700 0.0270571672976021
74800 0.0248961167216305
74900 0.0256034753680233
75000 0.0270702652513985
75100 0.0224908081114296
75200 0.0183683199286465
75300 0.0243775931179528
75400 0.0262313577175144
75500 0.024591297668219
75600 0.0202263078451161
75700 0.0207319904863838
75800 0.0250353528320793
75900 0.020942139410973
76000 0.0207338505983357
76100 0.021202785623074
76200 0.0188916734158997
76300 0.0235461570084099
76400 0.0255265372633938
76500 0.0218596389532093
76600 0.0230026223957543
76700 0.0209861947238449
76800 0.0197985832929615
76900 0.0197468288481239
77000 0.0215249214470391
77100 0.0270140126347546
77200 0.0264067880570893
77300 0.0254042708039288
77400 0.0240945350468163
77500 0.0248714433491234
77600 0.0254494244277481
77700 0.0266174961209301
77800 0.0271630374848847
77900 0.0270719162881378
78000 0.0306469215273861
78100 0.0273654544591908
78200 0.0274268996059899
78300 0.0273420885384087
78400 0.0206858346998696
78500 0.0182170207440857
78600 0.021399278223515
78700 0.0230601858556275
78800 0.021700421905518
78900 0.0232757451415066
79000 0.0209463870167736
79100 0.0229094095766548
79200 0.0265000832200054
79300 0.0235844771265988
79400 0.0215196674942974
79500 0.0269048728764061
79600 0.0293499719262127
79700 0.0262353674292568
79800 0.0226401897609238
79900 0.025132433599234
80000 0.0300731710612778
80100 0.0271229075491432
80200 0.0264041540503506
80300 0.0276269223392014
80400 0.0270244570374493
80500 0.0268627183020119
80600 0.0274544792056088
80700 0.0262662112116818
80800 0.0273592697560791
80900 0.0292638122439388
81000 0.0300391873240475
81100 0.030196505004168
81200 0.0293656252980236
81300 0.0291989783406262
81400 0.0240928400278095
81500 0.0211430182933811
81600 0.0235698424518112
81700 0.027987449228764
81800 0.0290529716491703
81900 0.0282318620920185
82000 0.029353901201487
82100 0.0280535964608196
82200 0.0247998645782475
82300 0.023741935038567
82400 0.0249204335272316
82500 0.024934945392609
82600 0.0212112978875641
82700 0.0246787268102173
82800 0.0304141531229023
82900 0.0265164399147038
83000 0.0258204991459851
83100 0.025223789340258
83200 0.0221919239103798
83300 0.0210972796797756
83400 0.025641142636538
83500 0.0260626764833931
83600 0.022076504337788
83700 0.0259934556007389
83800 0.0263800286531452
83900 0.0224767038047318
84000 0.024105737036467
84100 0.028402053278685
84200 0.0329872448086743
84300 0.0272411385416989
84400 0.0229251672744755
84500 0.0184896523296837
84600 0.0170091809749607
84700 0.0240031892776493
84800 0.0266284587442879
84900 0.030715030908585
85000 0.029793360704184
85100 0.0238752945244316
85200 0.0237060715615753
85300 0.0270015941441063
85400 0.029280078017712
85500 0.0317739654779438
85600 0.0310549088776116
85700 0.0251941276788716
85800 0.0209940961301331
85900 0.0274000389397148
86000 0.0325992321848873
86100 0.0235851320207123
86200 0.0217964166283612
86300 0.0277899654269222
86400 0.027678462082148
86500 0.0292223572373394
86600 0.02891659013629
86700 0.0276079170286659
86800 0.0285485402345661
86900 0.025694611603022
87000 0.0232015811443333
87100 0.0251605762660507
87200 0.0265052990257744
87300 0.0248255513846878
87400 0.020236656725407
87500 0.0228266541421417
87600 0.0275751085281376
87700 0.0255440689563755
87800 0.023150058537722
87900 0.0240967673063282
88000 0.0268440384447579
88100 0.0267990663290028
88200 0.0248929296851162
88300 0.0245904640138153
88400 0.0245362514257435
88500 0.0217649408459667
88600 0.0209045250892643
88700 0.0257514807581906
88800 0.0312246405184273
88900 0.0256161524534229
89000 0.0255595389783386
89100 0.0293926768779759
89200 0.0256407639801506
89300 0.0229123188555245
89400 0.022797929400206
89500 0.0224071375846867
89600 0.0212274842798714
89700 0.0227108184456829
89800 0.02461247817874
89900 0.0246658991217617
90000 0.0219081562757496
90100 0.0243701997935776
90200 0.0259965520679955
90300 0.0227630518853668
90400 0.021242657142878
90500 0.0234377436041836
90600 0.0256668560624127
90700 0.0283382377326493
90800 0.0281748799860481
90900 0.0264394687175755
91000 0.0287767327129845
91100 0.0268115171790127
91200 0.0242362650930885
91300 0.0264127870678906
91400 0.023618927431107
91500 0.023155455565453
91600 0.0277344126880173
91700 0.0290009174704556
91800 0.0250716193258766
91900 0.0244062712132935
92000 0.0273077576279644
92100 0.0235574492096905
92200 0.0224363698065285
92300 0.0237988356411461
92400 0.024772252851725
92500 0.0246571296751503
92600 0.0229182922065262
92700 0.0222267943561081
92800 0.0226156345963482
92900 0.0266794472515587
93000 0.0266254794895653
93100 0.0251441003441815
93200 0.0276235999166969
93300 0.0301381922423844
93400 0.0303227612733845
93500 0.0312338417112831
93600 0.028869080460072
93700 0.0257223020732407
93800 0.0290257661402229
93900 0.0260343246936802
94000 0.0220145553290848
94100 0.0207108720600609
94200 0.0207952139616017
94300 0.0231313810944561
94400 0.0257437875449661
94500 0.0292784002125267
94600 0.0275103554427628
94700 0.0288832520723347
94800 0.0297422702491287
94900 0.0291945245146755
95000 0.0331792979419235
95100 0.0312452025175099
95200 0.0262845174014572
95300 0.024192128926516
95400 0.0267140068411831
95500 0.0258998260438446
95600 0.0255558017373089
95700 0.0280346988320355
95800 0.0274627510666851
95900 0.0237981892049317
96000 0.0225193130910401
96100 0.0263626736879353
96200 0.0275705313265328
96300 0.025224449360371
96400 0.0224198851287369
96500 0.0242107384204868
96600 0.0240382772207264
96700 0.0188014632463459
96800 0.018148194688559
96900 0.0215687974810604
97000 0.023858252769709
97100 0.0276668219089512
97200 0.0278577035129074
97300 0.0266724370300774
97400 0.0260296576321129
97500 0.0239988942325119
97600 0.0223443825185303
97700 0.0230089722871784
97800 0.0261896065771584
97900 0.0279489552319054
98000 0.0278941377401356
98100 0.025803586661816
98200 0.0253655530393128
98300 0.0259562777578835
98400 0.0316421358525757
98500 0.0334845620870594
98600 0.0291251466989521
98700 0.0277467668771748
98800 0.0238377083122734
98900 0.0234097122967247
99000 0.029478090167046
99010 0.0291420668065552
99020 0.0241625559568409
99030 0.027090558701754
99040 0.0302169281661515
99050 0.0312057134866718
99060 0.0267517594397072
99070 0.0225988402843479
99080 0.025276808470488
99090 0.0265526246905331
99100 0.0271364434182648
99110 0.0283414390087132
99120 0.0297780037641529
99130 0.0275815606176857
99140 0.0306587561249737
99150 0.030002731841803
99160 0.0261947160184387
99170 0.0282543219923977
99180 0.026799361532927
99190 0.0264217444121842
99200 0.0258832049489025
99210 0.0238797291815285
99220 0.0242355802893643
99230 0.0295236381113533
99240 0.0324779530107979
99250 0.0281980049669747
99260 0.0259834482967858
99270 0.0260211260557179
99280 0.0255963966608051
99290 0.0275768399775032
99300 0.0259949041783814
99310 0.0268891500294213
99320 0.0282861802220349
99330 0.0222965005218987
99340 0.0223262933015827
99350 0.025687058603764
99360 0.0241560149967674
99370 0.0262271825492386
99380 0.0303552145063881
99390 0.0267321205198769
99400 0.0238431343257431
99410 0.0252660823225979
99420 0.0268850816607479
99430 0.0258783274471764
99440 0.0276675963342194
99450 0.0309025444149975
99460 0.0267091696023945
99470 0.0257065464615826
99480 0.0232189935684208
99490 0.0223554799318318
99500 0.0282844068229202
99510 0.0300635328650479
99520 0.0304389288961891
99530 0.0236388715744023
99540 0.0222232573688034
99550 0.0245966131627564
99560 0.0222194855570797
99570 0.0240604207575325
99580 0.0236308475852017
99590 0.0226993112623696
99600 0.0207861979305748
99610 0.0194805513024334
99620 0.0199009811818604
99630 0.021091849625111
99640 0.0223790730834011
99650 0.0244532753050331
99660 0.0254089244186882
99670 0.0241720214009289
99680 0.0291188478469853
99690 0.0285745717525486
99700 0.0247566231310372
99710 0.0271604889094834
99720 0.0255430144071583
99730 0.0265578643739227
99740 0.0286291680932049
99750 0.0259699863016609
99760 0.0229114165067677
99770 0.0248889964044098
99780 0.028202506655455
99790 0.027388987052441
99800 0.0261389640510086
99810 0.0267332346558575
99820 0.0253394826710228
99830 0.0237437344253067
99840 0.0227035215258602
99850 0.0248012637197975
99860 0.0285443174958233
99870 0.0264431890368466
99880 0.0249109366178517
99890 0.0271736583709721
99900 0.030404524046183
99901 0.0248042994141583
99902 0.0227983098924164
99903 0.0256864079296593
99904 0.0277574110627178
99905 0.0292231841266159
99906 0.0242943543016915
99907 0.0211469465911392
99908 0.0235234158933167
99909 0.0266062777042393
99910 0.0286796162307266
99911 0.029238333421946
99912 0.0263687275946144
99913 0.0239096223115925
99914 0.0204178285658364
99915 0.021209919804335
99916 0.0228062776803974
99917 0.0186342298090462
99918 0.0187467388629917
99919 0.0242014685392384
99920 0.0256264707565312
99921 0.021142513096333
99922 0.0201830906391148
99923 0.0214997000098232
99924 0.0231683465361599
99925 0.0270386485815052
99926 0.0266260948598389
99927 0.0253264601945881
99928 0.0271349986374382
99929 0.0277721626579766
99930 0.0270576583921913
99931 0.0272977400302891
99932 0.0279578687906269
99933 0.0279613037526612
99934 0.0231822825789456
99935 0.0252336098968987
99936 0.0302631749033932
99937 0.0273934249162678
99938 0.0262885032534603
99939 0.027531098133326
99940 0.0248890043795113
99941 0.0247593824684624
99942 0.0248053748786453
99943 0.0239777382731442
99944 0.0264238309741024
99945 0.0253677256584171
99946 0.0268064709544186
99947 0.025568785810471
99948 0.0217405822694306
99949 0.020178294783831
99950 0.0221154583156113
99951 0.025120823156834
99952 0.0230365391433243
99953 0.0213424012005333
99954 0.0214189250111584
99955 0.022520585393906
99956 0.0233898249387745
99957 0.0279516257703308
99958 0.0268156542301182
99959 0.0206445665240292
99960 0.0211829826951031
99961 0.0185920585036282
99962 0.0196366526961331
99963 0.0204533456325535
99964 0.0206575448989872
99965 0.0249808911204342
99966 0.0221482584834103
99967 0.0238511651039128
99968 0.0285928697049622
99969 0.0235510058045391
99970 0.0206477314710621
99971 0.0217400351107125
99972 0.0214881462693218
99973 0.0239053406357769
99974 0.0275747304737572
99975 0.0235777035057549
99976 0.0221520271778111
99977 0.0236794040620331
99978 0.0218465934813027
99979 0.0234614568471913
99980 0.0274934990823273
99981 0.0275839179337029
99982 0.0268056071400646
99983 0.0270634245693688
99984 0.0219335169434551
99985 0.0187277923643593
99986 0.0198979670226578
99987 0.0222431415200237
99988 0.0249022421181206
99989 0.0259048993706707
99990 0.0273894022941593
99991 0.0255168999075894
99992 0.0262854197978977
99993 0.0271561567366127
99994 0.0240841115474705
99995 0.0263027943313126
99996 0.025278020870686
99997 0.0226696924448017
99998 0.0247780613660816
99999 0.0239980383753781
};
\addlegendentry{Reward}
\addplot [black]
table {%
0 -0.190479984128476
100 0.0737473340272893
200 0.425213490003346
300 0.38297660537362
400 0.405666310471295
500 0.877570479029417
600 1.81165122020245
700 1.74485010628104
800 0.749073427760601
900 0.191235444241761
1000 -0.0414476429641259
1100 0.197489612025022
1200 0.427670289742946
1300 0.424725258135795
1400 0.357499595898389
1500 0.314738094383477
1600 0.288031036788224
1700 0.177740616768598
1800 0.125493303024768
1900 0.223115567404031
2000 0.14047844159603
2100 0.0024079404234875
2200 -0.0301329072356234
2300 -0.0535087758243093
2400 0.013951573777198
2500 -0.00359563386440366
2600 0.0367478471279136
2700 0.0172343329370013
2800 -0.0241494913756857
2900 0.0224480904102318
3000 0.0226203970849506
3100 0.0576885581552974
3200 0.110711865168809
3300 0.17479377720952
3400 0.162223159170151
3500 0.0780282284438604
3600 -0.0120275242686282
3700 -0.033085591620208
3800 -0.0165750931918633
3900 -0.0259358784139169
4000 -0.0413661558389676
4100 -0.0375223227977765
4200 0.0079743810474858
4300 0.0599001235663878
4400 0.0837620222210874
4500 0.0552917232573022
4600 -0.00495991827845692
4700 -0.020383244919778
4800 -0.000923941504956287
4900 0.00743055344223861
5000 0.00606020652055639
5100 -0.0142020085752019
5200 -0.0415187545239934
5300 0.0437740456402294
5400 0.0762417902052395
5500 0.0484912015318863
5600 0.0422496943593017
5700 0.00789193083047786
5800 0.0458986583948127
5900 0.0445166924774639
6000 -0.00224136713147252
6100 -0.0239422232449064
6200 -0.0129840398609647
6300 -0.0297715924084195
6400 -0.054395603185893
6500 0.0162200980126852
6600 0.0643169479429717
6700 0.0400409544885151
6800 0.00528055982589639
6900 -0.0198978777349004
7000 -0.00742846608162022
7100 -0.0099100871622573
7200 -0.0396904273092757
7300 0.000297688418625826
7400 0.0111408337235442
7500 -0.0381617327749738
7600 0.0010677035450926
7700 0.0120146768689146
7800 0.0252592668831339
7900 0.0267127930223933
8000 -0.0265223157703885
8100 -0.0395394026398667
8200 0.0153418798685065
8300 0.0231201954305163
8400 0.00795515893697647
8500 0.0350858171641818
8600 0.0238995902776709
8700 0.00627106275558356
8800 -0.0138203578948986
8900 0.0160394139945495
9000 -0.0150072198987022
9100 -0.0681472950339331
9200 -0.0365660577535641
9300 -0.0362816498160376
9400 -0.00604767423868309
9500 0.0108767310023297
9600 -0.0281447113871584
9700 -0.0424928140401849
9800 -0.00493808329701514
9900 -0.00680598083138564
10000 -0.0669865709602843
10100 -0.0350851297140132
10200 -0.0367762137889873
10300 -0.0656470153689395
10400 -0.0368421353101741
10500 0.0105748081445683
10600 0.00271914903521434
10700 -0.00911045780181971
10800 0.012560438925027
10900 -0.0170272017002116
11000 -0.0305709162175665
11100 -0.0320271536290656
11200 -0.0286260176360617
11300 -0.0152125135421763
11400 -0.00935984457731334
11500 0.015119676512479
11600 0.0205904617249958
11700 -0.0332762813031681
11800 -0.0507117486715326
11900 -0.0274257084190857
12000 -0.040059379941226
12100 -0.0474867552101621
12200 -0.0339910949826249
12300 -0.0410069349467762
12400 -0.0434146568238744
12500 -0.0368071739852437
12600 -0.0380550653100023
12700 -0.0290286844789991
12800 -0.00511930711269464
12900 -0.0200722157478341
13000 -0.0493331873834142
13100 -0.0400707509160051
13200 -0.0407049078822145
13300 -0.0447387046158323
13400 -0.045434650617839
13500 -0.0300262689471256
13600 -0.0234171973824511
13700 -0.0329240692615518
13800 -0.0116345796346672
13900 -0.0019642793595799
14000 -0.0133347565650948
14100 -0.018553511917592
14200 0.00331682945489785
14300 -0.00585643207430941
14400 -0.0406393320858488
14500 -0.0476848241508015
14600 -0.0328174471437939
14700 -0.00366133705377658
14800 -0.00899369802475062
14900 -0.00857022252678956
15000 -0.0225236361563215
15100 -0.00511515752077189
15200 0.0210072312772267
15300 0.00950910422205851
15400 -0.00371857480406837
15500 -0.043902195984126
15600 -0.0661046582579623
15700 -0.0323017859280118
15800 -0.0267451622366914
15900 -0.046876738435031
16000 -0.0596878987312328
16100 -0.0588698316693316
16200 -0.0211210099279889
16300 0.000358973836897929
16400 -0.01185342976451
16500 -0.0282697659075268
16600 -0.0182810990810403
16700 -0.0169845823884019
16800 -0.0206002375960359
16900 -0.0155771138072022
17000 -0.0252370593786248
17100 -0.0559954526722437
17200 -0.021059817910195
17300 -0.0202729265034208
17400 -0.0576062606692324
17500 -0.0354296065390119
17600 -0.00908583619594649
17700 0.0312092262208454
17800 0.0113552326560013
17900 -0.0415231494665154
18000 -0.0470730665147313
18100 -0.0466009399354466
18200 -0.0382997472167023
18300 -0.054794046628476
18400 -0.052291171979905
18500 -0.0427191386640081
18600 -0.0498500100910673
18700 -0.0447926482975493
18800 -0.0456689071893702
18900 -0.0362525193750868
19000 -0.0480063282489785
19100 -0.057162409108878
19200 -0.0541726532340058
19300 -0.0517007807910452
19400 -0.0581134318053729
19500 -0.0577509145379073
19600 -0.034604617768527
19700 -0.0330052587091931
19800 -0.0758117037713538
19900 -0.109980479443075
20000 -0.0695532983839525
20100 -0.0406279392242443
20200 -0.0545676372110856
20300 -0.0588960561096683
20400 -0.0215549748897567
20500 -0.0191644408524051
20600 -0.0617135724306121
20700 -0.0541589435875429
20800 -0.0172357854902758
20900 -0.01791107029915
21000 -0.0569089083254351
21100 -0.0713641248583808
21200 -0.0321378429830088
21300 -0.0168311656892311
21400 -0.038062177389861
21500 -0.0580117461979399
21600 -0.0619493891835223
21700 -0.059242575311662
21800 -0.0469700643718257
21900 0.000519481873510889
22000 0.0258477722644792
22100 -0.013069687289001
22200 -0.0328973321914686
22300 -0.00815894545316804
22400 -0.00889039323330044
22500 0.00625433312058322
22600 -0.00164928203225254
22700 -0.0243265825390827
22800 -0.0804436077237142
22900 -0.0945801969826234
23000 -0.023759419453145
23100 -0.0110484829306612
23200 -0.0270997334778318
23300 -0.0218261064350614
23400 -0.0267548568248758
23500 -0.0604486872494232
23600 -0.0704053105652344
23700 -0.0528127837240705
23800 -0.0448035239756117
23900 -0.050207049036027
24000 -0.0647723837971697
24100 -0.0485276198744784
24200 -0.0433827207624923
24300 -0.0263543600618849
24400 -0.0104063553452501
24500 -0.026865662240983
24600 -0.0442039249241366
24700 -0.0516385332405582
24800 -0.029223628395797
24900 -0.0167975342690955
25000 -0.0302449067771443
25100 -0.0593682551980027
25200 -0.0607622704207905
25300 -0.0543979975163944
25400 -0.0452133298277863
25500 -0.0458467295706281
25600 -0.0494798640131959
25700 -0.0333090098559865
25800 -0.0360198048293599
25900 -0.040658270293475
26000 -0.0323386995792397
26100 -0.0381444600164899
26200 -0.039733595830203
26300 -0.0322527883052835
26400 -0.0425497531712065
26500 -0.0456944833338272
26600 -0.0724232568264019
26700 -0.0607957468390476
26800 -0.0376454723775398
26900 -0.0722317612707627
27000 -0.0537600167810928
27100 -0.0283829461991797
27200 -0.0315522117972385
27300 -0.0312289856255067
27400 -0.0313735289156448
27500 -0.02466765164137
27600 -0.0300228092968476
27700 -0.0444330709099781
27800 -0.0515297926247131
27900 -0.0329866544246685
28000 -0.03498389838338
28100 -0.0385789308905611
28200 -0.0284841215014468
28300 -0.0276703136265289
28400 -0.0434998617768299
28500 -0.0736206244587909
28600 -0.0625103095650684
28700 -0.0797732144594204
28800 -0.0923906854450714
28900 -0.0659793356895458
29000 -0.075132749515773
29100 -0.0741043091714393
29200 -0.0671479190468799
29300 -0.0690345726311217
29400 -0.0591836195945749
29500 -0.0482145574212083
29600 -0.0598139016211041
29700 -0.0695632730543622
29800 -0.0522585984170447
29900 -0.0504579169392595
30000 -0.0667794990718374
30100 -0.0680803504467021
30200 -0.0529102584660062
30300 -0.0490113128125675
30400 -0.0306034184038647
30500 0.0277912588596336
30600 0.0269902489483348
30700 -0.031330978822709
30800 -0.0535184482753285
30900 -0.0513123767673977
31000 -0.0518151891291149
31100 -0.0656994983255872
31200 -0.0663028661310683
31300 -0.0407212933301937
31400 -0.0319240175902855
31500 -0.0574937195777905
31600 -0.0652463002204907
31700 -0.0475477831661713
31800 -0.0422721425533306
31900 -0.0497428444743168
32000 -0.0521019869744789
32100 -0.0491004502058041
32200 -0.0541620511770259
32300 -0.0538888923347005
32400 -0.0412374348461636
32500 -0.038720256191493
32600 -0.0602950594782838
32700 -0.0680934550404556
32800 -0.0626462203383454
32900 -0.0562228737175473
33000 -0.0515328915476807
33100 -0.0652112784326085
33200 -0.0641400745570667
33300 -0.0667407468378552
33400 -0.0829923678696164
33500 -0.0734491502821454
33600 -0.070034703069926
33700 -0.0698343156754977
33800 -0.0551881510794171
33900 -0.0483307613134394
34000 -0.0520739581525335
34100 -0.0581946054995069
34200 -0.0649407149016867
34300 -0.0777158488869677
34400 -0.0571043740570555
34500 -0.0387299669265757
34600 -0.0563381662607203
34700 -0.0658107367694388
34800 -0.0624235015809546
34900 -0.0714233421385299
35000 -0.0717390146374714
35100 -0.0599300981581223
35200 -0.0574145645141614
35300 -0.0624249787688268
35400 -0.0723246918022643
35500 -0.0656633623719225
35600 -0.0516955712080012
35700 -0.0396719762802133
35800 -0.0320571041524419
35900 -0.0280289810240278
36000 -0.0272768306434163
36100 -0.0349318972051152
36200 -0.037575689381362
36300 -0.0416642931044112
36400 -0.0323728343963637
36500 -0.0328982756435887
36600 -0.0446464125514045
36700 -0.0315789582610145
36800 -0.0189540811359898
36900 -0.0182288732349889
37000 -0.0253325626969354
37100 -0.0315276760339753
37200 -0.0411246283650415
37300 -0.0482448226213472
37400 -0.0734042200624959
37500 -0.0822416185438649
37600 -0.063733048421146
37700 -0.0731896976888193
37800 -0.0764691905498515
37900 -0.0733345243871223
38000 -0.072736350196601
38100 -0.0743794617295275
38200 -0.0534043031215679
38300 -0.0514991424560558
38400 -0.0700018653452407
38500 -0.0526410239696514
38600 -0.0362281489014637
38700 -0.0283193820714962
38800 -0.03713854622841
38900 -0.0453969167113316
39000 -0.0453336394429218
39100 -0.0576817551136029
39200 -0.0488718929529202
39300 -0.0331029774606239
39400 -0.0468201244890701
39500 -0.0423622656047355
39600 -0.0201047927021991
39700 -0.0100558348774921
39800 -0.0272698619723332
39900 -0.0483444205462946
40000 -0.0473107620716108
40100 -0.0500297839641583
40200 -0.0502620186507714
40300 -0.0452361873269093
40400 -0.0444652018904698
40500 -0.0298406060040009
40600 -0.0261246813118471
40700 -0.0291587140679373
40800 -0.033972538071872
40900 -0.0379464039802563
41000 -0.0302945929944527
41100 -0.0492400357365621
41200 -0.0599320383727564
41300 -0.0487054122030747
41400 -0.0403725615859043
41500 -0.0612203958034526
41600 -0.0314995382726202
41700 -0.00271784404516302
41800 -0.0469691485404976
41900 -0.0689948033809669
42000 -0.0597735793888577
42100 -0.0475078509867202
42200 -0.0620735391259207
42300 -0.0633816004931939
42400 -0.0344245521068582
42500 -0.0229437962532053
42600 -0.0596403538405905
42700 -0.048296707236768
42800 -0.0458443867266192
42900 -0.0708066667914404
43000 -0.0487690016627327
43100 -0.0424333509206788
43200 -0.0532440360188501
43300 -0.0632501276791112
43400 -0.0371440309464948
43500 -0.0156597227215784
43600 -0.0227792217552679
43700 -0.0181460477590578
43800 -0.0514263554036634
43900 -0.0725181617379205
44000 -0.056270369994642
44100 -0.0494165635526197
44200 -0.0351492716908471
44300 -0.0395889538347737
44400 -0.0411423472881334
44500 -0.0295352229475991
44600 -0.0096371585249917
44700 -0.0112214981555955
44800 -0.0259394063770787
44900 -0.0210021069467084
45000 -0.0257925022363679
45100 -0.0384552689135091
45200 -0.0594857738971727
45300 -0.0449927711725251
45400 -0.0338193478882328
45500 -0.04182162012458
45600 -0.0338769766807572
45700 -0.00416494734287419
45800 -0.00831368584633032
45900 -0.0492484569311158
46000 -0.0479453764796271
46100 -0.0350587880373015
46200 -0.0132877246856705
46300 -0.00204304494261893
46400 -0.0299299638867394
46500 -0.0500827912151828
46600 -0.0651869817137732
46700 -0.0775440472543253
46800 -0.0558286231279387
46900 -0.0456873641729369
47000 -0.0329848196744933
47100 -0.0308643924355521
47200 -0.0479702116131797
47300 -0.0517203387081637
47400 -0.0443051442921176
47500 -0.0176622459471239
47600 -0.020538309323789
47700 -0.0120486985027804
47800 0.0147165453255163
47900 -0.0150485137045398
48000 -0.0444589608490481
48100 -0.044117184299232
48200 -0.0438527373790755
48300 -0.0429714238524452
48400 -0.0433966230154052
48500 -0.0503718588054194
48600 -0.0420712677121176
48700 -0.0356762038528933
48800 -0.0391756177485002
48900 -0.0233794770538821
49000 -0.0203466265380398
49100 -0.0290825710237041
49200 -0.0298345918953434
49300 -0.0211133747756495
49400 -0.0317214136898532
49500 -0.0530506178796307
49600 -0.0286827107667938
49700 -0.0144453254640118
49800 -0.0470390544414536
49900 -0.0385425199747102
50000 -0.015158521378042
50100 -0.0304362285912054
50200 -0.0386603773891942
50300 -0.0366907085835948
50400 -0.0210234263360515
50500 -0.0205540995121017
50600 -0.0355194975614561
50700 -0.0363521427154554
50800 -0.0399419584453119
50900 -0.0345929624676718
51000 -0.0395530959486975
51100 -0.0550651402711883
51200 -0.0404723753809943
51300 -0.0370081918060794
51400 -0.0295778165698065
51500 -0.01607111477852
51600 -0.0139408754229559
51700 -0.00297761376500267
51800 -0.00720496823191791
51900 0.00400510962009271
52000 0.00707647736668438
52100 -0.0237178511023536
52200 -0.00788512744903732
52300 0.0181210455775244
52400 -0.0173644548296946
52500 -0.0230908549904839
52600 -0.0161489611327663
52700 -0.0331877661466615
52800 -0.0387485735595243
52900 -0.0317327277898805
53000 -0.0334737544655817
53100 -0.0174813067078607
53200 -0.00805415864586996
53300 -0.0163829239070432
53400 -0.0247602192521112
53500 -0.0338652100503462
53600 -0.01581725523472
53700 -0.00173996081352397
53800 -0.0157088565289991
53900 -0.0414236007928865
54000 -0.0406508399009722
54100 -0.0314310880064981
54200 -0.0262564522385614
54300 -0.0149717720389383
54400 -0.0258364071846025
54500 -0.0268657229781168
54600 -0.0296556303679956
54700 -0.0613712083756934
54800 -0.0458593406021609
54900 -0.0359131054282204
55000 -0.0299629671335236
55100 -0.0268410386145131
55200 -0.029348921859266
55300 -0.00678189026713535
55400 -0.0165170727908628
55500 -0.0228387769281881
55600 -0.0259334867537039
55700 -0.0250015625774877
55800 -0.0257028316617029
55900 -0.0384842062711732
56000 -0.0202235738456264
56100 0.0116270109772667
56200 -0.00725258432030829
56300 -0.0468516853332534
56400 -0.0543807141244425
56500 0.00137583325505125
56600 0.0164157297849642
56700 -0.0272107618272318
56800 -0.0205842083334936
56900 -0.0115649106919779
57000 -0.00595767131447923
57100 -0.00677994335293901
57200 -0.00143118835091722
57300 -0.00554979377389086
57400 -0.0311332726836218
57500 -0.0448086977005019
57600 -0.0141621704339995
57700 0.00023410129546983
57800 -0.03110192346573
57900 -0.0188950947225107
58000 -0.0176475690722482
58100 -0.0181054660797135
58200 0.00307493738531904
58300 -0.00693691667914547
58400 -0.0216599410235896
58500 -0.0166326194643988
58600 -0.017038705825807
58700 -0.0173314670503153
58800 -0.0225970282793056
58900 -0.0335856009483349
59000 -0.038995550632478
59100 -0.0575438052654279
59200 -0.0287036796093001
59300 -0.0167608874022974
59400 -0.0299560931742205
59500 -0.0323078956305995
59600 -0.0488836346864716
59700 -0.0460953837871567
59800 -0.0122563075304045
59900 -0.0029210775315776
60000 -0.036278573572637
60100 -0.0284150183200849
60200 0.00347012372016769
60300 -0.00255129963159699
60400 -0.00586008089184914
60500 -0.0261660713672652
60600 -0.0394917816758169
60700 -0.0106164828121676
60800 -0.0265589386105551
60900 -0.0336503563821329
61000 -0.0312486005365863
61100 -0.0261132113218323
61200 -0.00218484975099715
61300 -0.00745223079919966
61400 0.0094173080921158
61500 0.0036661578953252
61600 -0.0394892401993289
61700 -0.0440420776426807
61800 -0.0192649556756035
61900 -0.00163561093211325
62000 -0.0232389720916763
62100 -0.0370895129203812
62200 -0.0258480930745617
62300 -0.0432315956711784
62400 -0.0370800843477264
62500 -0.0235797156035915
62600 -0.0271243287265316
62700 -0.023817769926788
62800 -0.0250042047500626
62900 -0.0221705409348027
63000 -0.0192074197769181
63100 -0.0223778419971482
63200 -0.00352767486572425
63300 -0.0160574317455308
63400 -0.0214895237147824
63500 -0.0115597674310223
63600 -0.0169534094691293
63700 -0.000926893925668396
63800 0.0019436725079998
63900 -0.0178290447533146
64000 -0.0147159645795839
64100 0.0249047096490843
64200 0.0112382253110392
64300 0.00766850585937343
64400 0.0150006626427158
64500 -0.00831447727680377
64600 -0.0172604256629961
64700 -0.00963294643759898
64800 0.00981709851026366
64900 0.00848625175952742
65000 -0.00728114525675944
65100 -0.0111723992645757
65200 -0.00176372697353526
65300 -0.00827695671320125
65400 -0.0217967429339902
65500 -0.011131168478729
65600 -0.0100946245074289
65700 -0.0303224359750763
65800 -0.0234439252436177
65900 -0.00057404110431838
66000 0.0158573197483999
66100 0.00113371155261823
66200 -0.0338843840062635
66300 -0.0209419303298014
66400 -0.000169842350484643
66500 -0.00998297548294238
66600 -0.0119728986859339
66700 -0.00979949638843707
66800 -0.00645550120473079
66900 -0.0122604040622728
67000 -0.0234969224989431
67100 -0.0170976758480089
67200 -0.0151293535232561
67300 -0.0244274136066454
67400 -0.0125936260819451
67500 -0.0278185753881946
67600 -0.0271927159130588
67700 -0.005959302425386
67800 -0.0132141167104259
67900 -0.0234647550344482
68000 -0.0279493774116055
68100 -0.0248748235285296
68200 -0.0330570726215852
68300 -0.0616762601494803
68400 -0.0626467996954932
68500 -0.0133360056698337
68600 0.00567836572527733
68700 -0.0159418561220185
68800 -0.0280189919531361
68900 -0.00919705001712004
69000 -0.0175407170593755
69100 -0.00511639751196073
69200 -0.0181941489279287
69300 -0.0519449138879793
69400 -0.031321798855068
69500 -0.00981140248179601
69600 -0.00435050776601003
69700 -0.0263336053669469
69800 -0.0426345272183435
69900 -0.0351079362988489
70000 -0.0228726828455942
70100 -0.00988181752562689
70200 -0.0437800687551515
70300 -0.0402721910953538
70400 -0.00241565550565885
70500 -0.0216063582003133
70600 -0.0176124808371084
70700 -0.00617405450344252
70800 -0.0343716405034082
70900 -0.0586842556774633
71000 -0.0630073823273197
71100 -0.0425649312794223
71200 -0.0106071474075334
71300 -0.0242153557002561
71400 -0.0249117011547105
71500 -0.0104694557249563
71600 -0.0114932261347787
71700 -0.0495958194494263
71800 -0.067572906696798
71900 -0.0458911617875113
72000 -0.0687227123022091
72100 -0.0865551313281071
72200 -0.0622733134746563
72300 -0.0533413663685333
72400 -0.0575526439011106
72500 -0.0384408413648618
72600 -0.0330242389142529
72700 -0.0359546194732205
72800 -0.0476769710183159
72900 -0.0498344276011006
73000 -0.042782944488527
73100 -0.0425923274517076
73200 -0.0349485716640964
73300 -0.046604516887666
73400 -0.050618254286052
73500 -0.0343869093537343
73600 -0.0535905679881585
73700 -0.0822516628026974
73800 -0.0713042477607739
73900 -0.049161749160291
74000 -0.0426168032586587
74100 -0.0543396259546292
74200 -0.0558768602132809
74300 -0.0581445907711995
74400 -0.0657692250132572
74500 -0.0563427351832402
74600 -0.0526658422470105
74700 -0.0564048480033886
74800 -0.0723177033543598
74900 -0.0749434093892586
75000 -0.0639809539973747
75100 -0.0635159867644322
75200 -0.0554827152311813
75300 -0.0659682244241249
75400 -0.0746864836096778
75500 -0.0485989191353338
75600 -0.0302309225857274
75700 -0.0481344299078001
75800 -0.0600312881290924
75900 -0.0705594875276101
76000 -0.0640774218082439
76100 -0.063107840627433
76200 -0.059862272369863
76300 -0.0312453157305733
76400 -0.0145452582240121
76500 -0.0161741254687326
76600 -0.036519838851692
76700 -0.0246682126998918
76800 -0.017709667319061
76900 -0.0321913181483762
77000 -0.0457972481489197
77100 -0.0599892487883584
77200 -0.050372250282766
77300 -0.0429080021500603
77400 -0.0305187199831025
77500 -0.0136664737522618
77600 -0.00513128265738643
77700 0.00525060518383824
77800 -0.00949246850013889
77900 -0.00652989198565639
78000 -0.0127116893529908
78100 -0.0266998558700101
78200 -0.025301997929813
78300 -0.0546563789904134
78400 -0.0408112580478208
78500 -0.0155804852843301
78600 -0.0569678268730657
78700 -0.0527629871070402
78800 -0.00484605215192004
78900 -0.0263249995827691
79000 -0.0498761710643785
79100 -0.0386416330397144
79200 -0.0364005856275573
79300 -0.0260107788741604
79400 -0.0498465015649811
79500 -0.0563752297818675
79600 -0.0179298443555847
79700 -0.005522271585466
79800 -0.0156272037565723
79900 -0.0222735676229016
80000 -0.0144236587166802
80100 -0.0125564439773576
80200 -0.0207400371909157
80300 -0.0392845165848746
80400 -0.0253865357041373
80500 -0.01783695189953
80600 -0.0476687003076092
80700 -0.0545625258445756
80800 -0.0610116469860092
80900 -0.0641276775121705
81000 -0.0616653970420378
81100 -0.0587489888846891
81200 -0.0316106239020841
81300 -0.0255747479319589
81400 -0.053350776338579
81500 -0.0550409711003321
81600 -0.0283347404062765
81700 -0.0171983067750948
81800 -0.029389009070398
81900 -0.0350245673537269
82000 -0.0187175444901004
82100 -0.0154902819514289
82200 -0.0246065698027626
82300 -0.0437558513820186
82400 -0.0403885647356525
82500 -0.0227853252828135
82600 -0.0306747336506858
82700 -0.0300424807310119
82800 -0.0367701786935344
82900 -0.0504109420418754
83000 -0.0350086962759509
83100 -0.0196965643346324
83200 -0.0414423903942122
83300 -0.0558627985298648
83400 -0.0276183393359199
83500 -0.0225784807086006
83600 -0.0376796134591117
83700 -0.0241878291726127
83800 -0.0169395910859122
83900 -0.026148286902906
84000 -0.0428902929544464
84100 -0.0449671779155746
84200 -0.0497067792832866
84300 -0.0444232701122776
84400 -0.0319051451623456
84500 -0.0513579120934025
84600 -0.0573864066302791
84700 -0.033944710719587
84800 -0.0274940531551854
84900 -0.0186087978065028
85000 -0.00958287773728516
85100 -0.0230050140619293
85200 -0.0355124312698856
85300 -0.0428785805702225
85400 -0.0310518390059487
85500 -0.0159110123097912
85600 -0.03339208635688
85700 -0.0572171581745165
85800 -0.0406744442164915
85900 -0.0216458633065241
86000 -0.0282360839784162
86100 -0.0116087563276308
86200 -3.85949432866626e-05
86300 -0.0262815915226953
86400 -0.0371847268283384
86500 -0.0393123565137401
86600 -0.054658757132293
86700 -0.0687523463308824
86800 -0.0750306098401559
86900 -0.0484214855670944
87000 -0.0228632178127781
87100 -0.037302371346952
87200 -0.053108425867559
87300 -0.0529119728982463
87400 -0.0336492734789863
87500 -0.0301367469847217
87600 -0.0514395180523411
87700 -0.0579940116167083
87800 -0.0451825846493259
87900 -0.0407613881409183
88000 -0.0562391435563577
88100 -0.0507103279232991
88200 -0.0479174980640425
88300 -0.0561865479707731
88400 -0.0604440158784401
88500 -0.0513534832775606
88600 -0.0177766481876388
88700 -0.0225898194789901
88800 -0.0207221479535118
88900 -0.0282118528783336
89000 -0.0392557600140586
89100 -0.0472716996312155
89200 -0.0604691928684725
89300 -0.0489329063832775
89400 -0.0407242828607574
89500 -0.0386253648757949
89600 -0.0432914877235904
89700 -0.0348582998394981
89800 -0.0360586356222645
89900 -0.0498613119244593
90000 -0.0397240498602407
90100 -0.0429929493486898
90200 -0.04241052811742
90300 -0.0101118215143697
90400 -0.0108583866536634
90500 -0.0142432570457475
90600 -0.0197576973378673
90700 -0.0275479957759393
90800 -0.0379252030015004
90900 -0.0467419192612183
91000 -0.0472065668821348
91100 -0.0339666618347182
91200 -0.00635406991243515
91300 -0.00972624144554301
91400 -0.034903589570524
91500 -0.021797003704311
91600 -0.0326830841183677
91700 -0.0523900648891941
91800 -0.0262424989461914
91900 -0.0427253149628656
92000 -0.0525249952495114
92100 -0.0418611115694062
92200 -0.0516826044142263
92300 -0.0649045545399203
92400 -0.0725119884431374
92500 -0.0804555964469922
92600 -0.0738291967749608
92700 -0.0609429319024098
92800 -0.070051249510051
92900 -0.0785055773615849
93000 -0.0689376742064965
93100 -0.0587189637303365
93200 -0.0589175092756761
93300 -0.0699828601539147
93400 -0.0735832210958017
93500 -0.0594256469845784
93600 -0.0657183755576623
93700 -0.0637962336778654
93800 -0.0505870255172265
93900 -0.0542900903165353
94000 -0.0607095536291612
94100 -0.0715439627885831
94200 -0.064509183663131
94300 -0.0547146379053605
94400 -0.0555105670094502
94500 -0.0512373937010777
94600 -0.0425432731032384
94700 -0.0448968844771397
94800 -0.0549799427747737
94900 -0.0475563588619242
95000 -0.0328414349198351
95100 -0.0213701471269141
95200 -0.0364528315901766
95300 -0.0553091976463806
95400 -0.0358088559210313
95500 -0.03825556395054
95600 -0.0421668525457396
95700 -0.0331688915967956
95800 -0.0361519163548961
95900 -0.0231002886235728
96000 -0.0228646266996875
96100 -0.0456652156949058
96200 -0.0368551787197605
96300 -0.0176640761494651
96400 -0.0398947335124031
96500 -0.0432479639768616
96600 -0.0604423119127765
96700 -0.0709298047304169
96800 -0.0495514969468132
96900 -0.0515388292968289
97000 -0.0437106968224066
97100 -0.0535272283315673
97200 -0.0666926432013524
97300 -0.043195044076444
97400 -0.0388696584939969
97500 -0.0532346036851419
97600 -0.0654155758202088
97700 -0.071383716017009
97800 -0.0569727708041681
97900 -0.056986909079553
98000 -0.0624110900223267
98100 -0.0361684602797045
98200 -0.0322841778397575
98300 -0.0501614301025882
98400 -0.060351236045362
98500 -0.0590853954494014
98600 -0.0432635842382922
98700 -0.0414605113983169
98800 -0.0443638537287727
98900 -0.0413592025458827
99000 -0.00616297188997408
99010 -0.0111470630466952
99020 -0.0440081871628776
99030 -0.0237825543999686
99040 -0.024569049149753
99050 -0.0396847686350359
99060 -0.0362833288431182
99070 -0.0392593719422831
99080 -0.0360911249816432
99090 -0.0322058661341682
99100 -0.0487211798727527
99110 -0.0448521291375175
99120 -0.00947311579585217
99130 -0.0165025692105308
99140 -0.0321856265246882
99150 -0.0350937589526191
99160 -0.0435489811003223
99170 -0.049148181521894
99180 -0.0507280594587341
99190 -0.0412796643495575
99200 -0.0569759570300594
99210 -0.0467727767169491
99220 -0.0261625418782249
99230 -0.0359504128992573
99240 -0.0420605069100872
99250 -0.0405045327544227
99260 -0.0300619107782856
99270 -0.0298095428645626
99280 -0.0440808902859703
99290 -0.045487348389627
99300 -0.0665722533881679
99310 -0.0684262862920776
99320 -0.0415632145583645
99330 -0.0500144471943393
99340 -0.0592710087895408
99350 -0.0440238819360748
99360 -0.040339598846437
99370 -0.0256008586049095
99380 -0.0137952858924881
99390 -0.0347275812208667
99400 -0.0423058839857593
99410 -0.044656094628574
99420 -0.0522038389086738
99430 -0.0465927111446872
99440 -0.0318111402332798
99450 -0.042495272403957
99460 -0.04919754894972
99470 -0.0395460243642345
99480 -0.0328397799193874
99490 -0.0283177647590651
99500 -0.029848532545568
99510 -0.0347920582592502
99520 -0.0402539713978782
99530 -0.051438365721704
99540 -0.0536929154396072
99550 -0.0592331090331092
99560 -0.0447699479460731
99570 -0.0328833732187762
99580 -0.0380285105824485
99590 -0.038897794002296
99600 -0.0650146839439883
99610 -0.0666478927135482
99620 -0.0516761922180667
99630 -0.056255882942678
99640 -0.0549143424928203
99650 -0.0451444993972793
99660 -0.0450182718157783
99670 -0.0334945745706573
99680 -0.0302144069910064
99690 -0.0452739088416114
99700 -0.0500196022272124
99710 -0.0543995766162887
99720 -0.0437541959345355
99730 -0.0230263656616225
99740 -0.031834331953527
99750 -0.0316344711542144
99760 -0.0328988358855262
99770 -0.0331145485758796
99780 -0.036708436608316
99790 -0.0526037324726596
99800 -0.0329829936742797
99810 -0.0219343717932715
99820 -0.036772393971683
99830 -0.0320493692219272
99840 -0.0159728813946262
99850 -0.0209693088710323
99860 -0.0205239675521866
99870 -0.0281918666362777
99880 -0.0467015212535873
99890 -0.0411253621757045
99900 -0.0158470805168166
99901 -0.0179839486241355
99902 -0.0453205520391479
99903 -0.0602911914110198
99904 -0.039420005846025
99905 -0.00284940633177899
99906 -0.0308676625490203
99907 -0.0583015023469939
99908 -0.0388286326646819
99909 -0.0429163604140296
99910 -0.0512663454890266
99911 -0.0382232101857677
99912 -0.0410722459614291
99913 -0.0331099422037616
99914 -0.029910475468637
99915 -0.0386738955199733
99916 -0.0542862572669997
99917 -0.0630005013108268
99918 -0.0538865377366557
99919 -0.0557508043289199
99920 -0.0304060553967967
99921 -0.0275622277677073
99922 -0.0466821709632888
99923 -0.0481901995003238
99924 -0.0505230571806445
99925 -0.0489876999676242
99926 -0.0323393399715438
99927 -0.0212355689585223
99928 -0.0423724725186839
99929 -0.0423454855382457
99930 -0.0312898147523418
99931 -0.0378274540483966
99932 -0.0496125139772906
99933 -0.0747458580255523
99934 -0.0551158759057536
99935 -0.0190914993286147
99936 -0.034929518514873
99937 -0.0472231529116645
99938 -0.0535301427304759
99939 -0.0390193115353599
99940 -0.0114740580678
99941 -0.0294100159227862
99942 -0.044694567060472
99943 -0.043520942217113
99944 -0.049821815514566
99945 -0.0457726445317283
99946 -0.0326722359955325
99947 -0.0166966397702708
99948 -0.0185131173610702
99949 -0.0549136055231109
99950 -0.0461085955560222
99951 -0.0199751294553294
99952 -0.0339318531095996
99953 -0.0418216228485122
99954 -0.0370733431160464
99955 -0.0170764542698874
99956 -0.0141581767141833
99957 -0.0358767152071013
99958 -0.0600425329804435
99959 -0.0570543521881118
99960 -0.0327707026362433
99961 -0.0342872532427325
99962 -0.0444004485905185
99963 -0.0443287274658694
99964 -0.0357342415809646
99965 -0.0303669219195857
99966 -0.0459335597932353
99967 -0.0488765930533423
99968 -0.0441112086594119
99969 -0.0559890739381328
99970 -0.0369163771152511
99971 -0.00137271706462048
99972 -0.0130868631660953
99973 -0.0398871969819083
99974 -0.0377146932244315
99975 -0.0557820411264911
99976 -0.0646695872724071
99977 -0.0571628498137012
99978 -0.0627006499648109
99979 -0.049291266125442
99980 -0.035981052333118
99981 -0.0409928862273707
99982 -0.0539808461606517
99983 -0.0422215281724944
99984 -0.0311741232037559
99985 -0.0280963056921973
99986 -0.0177359732687488
99987 -0.0119865606188788
99988 -0.0272282306671157
99989 -0.0524758512020126
99990 -0.0528063252329841
99991 -0.0496177680075183
99992 -0.0353088745176806
99993 -0.0376048760890975
99994 -0.0468448982477203
99995 -0.0281128802359118
99996 -0.0281458580553546
99997 -0.0475927972912803
99998 -0.0467445683836951
99999 -0.042399523454906
};
\addlegendentry{Service}
\addplot [blue]
table {%
0 -4.29718670573044
100 -2.376526445261
200 -0.200213721538543
300 0.0796958070278177
400 0.0353237329711925
500 0.0116215035686504
600 0.0610826703987132
700 0.0592420829753886
800 0.100882094928743
900 0.0625411954956064
1000 0.0237941829891213
1100 0.147261976554871
1200 0.0735356179561623
1300 0.00916981599235613
1400 0.0993038446636209
1500 0.101678333278657
1600 0.0642382430496224
1700 0.0374952452545174
1800 0.0511609708805092
1900 0.0204019761009225
2000 0.00156642975044339
2100 0.0106625413017281
2200 -0.0150267674961083
2300 -0.00135152284240653
2400 0.0401103550224312
2500 0.0742598801212319
2600 0.0730874329204567
2700 0.0300844657783516
2800 0.0300416697349556
2900 0.055743985273362
3000 0.0673243445644387
3100 0.0637936363601692
3200 0.0470251237449655
3300 -0.00386972256088154
3400 -0.0790054325885765
3500 0.00934820373725962
3600 0.104739049301148
3700 0.0548081170673378
3800 0.0671294431133278
3900 0.079585986318589
4000 0.0623652486743935
4100 0.0482613175735481
4200 0.0125994037265785
4300 0.0409257568912513
4400 0.0837953261909493
4500 0.0721528263397224
4600 0.0697049926509865
4700 0.0424275242443093
4800 0.0155344351387032
4900 0.0329519034843453
5000 0.0333560783958443
5100 0.0237911844615944
5200 0.0331593109016427
5300 0.0220203890819557
5400 0.0287553502864845
5500 0.0260968836498268
5600 -0.00575220602607646
5700 0.0043842006893166
5800 0.0336139210758217
5900 0.0319972000389107
6000 0.0016538553295143
6100 0.0322678175411232
6200 0.0645954640808113
6300 0.0169337269573219
6400 -0.0159810248394004
6500 -0.0171192841453544
6600 -0.0384479370784751
6700 -0.0153137739486687
6800 0.0138630123996742
6900 -0.0132066677131645
7000 -0.00890479903983996
7100 0.0171870800132759
7200 0.00152145407104563
7300 -0.0183857647972099
7400 -0.0262732663803093
7500 -0.0147403152332298
7600 -0.00500100883102345
7700 0.00672340020752028
7800 0.00856981108856282
7900 -0.000807654718398302
8000 0.0215632111377723
8100 0.036374207733155
8200 0.0305484326343544
8300 0.0164341436271675
8400 0.0202136378154762
8500 0.00880371835327224
8600 0.010841865552903
8700 0.0228511585369118
8800 0.0245504386997231
8900 0.026484189853669
9000 0.0186891406116494
9100 0.0351621261253366
9200 0.0392819143562327
9300 0.0182836219654093
9400 0.0159902904529581
9500 0.0421116605110179
9600 0.031658660730363
9700 0.035978709859849
9800 0.0550772057800303
9900 0.0266049969940196
10000 -0.00172246349906828
10100 -0.00344883503532328
10200 -0.00840646705436628
10300 -0.0233103790187828
10400 -0.0205211596431725
10500 -0.013625358842849
10600 -0.0187412509155266
10700 0.00260551217460702
10800 0.0205661134166724
10900 0.0146344370098121
11000 -0.00185236916160516
11100 -0.0183881091327661
11200 0.00367542090416022
11300 -0.00164922797012261
11400 0.0087301072025306
11500 0.0160171912078864
11600 0.0104148063526161
11700 0.0240166989459999
11800 0.0338094519481666
11900 0.0446794839954384
12000 0.0505198001060493
12100 0.0403881458206184
12200 0.0301732321605689
12300 0.0217157606296546
12400 0.0174281102447517
12500 0.0185297380599982
12600 0.0086647611465461
12700 0.0117505497112282
12800 -0.00894726144218366
12900 -0.0298362230911247
13000 -0.0266145542068474
13100 -0.0155507056617729
13200 0.00127702971267776
13300 0.0126069373970039
13400 0.0154901184005745
13500 0.0312027898311623
13600 0.0336347779064186
13700 0.0197587401065834
13800 0.0157558167915351
13900 0.0201893012237556
14000 0.0330803057765968
14100 0.0350665301170357
14200 0.032103219648362
14300 0.0347316078453072
14400 0.0440459194450386
14500 0.0299407458915718
14600 0.0115315158977516
14700 0.00580062675476149
14800 0.0170615377674111
14900 0.0331338929023751
15000 0.0118304622154243
15100 0.0094487078704841
15200 0.0111107167797096
15300 0.0128874731101997
15400 0.0241224919795997
15500 0.012480002441407
15600 -0.000804372348784662
15700 0.000675882268906381
15800 0.00559702503585888
15900 0.000996280609131585
16000 0.012210724359513
16100 0.0204789431743629
16200 0.0262690945968635
16300 0.0321090769157416
16400 0.0152228025627143
16500 0.00193726419830389
16600 0.00540282438278266
16700 0.0115355980987556
16800 0.0265764952411659
16900 0.031685874946595
17000 0.0154178459606178
17100 0.00596486136627266
17200 0.0231990438499458
17300 0.0161294545192725
17400 -0.00237328929901053
17500 0.00228236995315622
17600 0.0018740152130134
17700 0.0196063685722358
17800 0.0235477109470374
17900 0.0105510356655128
18000 0.00956408557319712
18100 0.0115961618728645
18200 0.00111083678627086
18300 0.00917913744545058
18400 0.0206248248538979
18500 0.0129795847015389
18600 0.0142602492294319
18700 -0.000320571250914815
18800 -0.00313556738090445
18900 0.0117850900535591
19000 0.00240383713340833
19100 0.00610242616462782
19200 0.0135020859165199
19300 0.00360148436355665
19400 -0.00409338783836291
19500 0.0209222750110634
19600 0.0358031418514259
19700 0.026926129652024
19800 -0.00422437543487477
19900 -0.0346544441165916
20000 0.00515427176094137
20100 0.0243703536510476
20200 0.00159585551643453
20300 -0.00480421876716532
20400 0.0019497351627358
20500 0.000691134626389357
20600 0.00575110104179463
20700 0.0161333502006539
20800 0.0175198192234047
20900 0.0158789268970497
21000 0.00496595638656696
21100 -0.0106847074527733
21200 -0.00605221903800885
21300 0.00315684634971694
21400 -0.00251243960952689
21500 -0.00389560857009813
21600 -0.00487676927566449
21700 -0.00677302626228253
21800 0.00878567592239461
21900 0.0159410625514992
22000 0.000627902072907321
22100 0.00124897996711813
22200 0.00943335915756308
22300 0.00695244463348471
22400 0.0073465715312966
22500 0.0224056795558938
22600 0.02367776809311
22700 0.014130607242585
22800 -0.0230403565902702
22900 -0.0398327007427208
23000 -0.0095109877567284
23100 -0.012607085695266
23200 -0.0189759838504783
23300 -0.00396091934585491
23400 0.000161253557205991
23500 -0.01733497973442
23600 -0.0182772898235314
23700 -0.0205960906486504
23800 -0.00601924750137255
23900 0.0172039357738502
24000 0.00145455656051707
24100 -0.013697466876983
24200 -0.019321192110061
24300 -0.00947895465087821
24400 -0.00769228776740957
24500 -0.0286614876995079
24600 -0.0297870553092949
24700 -0.0151426274318688
24800 -0.00423588430404588
24900 0.0100919462471016
25000 0.0148562854785926
25100 0.00219127527427745
25200 0.00248710861778331
25300 0.0172099150848396
25400 0.0153769316139228
25500 0.00589110381889416
25600 0.0056888024234779
25700 0.00758907846832349
25800 0.0120191276893623
25900 0.0101078761844643
26000 0.0023819491310127
26100 0.0152632304611213
26200 0.0162858948078163
26300 0.0112563140239723
26400 0.00849821817016673
26500 0.00640942403602671
26600 -0.00210556811523366
26700 -0.0141108165569298
26800 -0.00744565107345509
26900 -0.00585118576049733
27000 0.00316046230506968
27100 0.0144826353092201
27200 0.0186444529724129
27300 0.0161948286228187
27400 0.0175482687606819
27500 0.0158395364933021
27600 0.0251321282577522
27700 0.0271379915390022
27800 0.0295748669147499
27900 0.0337828922882087
28000 0.0238540117015846
28100 0.00771233644867013
28200 -0.0116049529743188
28300 -0.000524305671691191
28400 0.012626025928498
28500 0.018159026885987
28600 0.0116497564640052
28700 0.00271970858001782
28800 0.02628962182808
28900 0.0482401335563668
29000 0.0606426200962077
29100 0.0387837809638987
29200 0.0263197290878306
29300 0.0604515544185649
29400 0.0461363158760081
29500 0.0290705137462626
29600 0.0170562925033578
29700 0.00523169700622646
29800 0.01532392232895
29900 0.0239025523395547
30000 0.0135535725803382
30100 0.0131839612789163
30200 0.00970613312149135
30300 -0.00692298835945057
30400 -0.00186138542365955
30500 -0.0033839699001305
30600 0.00341976362228466
30700 0.00646159046363904
30800 0.000928995029450189
30900 -0.00845015771293569
31000 -0.00188084151840138
31100 0.0140198716850288
31200 0.00779895755195694
31300 0.0224788402462014
31400 0.03079357495308
31500 0.0142717729740151
31600 0.0116032718334206
31700 0.0147166882877358
31800 0.0159562063179024
31900 0.0151416009807595
32000 0.0123662712554939
32100 0.0139485541114815
32200 0.0139367683525093
32300 0.0035274033603676
32400 -0.00453192264366077
32500 -0.00209784951400681
32600 0.00563247392463762
32700 0.00536995010948256
32800 0.00522122040939405
32900 0.0118827003917702
33000 0.0045487501869209
33100 -0.0232014419479363
33200 -0.0394879314212792
33300 -0.0186209264640801
33400 0.00719498013496478
33500 0.0146557952537545
33600 0.00553940112304772
33700 -0.00975058225822364
33800 -0.00705868687057415
33900 -0.0035796441116325
34000 0.00992354610061726
34100 0.0247967992763527
34200 0.0306697556552895
34300 0.0320111101455697
34400 0.0159071942005166
34500 0.0111689641819009
34600 0.0145397324657448
34700 0.0129347381095894
34800 0.00897598932266317
34900 0.018918189388276
35000 0.0422232674064644
35100 0.046167450160981
35200 0.0378563829307564
35300 0.0474772632675179
35400 0.0537732582244881
35500 0.0557011070919045
35600 0.0524454390487679
35700 0.0509180424900063
35800 0.0814029053897866
35900 0.0994026099967965
36000 0.0894406753482827
36100 0.0846284015998849
36200 0.0825342612361916
36300 0.067591828519822
36400 0.0530992987422951
36500 0.0493502695407876
36600 0.0459774463443764
36700 0.0454642451133736
36800 0.0340107555751809
36900 0.0299889694423684
37000 0.024500359977723
37100 0.0160138948154458
37200 0.0340584349918374
37300 0.0364049452629097
37400 0.0359891942996987
37500 0.0387119982986458
37600 0.0353963339595803
37700 0.0413278352203377
37800 0.045014630472184
37900 0.0459984538402566
38000 0.0457516902484902
38100 0.0434991395397194
38200 0.0272680493736275
38300 0.0195285873985299
38400 0.0246174090499886
38500 0.02115491586876
38600 0.0161858888015755
38700 0.0142799611530312
38800 0.021046128677369
38900 0.0317889173278817
39000 0.0255719002971657
39100 0.0335972625675209
39200 0.0393402213268288
39300 0.0279094653892526
39400 0.0319171466999062
39500 0.02050464035225
39600 0.01947179086876
39700 0.0211885419597634
39800 0.012564766851426
39900 0.0154221353282937
40000 0.0265921725177773
40100 0.0316676409988411
40200 0.0219161240997322
40300 0.0198994124145516
40400 0.0247116583175667
40500 0.0219422925357827
40600 0.0217999989910134
40700 0.0177702599544533
40800 0.0186111467094429
40900 0.0217257769660958
41000 0.0115086157283791
41100 0.0179694820899971
41200 0.0303616236419686
41300 0.0287669650440224
41400 0.0196854912567147
41500 0.0306602082023629
41600 0.032481230623246
41700 0.0310251756496437
41800 0.0393338980121621
41900 0.021226614179612
42000 0.00528079752159197
42100 0.00705678914260944
42200 0.00771036149215778
42300 -0.00165405469322125
42400 -0.00366513300514141
42500 0.0035645086708077
42600 -0.0106817131500236
42700 -0.0202849022960655
42800 0.00506965110015951
42900 0.0190074838371285
43000 0.0206726978321084
43100 0.0179862829208382
43200 0.00776903145408711
43300 0.0167004014625557
43400 0.0198320426387795
43500 0.0166837468872078
43600 0.0252122997722634
43700 0.0381729828720101
43800 0.0378451177921303
43900 0.0217171046180733
44000 0.0254079935321816
44100 0.0343584835987099
44200 0.0108822933120735
44300 0.00594071816635211
44400 0.0257269441280373
44500 0.0144202058849343
44600 0.00549050493240437
44700 0.0100836252231606
44800 0.00921766558265768
44900 0.00980245319366536
45000 0.00272454134368975
45100 0.0054023019504555
45200 0.0140575329399117
45300 0.00181658513069229
45400 0.00569683481216507
45500 0.0197509706592567
45600 0.015679210927964
45700 -0.000298238620757297
45800 0.0056198885517128
45900 0.00617636037635881
46000 -0.0110537978248589
46100 -0.010338095712661
46200 -0.00704041941070476
46300 0.00277470660400473
46400 0.010795524084092
46500 0.00285981822204665
46600 -0.00318597470664908
46700 -0.0210245509605401
46800 -0.0138569319229119
46900 0.0132039575347907
47000 0.0149906499519355
47100 0.00526382220459054
47200 -0.00962120838546684
47300 -0.00252375697135857
47400 0.0110748245849616
47500 0.00704101306152411
47600 0.000279069969177915
47700 0.0097630771141059
47800 0.0117276332778937
47900 -0.00396101001739435
48000 -0.0100737591361993
48100 -0.00821553893279959
48200 0.00240529015159676
48300 0.00504283803749154
48400 -0.00284926285552908
48500 -0.00864276759719776
48600 -0.0133078959102623
48700 0.00729051673507765
48800 0.0188772161979683
48900 0.00770441454315263
49000 0.00752577754020772
49100 0.0103014797649392
49200 0.00891379785728536
49300 0.0113537744655617
49400 0.0125269987125405
49500 0.013624482980729
49600 0.0165737807121285
49700 0.0153916534614571
49800 0.0211173167228707
49900 0.0174890786304482
50000 0.0147523538093575
50100 0.0244985376453408
50200 0.0189445582847603
50300 0.00900341790962298
50400 0.000909202749253102
50500 0.00487198716163714
50600 0.00571498905754169
50700 -0.00224369048690715
50800 -0.000727306465148116
50900 0.0129078849945076
51000 0.0227589654426583
51100 0.0141291869640358
51200 0.0129065947647103
51300 0.0162940840053566
51400 0.0122367126045235
51500 0.0183910188312539
51600 0.0169818287849434
51700 0.016559437484742
51800 0.027934318136216
51900 0.0216951205940255
52000 0.0144320879783638
52100 0.0158512197284707
52200 0.0108051510581978
52300 0.00560652592659078
52400 0.017074032022477
52500 0.0188466170291909
52600 0.00525149318504415
52700 0.0057825654525765
52800 0.01196237041092
52900 0.0111735850334176
53000 0.00967027429771506
53100 0.0121628879909524
53200 0.0213491531333932
53300 0.0182217953338631
53400 0.0140306145191201
53500 0.0156542935295113
53600 0.0067926710472115
53700 -0.00214725980758586
53800 0.0109396424293526
53900 0.028886201194764
54000 0.0256868102054604
54100 0.015419476465226
54200 0.0118738410434731
54300 0.0160663293552407
54400 0.0152181713466652
54500 0.00883393134307942
54600 -0.0087695065460197
54700 -0.0192196373481742
54800 -0.00157876357269206
54900 0.00328897129440388
55000 -0.00198882948684612
55100 -0.0075027942028038
55200 -0.0081241945152275
55300 0.0081671439266213
55400 0.0133673060760506
55500 0.00786775236320577
55600 0.0166944716663369
55700 0.0274288734340676
55800 0.0216990463848122
55900 0.00646790934753498
56000 0.00137915398597796
56100 0.00537004416847308
56200 0.00963708310318072
56300 0.0168721832237252
56400 0.015928524669648
56500 0.00353328464126664
56600 0.00600121936416704
56700 0.0106228052768715
56800 -0.00305940460967939
56900 0.000481406373978445
57000 0.00227259454727251
57100 0.00454735407066423
57200 0.00525549451637347
57300 -0.0024398799839012
57400 0.00614776472091753
57500 0.0177292646503456
57600 0.00638846585273823
57700 0.000311415748596988
57800 0.0125593915882119
57900 0.0111923650665291
58000 0.0128677380619057
58100 0.00209955987739643
58200 -0.00299078756904522
58300 0.00798078174591145
58400 0.0121732290592202
58500 0.00062145805358968
58600 0.00421089603614888
58700 0.0202303445529946
58800 0.0136517444019326
58900 0.016742542953492
59000 0.0106571876029976
59100 0.00771361511802755
59200 0.00664041881370626
59300 0.00499523025131307
59400 0.0133599060096749
59500 0.0166709682807931
59600 0.017328925136567
59700 0.00199027296829305
59800 -0.0130795382385246
59900 -0.00496800156402508
60000 0.0133497669105538
60100 0.0118054248180398
60200 0.0069732026462563
60300 0.000623283393860669
60400 0.00449007090759357
60500 0.0143959773483284
60600 0.0149470988273629
60700 0.0123613441905983
60800 0.0194971723308571
60900 0.0164112902164467
61000 0.0114191043205269
61100 0.0177457281646736
61200 0.00761747627639849
61300 0.00420428397560198
61400 0.00475197291374285
61500 0.00787585481262286
61600 0.0139427672061928
61700 0.00161845256424029
61800 -0.000110853399275948
61900 0.00949074015998919
62000 0.00844127741241534
62100 0.0133991854190834
62200 0.00960781320762713
62300 0.0166570942211159
62400 0.015178824417115
62500 0.0111099498062142
62600 0.0123123110046395
62700 0.0146722217903145
62800 0.020827455724717
62900 0.011833838663102
63000 0.0169350175971993
63100 0.0220785332031258
63200 0.0157314825916298
63300 0.0180038690738686
63400 0.0146819721317299
63500 0.00219176190185627
63600 0.00192333407020649
63700 -0.00580249411201398
63800 -0.0145168770351402
63900 0.00431438578605733
64000 0.0120542693977364
64100 -0.000225833673476374
64200 0.00922886729240498
64300 0.0124192367000588
64400 0.0068364697418221
64500 0.0151100362148293
64600 0.00990378515815816
64700 0.00825391452980123
64800 0.0105178480110177
64900 0.00421673505401691
65000 0.0049666124420174
65100 0.0070608070602425
65200 0.0111628170032509
65300 0.00860045490837177
65400 0.0104512760486611
65500 0.0149250771427163
65600 0.0133383786964425
65700 0.00414900780105671
65800 -0.00152488275337139
65900 0.00758658699798664
66000 0.0130178568153389
66100 0.0217760574340828
66200 0.0365265744628914
66300 0.0302587770805367
66400 0.0160990471210488
66500 0.0187776425971993
66600 0.0202824028148659
66700 0.0201015719642647
66800 0.0170260921859749
66900 0.0248790228691109
67000 0.028202010286332
67100 0.0153376438446053
67200 0.0151168293590554
67300 0.0230911286125191
67400 0.00940518907928546
67500 0.0112554211502083
67600 0.0157345852661141
67700 0.0087779868774422
67800 0.0141637286911019
67900 0.0163608203315743
68000 0.0246146534385689
68100 0.0206292454566964
68200 0.0111825733127602
68300 0.0148002729797371
68400 0.0261642640171059
68500 0.0193726848239907
68600 0.00290395956230244
68700 0.00242826969719013
68800 0.0144682383613594
68900 0.019143763246537
69000 0.0143499674453743
69100 0.0114653930072792
69200 0.0121953722667702
69300 0.0154121237049111
69400 0.00623312222099382
69500 0.00631153148269732
69600 0.0150543743858345
69700 0.0153738869800575
69800 0.0116684797649391
69900 0.00331717521476824
70000 0.00192712472534258
70100 0.0031127790660866
70200 0.0150439791030892
70300 0.0214546289253243
70400 0.0223420889110573
70500 0.0212509113979347
70600 0.0116624619503029
70700 0.0147624894447335
70800 0.018084940887452
70900 0.0185508530101784
71000 0.00801720746231158
71100 0.00184054856109697
71200 0.00158173233223039
71300 0.00401934672546465
71400 0.0107503374252327
71500 0.0174689840908058
71600 0.0153956714954384
71700 0.0183756859397896
71800 0.0197218873424538
71900 0.0124276382465371
72000 0.0140044892005928
72100 0.0224078957748421
72200 0.0111895253162392
72300 -0.00513459349250715
72400 0.00648608778190693
72500 0.0155233586349495
72600 0.0109544029426583
72700 0.00450343728828511
72800 0.00961005607223591
72900 0.0124184617385872
73000 0.0188142316493996
73100 0.0209366993846901
73200 0.0167673037014016
73300 0.017049930257798
73400 0.017648021425248
73500 0.00968715080070576
73600 0.00886666713905413
73700 0.0175819317703255
73800 0.0118260416049965
73900 0.0100587403202065
74000 0.00555988444709856
74100 0.00741441537475664
74200 0.00972379254913409
74300 0.00339277392387468
74400 0.00584638333129961
74500 0.00560422637176592
74600 0.000742595325470765
74700 0.00492948726654133
74800 0.0184329677619942
74900 0.0200944139041909
75000 0.0119047669162758
75100 0.00575034967804035
75200 0.00235519043731768
75300 0.00773799124527057
75400 0.0244184299774178
75500 0.0205772759742745
75600 0.0117643516063698
75700 0.0134469167556771
75800 0.010931728456498
75900 0.009696935947419
76000 0.000880925134659595
76100 0.00263444747734148
76200 0.0149776843128212
76300 0.0197342481155404
76400 0.0149209171772011
76500 0.0132619715347298
76600 0.0217377800331124
76700 0.0135764036960609
76800 0.0151479082908638
76900 0.0266869571151741
77000 0.0272315227527626
77100 0.0311759699344643
77200 0.0326586152000436
77300 0.0296688355922707
77400 0.0169617792606362
77500 0.0182784373283394
77600 0.0223422274246224
77700 0.0245097516880043
77800 0.028528446538926
77900 0.021527252927781
78000 0.0254373979015358
78100 0.0148075414447793
78200 0.00860149730682454
78300 0.0186391514720925
78400 0.00916238381576619
78500 0.00739273140335164
78600 0.0158800939311989
78700 0.0155798370265969
78800 0.0154405551738747
78900 0.0216169930667885
79000 0.0116044856815346
79100 0.00642802661323628
79200 0.0170791110382088
79300 0.0224153501091012
79400 0.0271804001445778
79500 0.0282676626663216
79600 0.0249880074214943
79700 0.0142251979923256
79800 0.00637803361129841
79900 0.0166830361785897
80000 0.0256402095718392
80100 0.021419016227723
80200 0.0158034317054757
80300 0.0219498353443154
80400 0.0255565037097939
80500 0.0228714755229958
80600 0.030074291831971
80700 0.0271552126216897
80800 0.0250721098976143
80900 0.0318944382781991
81000 0.037607022962571
81100 0.0321117459106453
81200 0.0218709900321969
81300 0.0269180895881661
81400 0.0217700387859353
81500 0.0208620012245186
81600 0.0288783066291817
81700 0.0248426982212075
81800 0.014164609189988
81900 0.0119387904129036
82000 0.018748763990403
82100 0.0184639183216103
82200 0.015770301887513
82300 0.0228073477115639
82400 0.0231401687221535
82500 0.0216386876373299
82600 0.0179398842277535
82700 0.0252750956344613
82800 0.0348815377082833
82900 0.017863279483796
83000 0.0127717460842141
83100 0.0182525815238961
83200 0.0223541571979531
83300 0.0191965565891274
83400 0.0132135021419533
83500 0.0151675365009316
83600 0.0165827680892952
83700 0.0163748785858162
83800 0.0136124753780373
83900 0.0145329543819436
84000 0.0195448526153573
84100 0.0259222015781411
84200 0.0387601335601815
84300 0.0278551137390145
84400 0.021119103248597
84500 0.0235360526962288
84600 0.0228638755283364
84700 0.0232182454662331
84800 0.0246066556701668
84900 0.0300688566780099
85000 0.0219433143310555
85100 0.0134878565464028
85200 0.017813736974717
85300 0.0271518385047921
85400 0.0192310893554696
85500 0.0215482581100472
85600 0.035015098264695
85700 0.0303419441032418
85800 0.0201218224182137
85900 0.0266514036445626
86000 0.041827109058381
86100 0.022743339040757
86200 0.0115197218246468
86300 0.0235007219047555
86400 0.0265123424396523
86500 0.0226574968357094
86600 0.0137282608776101
86700 0.0164906794662484
86800 0.0206416792182931
86900 0.0138159933719643
87000 0.00943015541076741
87100 0.0211723392677315
87200 0.028111901453019
87300 0.0312004558334359
87400 0.016421685361863
87500 0.00602466409683308
87600 0.0152557564506539
87700 0.0216181855297097
87800 0.0180883386688241
87900 0.0139662608470925
88000 0.0204411899814614
88100 0.0164161927280434
88200 0.0195783750438698
88300 0.0142057109355935
88400 0.00904268565177998
88500 0.0173175935497292
88600 0.0165970535087593
88700 0.0185820323467263
88800 0.0111657193050393
88900 0.00648933974647603
89000 0.0207695758628853
89100 0.0198027412319191
89200 0.0180906532249459
89300 0.0251453559379586
89400 0.0159307178134926
89500 0.0131442716846474
89600 0.0140003945178994
89700 0.00701293081855855
89800 0.0168771942482003
89900 0.0285133702964791
90000 0.0257678396663674
90100 0.0333515152244576
90200 0.0277767454204567
90300 0.0179406143932351
90400 0.0203516164913186
90500 0.0182448780956276
90600 0.00517669034385761
90700 -0.0065394884338371
90800 -0.000485234663008847
90900 0.00231823118209919
91000 0.0123240137157448
91100 0.0128591973495491
91200 0.00775930734825215
91300 0.0180326079978951
91400 0.0196714505882271
91500 0.0119377613792427
91600 0.0196614096584328
91700 0.0271582672042855
91800 0.0190393616676339
91900 0.0183662498760231
92000 0.019057925727845
92100 0.0267369731903084
92200 0.0336439231491097
92300 0.0198187377414712
92400 0.0108033587570199
92500 0.0131523400974282
92600 0.00742082864761433
92700 0.00547205697250447
92800 0.0132191413459786
92900 0.0241908981990822
93000 0.019994161262513
93100 0.0118868860816964
93200 0.0119873208599099
93300 0.0247114984874733
93400 0.0261369532241829
93500 0.0179600815372475
93600 0.0260151396160134
93700 0.0194705554790505
93800 0.0154960794410714
93900 0.0127483365936287
94000 0.00562463058281026
94100 0.0165511719150551
94200 0.0149871235656746
94300 0.00610218660163959
94400 0.0120045042495736
94500 0.0117860045204171
94600 0.00313612022590718
94700 0.0138170100822457
94800 0.0302733723735817
94900 0.0249757859210976
95000 0.0236300859336861
95100 0.0184496528377541
95200 0.0171284011211403
95300 0.0127816612968453
95400 0.0120156861686715
95500 0.019884622615815
95600 0.016321195007325
95700 0.0154110917472847
95800 0.0179743888034829
95900 0.0135840237083443
96000 0.00516603608131489
96100 0.0133487992534646
96200 0.0139649552383431
96300 0.00335139565086444
96400 0.0121086515903481
96500 0.0183097522354134
96600 0.0289315896892556
96700 0.0300938751468666
96800 0.0170963703308113
96900 0.0146130444297798
97000 0.014808698951722
97100 0.0223767122879036
97200 0.0198156071071633
97300 0.0108595967979439
97400 0.0122111231498726
97500 0.00782067847061238
97600 0.0109666818962105
97700 0.0258202930927285
97800 0.0320827262344369
97900 0.0330120678672799
98000 0.0207337571163186
98100 0.0120666459140786
98200 0.0242370165824898
98300 0.0257154185028084
98400 0.0332969490966805
98500 0.0433181432342538
98600 0.030541970102311
98700 0.021814735601426
98800 0.0159880508766182
98900 0.0154920582771309
99000 0.00934436327743611
99010 0.00835141227340779
99020 0.0183685769691475
99030 0.0170511407623299
99040 0.0226774798069008
99050 0.0295097725982674
99060 0.0210032169570931
99070 0.0186227398452767
99080 0.0236290180130013
99090 0.0178880155124672
99100 0.022184364847184
99110 0.0298769553737649
99120 0.0177882819080361
99130 0.0208388851642617
99140 0.032773062654496
99150 0.0317915545444497
99160 0.0323057257881173
99170 0.0330971826953896
99180 0.0296194832344063
99190 0.026157279855729
99200 0.0265328338909157
99210 0.0165009716529854
99220 0.0112482349414834
99230 0.0214911474399575
99240 0.0310073061485299
99250 0.0298566736583718
99260 0.0161458459053048
99270 0.0106779913921364
99280 0.0192390050640114
99290 0.0186845525627144
99300 0.0196296734275826
99310 0.0282771526241311
99320 0.0305390627422341
99330 0.0291532569332131
99340 0.0202219212036141
99350 0.0187298989620217
99360 0.0220232805538186
99370 0.0205359985752114
99380 0.0241947072544106
99390 0.0225976723175057
99400 0.0241258822231301
99410 0.026520577114106
99420 0.0179303093814858
99430 0.0129861740665444
99440 0.0105156345443734
99450 0.01425826544571
99460 0.0114052276020058
99470 0.0171146850681313
99480 0.0168166951217659
99490 0.0148608122787484
99500 0.024810171979905
99510 0.0205149542942055
99520 0.0231555377788552
99530 0.01533777640915
99540 0.0197174762268075
99550 0.0284614397888192
99560 0.0123175885314949
99570 0.0142179254207619
99580 0.0193188896121987
99590 0.0108084024353035
99600 0.0106678712825783
99610 0.0111224954147347
99620 0.01551668382454
99630 0.0265940875492104
99640 0.0190495263481148
99650 0.0121471970481881
99660 0.017936697080613
99670 0.0194479921817788
99680 0.026668935865403
99690 0.0231324642143258
99700 0.0149933044967659
99710 0.0274254485645302
99720 0.029268357854844
99730 0.0172375537376412
99740 0.0170844267253884
99750 0.018533381834031
99760 0.0154786969509133
99770 0.0161748858547219
99780 0.0257152496604928
99790 0.0265480663700112
99800 0.0161054334487923
99810 0.0147320083808907
99820 0.0137052849140175
99830 0.0117565739688881
99840 0.00733151249694904
99850 0.0084483383026131
99860 0.0149080911769875
99870 0.0195549127635964
99880 0.0200809760189064
99890 0.0226501924190529
99900 0.0204953218460091
99901 0.00935398045730671
99902 0.0145656472530373
99903 0.0265387273387917
99904 0.0247621110954293
99905 0.00811814676475605
99906 0.0082012687625893
99907 0.0176354704761513
99908 0.0167214408988961
99909 0.024118795650483
99910 0.0287165159664162
99911 0.0191633518428811
99912 0.0179983853187569
99913 0.0192171389865883
99914 0.0149982691993721
99915 0.022278762945176
99916 0.0285149200000771
99917 0.0207311949958809
99918 0.0143102322654732
99919 0.017144310028077
99920 0.0098052013244637
99921 0.00955872037506184
99922 0.0201087631874093
99923 0.0141857376003273
99924 0.010624303758622
99925 0.0178079803981789
99926 0.0153229726371773
99927 0.0111938801994332
99928 0.0216498845901497
99929 0.0186105307445534
99930 0.0165182554359444
99931 0.0230604496536263
99932 0.0267105962543496
99933 0.0382019620456704
99934 0.0242501623382576
99935 0.00749491579437336
99936 0.0170585867214211
99937 0.0171359824275979
99938 0.0156036201076516
99939 0.0150275093250283
99940 0.00494643101120075
99941 0.0165475871429451
99942 0.030187036256791
99943 0.0241462533855446
99944 0.0208825013923653
99945 0.0172610528736123
99946 0.012181983407975
99947 0.0070925198135384
99948 0.00380590725135883
99949 0.0107282477111824
99950 0.0191269888916024
99951 0.018935660972596
99952 0.018545232280732
99953 0.0162430896663674
99954 0.00981213312339863
99955 0.00656325549888691
99956 0.0117492328929909
99957 0.0283410501747139
99958 0.0316457856121071
99959 0.0186443660602578
99960 0.013720943546296
99961 0.0157796410598763
99962 0.0153775106468209
99963 0.0142844061164864
99964 0.011370975053788
99965 0.0164163722209939
99966 0.0214820839157113
99967 0.0154196535301217
99968 0.0176151370944985
99969 0.0255790811691292
99970 0.0188884561576851
99971 0.0030193832988747
99972 0.000670710613251537
99973 0.00528442430496297
99974 0.015277386243821
99975 0.0252287731361397
99976 0.0257094828815468
99977 0.0150421742954262
99978 0.0190511486549386
99979 0.0310720689258584
99980 0.0223214021244057
99981 0.0232231598262795
99982 0.0281312514934548
99983 0.0220261849994667
99984 0.0118566018428811
99985 0.00738461623573384
99986 0.0122058665657052
99987 0.0127740972023018
99988 0.0122468876323708
99989 0.0111624513759621
99990 0.0150313875560769
99991 0.021153550218583
99992 0.0179453848342904
99993 0.0185093452205666
99994 0.0121567575740822
99995 0.00644318072319112
99996 0.0101898471660622
99997 0.0173280900840767
99998 0.0187677560348519
99999 0.0149597194213875
};
\addlegendentry{Flow}
\end{axis}

\end{tikzpicture}


==> bi_section_9.625.tex <==
%
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=-4999.95, xmax=104998.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Constraint Value},
ymajorgrids,
ymin=-1, ymax=0.879097374224973,
ytick style={color=black}
]
\addplot [red]
table {%
0 0.148877702522278
100 0.051894162684679
200 -0.0118657248616219
300 -0.0237626720905304
400 -0.0647415179550648
500 -0.034803977149725
600 -2.98311948776246e-05
700 -0.0136759368181229
800 -0.020426821231842
900 -0.0227179372370243
1000 -0.0282298861443996
1100 -0.01204478276968
1200 -0.0129930937409401
1300 -0.0235936884462833
1400 -0.0223303356647491
1500 -0.0177734617173672
1600 -0.0206822945892811
1700 -0.0154935118913651
1800 -0.0150436162471771
1900 -0.0160684636414051
2000 -0.0183027666211128
2100 -0.0169726741194725
2200 -0.00899610439538956
2300 -0.0115809928238392
2400 -0.0126512331843376
2500 -0.0144799186468124
2600 -0.0205627123177052
2700 -0.0282387996196747
2800 -0.0349385352432728
2900 -0.0227124449253082
3000 -0.0198494740247726
3100 -0.0255420636773109
3200 -0.0191269705116749
3300 -0.0181049783170223
3400 -0.0162138204813004
3500 -0.0242874970436096
3600 -0.0365693668603897
3700 -0.027945482468605
3800 -0.0140647875785828
3900 -0.0158347501277924
4000 -0.0251201593399048
4100 -0.028821527582407
4200 -0.0309178513586521
4300 -0.0323251336395741
4400 -0.0296602019369602
4500 -0.0210874544024467
4600 -0.0151653127372265
4700 -0.0245237866282463
4800 -0.020872737377882
4900 -0.0216208808898926
5000 -0.0314472683787346
5100 -0.02887838139534
5200 -0.0256670537471771
5300 -0.0218622237086296
5400 -0.0212539282083511
5500 -0.0228037282347679
5600 -0.0261751546144485
5700 -0.0235423847556114
5800 -0.0184982098400593
5900 -0.0259883098006248
6000 -0.0349317159831524
6100 -0.0355040278553963
6200 -0.0259400259554386
6300 -0.0241884308457375
6400 -0.0273952723860741
6500 -0.0251835649490356
6600 -0.0237457593739033
6700 -0.0228284055829048
6800 -0.0247593279957771
6900 -0.0223681516826153
7000 -0.0239343362748623
7100 -0.0255156214177608
7200 -0.0227011880278587
7300 -0.0124351084589958
7400 -0.00617282857298851
7500 -0.00836852126121521
7600 -0.0160949276089668
7700 -0.0181870434820652
7800 -0.0138577805161476
7900 -0.00604730392694473
8000 -0.00111324050426483
8100 -0.00657761021256447
8200 -0.00413448706865311
8300 -0.00157738503813744
8400 -0.0010125642478466
8500 -0.000610404521226883
8600 -0.00276193559169769
8700 -0.00298295706510544
8800 -0.00520922682881355
8900 -0.00717025652527809
9000 -0.00394729841351509
9100 -0.00262077720165253
9200 -0.00754552456736565
9300 -0.00788631817698479
9400 -0.00915118535757065
9500 -0.0133667221546173
9600 -0.00924077935218811
9700 -0.00229011404514313
9800 0.00112811790704727
9900 -0.00434304167032242
10000 -0.0087524026453495
10100 -0.00836157341599465
10200 -0.0127112074077129
10300 -0.00901811218857765
10400 -0.00526810929179192
10500 -0.0115212369740009
10600 -0.0101181372344494
10700 -0.00814031680226326
10800 -0.00711332350373268
10900 -0.00771159325242043
11000 -0.00506716791987419
11100 0.00211509527564049
11200 0.00151693798303604
11300 0.00164614723324776
11400 0.00329276691675186
11500 -0.000244278818368912
11600 -0.00365636353492737
11700 -0.00683661099672318
11800 -0.00291937310695648
11900 0.00395218422412872
12000 -0.00330681939125061
12100 -0.00843637459278107
12200 -0.00772677947282791
12300 -0.00612443462014198
12400 -0.00128856356739998
12500 -0.00278409864902496
12600 -0.0101020205199718
12700 -0.0100794937312603
12800 -0.0062443131685257
12900 -0.00654117299318314
13000 -0.00994589096307755
13100 -0.00969606141448021
13200 -0.00647619562149048
13300 -0.00475459857583046
13400 -0.00252832251191139
13500 -0.00187767485380173
13600 -0.00429530388116837
13700 -0.00525818299651146
13800 -0.00349715719223022
13900 -0.00193263528943062
14000 -0.00268167165517807
14100 -0.00512857269048691
14200 -0.00722839378714561
14300 -0.00576510922312736
14400 -0.00308025211691856
14500 -0.00593978732824326
14600 -0.00569162133336067
14700 -0.00590569651126862
14800 -0.00865276013612747
14900 -0.00394808620810509
15000 -0.00312526322007179
15100 -0.00910543082952499
15200 -0.00847376580238342
15300 -0.0101150794267654
15400 -0.0100317148625851
15500 -0.008447090280056
15600 -0.00766776279807091
15700 -0.00758206097483635
15800 -0.00725825600624084
15900 -0.00223988090157509
16000 -0.00358266863226891
16100 -0.00635817567706108
16200 -0.00727839087843895
16300 -0.00851254038214684
16400 -0.00711818686723709
16500 -0.00896684106588364
16600 -0.0120325106739998
16700 -0.0115567855060101
16800 -0.00683953578472137
16900 -0.00503796970844269
17000 -0.00635334350466728
17100 -0.00265685330033302
17200 0.000637832939624786
17300 -0.00225820517539978
17400 -0.00120712143778801
17500 0.000925833678245545
17600 -0.00419027050733566
17700 -0.00672537921667099
17800 -0.00570755147337914
17900 -0.00252131907939911
18000 -0.00692338509559631
18100 -0.00993383060097694
18200 -0.00798565034866333
18300 -0.00709720490574837
18400 -0.00330167986154556
18500 -0.00214654269218445
18600 0.00136964517235756
18700 0.00218478426933289
18800 -0.00220804076194763
18900 0.00133078532218933
19000 0.00419948402047157
19100 0.00593653084635735
19200 -0.00367832069993019
19300 -0.0111359215319157
19400 -0.00600387721657753
19500 -0.00341109729409218
19600 0.00146774223446846
19700 0.00166886628866196
19800 -0.00308612419962883
19900 -0.00602308196425438
20000 -0.00712247774600983
20100 -0.00600367191433907
20200 -0.00142614285349846
20300 -0.00820233439207077
20400 -0.010280309689045
20500 -0.00368839740157127
20600 -0.000892193442583084
20700 0.00573714622855187
20800 0.00390892905592918
20900 -0.00221341461539269
21000 -0.00565007125139236
21100 -0.0108597985565662
21200 -0.0129464601039886
21300 -0.00788990256786346
21400 -0.00261630814671516
21500 -0.00272969887256622
21600 -0.00274368041157722
21700 -0.00459950898885727
21800 -0.00340492106080055
21900 0.00631820273399353
22000 0.00863196399211883
22100 0.00171069688200951
22200 -0.00616071702241898
22300 -0.00912440152168274
22400 -0.010510749989748
22500 -0.00988260493278503
22600 -0.0102471400856972
22700 -0.0153423144817352
22800 -0.0116534020245075
22900 -0.00282383098602295
23000 -0.00384209517240524
23100 -0.00887685146331787
23200 -0.00766913056969643
23300 -0.0100852124452591
23400 -0.0111056207537651
23500 -0.00746783671975136
23600 -0.00645762560963631
23700 0.00201612390875816
23800 0.00884123527407646
23900 0.00804373289942741
24000 0.00650061886310577
24100 0.000391407436132431
24200 0.00423757355809212
24300 0.00569444317221642
24400 -0.00245847494006157
24500 -0.00152474935650825
24600 0.0003616102039814
24700 0.00564734023809433
24800 0.00990325276255608
24900 0.00635889043807983
25000 0.0040654032766819
25100 0.00313499016165733
25200 0.00260676254034042
25300 0.00608714359998703
25400 0.00713488148450851
25500 0.00398299939036369
25600 0.00771297455430031
25700 0.00558121910095215
25800 -0.00393784664273262
25900 -0.00542661200761795
26000 -0.0024388800740242
26100 -0.000769026279449463
26200 -0.00186726185679436
26300 -0.000962440413236618
26400 -0.00103781115412712
26500 -0.00105932725667953
26600 -0.000530178070068359
26700 -0.0037682892203331
26800 -0.00643511896133423
26900 -0.0078378338098526
27000 -0.00277643242478371
27100 -0.000886361217498779
27200 -0.00386999565958977
27300 -0.00465883736014366
27400 0.000222033154964447
27500 0.000764274621009827
27600 -0.00298346979618072
27700 -0.00288315075039864
27800 -0.00448068909645081
27900 -0.00325597983598709
28000 -0.000812482935190201
28100 -0.00106030735969543
28200 -0.00246989031434059
28300 -0.000796196395158768
28400 2.92575120925903e-05
28500 0.000261273849010468
28600 -0.000591093480587006
28700 -0.00447679318189621
28800 -0.00374651930332184
28900 -0.000586841493844986
29000 -0.00300934065580368
29100 -0.00477035424113274
29200 -0.0048907645881176
29300 -0.00609567797780037
29400 -0.00971535712480545
29500 -0.00653526629209518
29600 0.000858502417802811
29700 -0.00681965250968933
29800 -0.00900576714277268
29900 -0.00382084799408913
30000 -0.00481857563853264
30100 -0.00348286242485046
30200 -0.00491202321052551
30300 -0.00866101273298264
30400 -0.00534681311845779
30500 -0.00376244384050369
30600 -0.00398435304164886
30700 -0.00345266810059547
30800 -0.00385230965018272
30900 -0.00436887542009354
31000 -0.00710791618227959
31100 -0.00638811312317848
31200 -0.00414656836390495
31300 -0.00270487894415855
31400 -0.00265862832665443
31500 -0.000998981422185898
31600 0.0018350187599659
31700 0.000187330079078674
31800 -0.00324103099703789
31900 -0.000900832253694534
32000 0.00190984973311424
32100 -0.000383571910858154
32200 -0.00187004463672638
32300 -0.00293676602840424
32400 -0.00485576592683792
32500 -0.00792423372864723
32600 -0.00895956354737282
32700 -0.00722043092250824
32800 -0.00189070901274681
32900 -0.00217178497314453
33000 -0.00192749364376068
33100 -0.000643064469099045
33200 -0.000281571263074875
33300 0.0029667320728302
33400 0.00122216540575027
33500 0.000677434200048447
33600 -0.00099646024107933
33700 -0.00609393332004547
33800 -0.0119974139392376
33900 -0.0165351839542389
34000 -0.00826751942634582
34100 0.00139464406371117
34200 -0.0029187002658844
34300 -0.00601985608935356
34400 -0.00360292974710464
34500 -0.00214740670323372
34600 -0.00351312556266785
34700 -0.00645529720187187
34800 -0.00460616415739059
34900 -0.00475695555210114
35000 -0.00492324059009552
35100 -0.00335955685973167
35200 -0.00633184797763824
35300 -0.00721838583946228
35400 -0.00481593465209007
35500 -0.0022358016371727
35600 -0.0020083677649498
35700 0.000769902169704437
35800 0.0036144322514534
35900 0.00159193904995918
36000 0.000764090567827225
36100 0.00348845623135567
36200 0.00591394838690758
36300 0.00359144061207771
36400 0.00103014987111092
36500 -0.000538872140645981
36600 -0.0023446451485157
36700 0.00183422194123268
36800 0.00301824734210968
36900 -0.00120344989895821
37000 -0.000981360238790512
37100 -0.00195943403244019
37200 -0.00247361091375351
37300 -0.00350481120347977
37400 -0.00536689692139626
37500 -0.00267614563703537
37600 -0.00172120288610458
37700 -0.00295858804583549
37800 -0.00370469707846642
37900 -0.00341409401297569
38000 -0.00473670334219933
38100 -0.00157575559616089
38200 -0.00166686054468155
38300 -0.00310288708209991
38400 -0.00540630085468292
38500 -0.00419481592178345
38600 -0.00174156509041786
38700 -0.00453611499071121
38800 -0.00118909482359886
38900 -0.00534812072515488
39000 -0.0103882457256317
39100 -0.0157604151964188
39200 -0.0159706865429878
39300 -0.0103867839753628
39400 -0.00692952865362167
39500 -0.000545315903425217
39600 -0.00572878565192223
39700 -0.0133799310147762
39800 -0.0129157220423222
39900 -0.0120297835767269
40000 -0.0135458533167839
40100 -0.0120053453326225
40200 -0.00985250047445297
40300 -0.0163625367939472
40400 -0.0189399528086185
40500 -0.0160760004103184
40600 -0.00832336907982826
40700 -0.00477383601665497
40800 -0.00481886401772499
40900 0.00346581797003746
41000 0.00899800537228584
41100 0.00209774103164673
41200 -0.000204983812570572
41300 -0.00163405392169952
41400 -0.00251958304643631
41500 0.00142206960320473
41600 -0.00101130712032318
41700 -0.00536795724034309
41800 -0.00640517814159393
41900 -0.00285440421700478
42000 -0.00245390748977661
42100 -0.00208559774160385
42200 -0.00409459977149963
42300 -0.00815238778591156
42400 -0.0082590585231781
42500 -0.00472565276026726
42600 -0.00417170102596283
42700 -0.00322788214087486
42800 -0.00663624993562698
42900 -0.00589961432814598
43000 -0.00157325332760811
43100 -0.0019560015141964
43200 -0.00250884855985641
43300 -0.00360026832818985
43400 -0.00371718987226486
43500 -0.00556412165760994
43600 -0.00710962913632393
43700 -0.00371100132465363
43800 -0.00292492285370827
43900 -0.00454693869948387
44000 -0.0036235456764698
44100 -0.00111747894287109
44200 0.000433139824867248
44300 -0.00422832519412041
44400 -0.00488197909593582
44500 -0.00480514181852341
44600 -0.00561847344636917
44700 -0.00484761874675751
44800 -0.000896213275194168
44900 0.00164146509170532
45000 -0.00137418410778046
45100 -0.00148905829787254
45200 -0.00195995657444
45300 -0.000841358727216721
45400 0.000253876084089279
45500 -0.00107068716287613
45600 -0.000201935720443726
45700 -4.82287049293518e-05
45800 0.000241675162315369
45900 -0.00208990240693092
46000 -0.00703166976571083
46100 -0.00801177901625633
46200 -0.00692614440321922
46300 -0.0051664082467556
46400 -0.00152303015589714
46500 -0.00285185964107513
46600 -0.00454306724071503
46700 0.000435849803686142
46800 0.00113744086623192
46900 -0.00204178291559219
47000 -0.00156905522346497
47100 -0.00493233434557915
47200 -0.0132643911242485
47300 -0.0114872648954391
47400 -0.00665076686739922
47500 -0.00468425846099853
47600 -0.00479472832083702
47700 -0.00656851482391357
47800 -0.0106111896753311
47900 -0.0160616987168789
48000 -0.0163300414443016
48100 -0.01463473097682
48200 -0.0110435681641102
48300 -0.0105723468720913
48400 -0.0144595672249794
48500 -0.0160680587053299
48600 -0.010810742020607
48700 -0.0111266145050526
48800 -0.01556778819561
48900 -0.0107404702723026
49000 -0.0100175899505615
49100 -0.0109744868755341
49200 -0.0119592246115208
49300 -0.0118084547281265
49400 -0.0104384822964668
49500 -0.0128931571245193
49600 -0.0172622562944889
49700 -0.0188457817435265
49800 -0.0141795276641846
49900 -0.0172062083661556
50000 -0.0142833115518093
50100 -0.00849279335141182
50200 -0.0112552484810352
50300 -0.0149335752010345
50400 -0.0175113795757294
50500 -0.0161177314579487
50600 -0.0166490963578224
50700 -0.0141765052497387
50800 -0.0113880559921265
50900 -0.0109879772186279
51000 -0.00958095940351486
51100 -0.0132724862933159
51200 -0.015821290820837
51300 -0.0146561490952969
51400 -0.011952370685339
51500 -0.0182909377515316
51600 -0.0224002951562405
51700 -0.018243034940958
51800 -0.01366799954772
51900 -0.0105717875957489
52000 -0.0098648254275322
52100 -0.0128816327691078
52200 -0.0119641431868076
52300 -0.0104957105398178
52400 -0.0114803404033184
52500 -0.0142258596360683
52600 -0.0181210101723671
52700 -0.0164673625946045
52800 -0.015512863111496
52900 -0.0146058500468731
53000 -0.0157820504248142
53100 -0.0144926293075085
53200 -0.0129360823690891
53300 -0.016440370452404
53400 -0.0147785259246826
53500 -0.00747932476401329
53600 -0.00808917810320854
53700 -0.00955588095784187
53800 -0.00939749230742454
53900 -0.00972340844273567
54000 -0.00548201004862785
54100 -0.00343593177199364
54200 -0.00641902208924294
54300 -0.00456879699826241
54400 -0.00617661502957344
54500 -0.00667491478919983
54600 -0.00228219913244247
54700 -0.00224192328453064
54800 -0.00551717491745949
54900 -0.00340897858142853
55000 0.000429454171657562
55100 -0.00202643782496452
55200 0.000920273649692535
55300 0.00331707345247269
55400 0.00313140283226967
55500 -0.00186815026402473
55600 -0.00923278631567955
55700 -0.00738064822554588
55800 -0.00271000534296036
55900 -0.00138223132491112
56000 0.00153160493969917
56100 0.0012399040043354
56200 -0.0051165038228035
56300 -0.0103896891355515
56400 -0.0113773358106613
56500 -0.0135227598965168
56600 -0.014106966483593
56700 -0.0118139995098114
56800 -0.0142155389249325
56900 -0.0125112055182457
57000 -0.0117228832662106
57100 -0.0174895449757576
57200 -0.00768460564613342
57300 -0.00163318148851395
57400 -0.0039016462802887
57500 -0.00332317817807198
57600 -0.00609471355676651
57700 -0.00202206420302391
57800 -0.00188088906407356
57900 -0.00193282499909401
58000 -0.00247880400419235
58100 -0.00505964751243591
58200 -0.00256169506311417
58300 9.72149789333343e-05
58400 0.000544244229793549
58500 -0.000764048784971237
58600 0.000423620343208313
58700 -0.00344399550557137
58800 -0.00451385444998741
58900 0.00105764226317406
59000 -0.00397463471293449
59100 -0.00400022169947624
59200 -0.0031659077167511
59300 -0.00318401618003845
59400 0.00281332362890244
59500 0.000895731580257416
59600 -0.00225778378844261
59700 -0.00487894313931465
59800 -0.00375680029392242
59900 -0.000380697870254517
60000 -0.00728247170448303
60100 -0.00950254347920418
60200 -0.00301672042608261
60300 -0.0028329136967659
60400 -0.00301140040755272
60500 -0.00249808613657951
60600 -0.0044004259288311
60700 -0.00497797535061836
60800 -0.00614854955077171
60900 -0.00289686576128006
61000 0.000608580356836319
61100 0.000404078763723373
61200 -0.00124492479562759
61300 -0.0066283468902111
61400 -0.00335817962884903
61500 -0.000837226194143295
61600 -0.00317619698643684
61700 -0.00381266614198685
61800 -0.00527306721806526
61900 -0.00348986986875534
62000 -0.00634120658040047
62100 -0.00292046508789063
62200 0.00148856660723686
62300 -0.00210978498458862
62400 -0.00508508771061897
62500 -0.00627688888311386
62600 -0.00574807121157646
62700 -0.00622304524183273
62800 -0.00615938515663147
62900 -0.00596654810905457
63000 -0.0056882802426815
63100 -0.00500921382308006
63200 -0.00283743326663971
63300 -0.00359098082184792
63400 -0.00448908485174179
63500 -0.00662220280766487
63600 -0.00743785418272018
63700 -0.00378925814032555
63800 -0.000870824962854385
63900 -7.80807554721832e-05
64000 -0.00210457849502563
64100 -0.00546329593658447
64200 -0.00337966086268425
64300 -0.00107848062515259
64400 -0.00425468459129334
64500 -0.00282487524747849
64600 -0.00396157181859016
64700 -0.00355044605135918
64800 -0.00101195366978645
64900 -0.0048206481218338
65000 -0.00151077353358269
65100 0.00356617817878723
65200 0.00456118416190147
65300 0.000125003278255462
65400 -0.00529006214737892
65500 -0.0021995283305645
65600 -0.00206914492249489
65700 -0.000141919374465943
65800 0.00074016695022583
65900 -0.000200812143087387
66000 -0.00269441772699356
66100 -0.00427910940051079
66200 0.0012948105931282
66300 0.00106099243164062
66400 -0.00358947011828423
66500 -0.0065323590695858
66600 -0.00573268949389458
66700 -0.00524211801290512
66800 -0.00352018504738808
66900 -0.00100216287970543
67000 -0.00171612200737
67100 -0.00341766652464867
67200 -0.00150941278338432
67300 0.000353438347578049
67400 -0.00175740913152695
67500 -0.00104906296133995
67600 -0.00118220882415771
67700 -0.000339026099443436
67800 -0.000519168078899384
67900 0.000438059765100479
68000 0.00201555389761925
68100 -0.0029084911942482
68200 -0.00315799424648285
68300 -0.0020879898250103
68400 -0.00303264771699905
68500 -0.00149137801527977
68600 -0.000609388554096222
68700 -0.000472746151685715
68800 0.000225884521007538
68900 0.00136831142306328
69000 -0.000678041839599609
69100 -0.00132732661366463
69200 -0.00140624978542328
69300 -0.00180153047442436
69400 -0.000161176490783691
69500 -0.000610488486289978
69600 -0.00211856253743172
69700 -0.00343855627775192
69800 -0.00030844908952713
69900 -0.00260951936244965
70000 -0.00554692988395691
70100 -0.00408450807929039
70200 -0.00387760708332062
70300 0.000350288027524948
70400 0.000575317478179932
70500 0.00237366269826889
70600 0.0051151280939579
70700 0.000154776400327683
70800 -0.0027826872587204
70900 -0.00331336469650269
71000 -0.00156503297686577
71100 -0.00201023284196854
71200 -0.00290994491577148
71300 0.00208985177874565
71400 0.000176732254028321
71500 -0.00424526141285896
71600 -0.00143922437429428
71700 -0.000238350588083267
71800 -0.00222382175326347
71900 -0.00249680575728416
72000 -8.56611609458921e-05
72100 0.00189382734298706
72200 0.0035328008890152
72300 0.00336325750946999
72400 -0.00393351240754128
72500 -0.00522441667914391
72600 -0.00467672606110573
72700 -0.00880030873417854
72800 -0.00403312466740608
72900 0.00027498471736908
73000 0.00392753391861916
73100 0.0059189614713192
73200 0.00450936653017998
73300 0.00171284398436546
73400 -0.00295757654309273
73500 -0.00331001588106155
73600 -0.00161590339541435
73700 0.0066723318696022
73800 0.00947593594193459
73900 0.00791514952778816
74000 0.0105120890021324
74100 0.00558267552852631
74200 0.00180069741010666
74300 0.00513863438367844
74400 0.00149315637350082
74500 0.000966440886259079
74600 0.00591173307299614
74700 0.00532719196081161
74800 -0.00108198273181915
74900 0.00406595377326012
75000 0.00567082391381264
75100 -0.000508368837833405
75200 0.00216438741087913
75300 -0.000861915898323059
75400 -0.00681091578006744
75500 -0.0057537437081337
75600 0.00145309017300606
75700 8.89337360858917e-05
75800 -0.00100346569418907
75900 0.00500504287481308
76000 0.00692487536072731
76100 0.00452552650570869
76200 0.00250065217614174
76300 0.00527262077927589
76400 0.00912880696058273
76500 0.0115131760060787
76600 0.0100344328284264
76700 0.00340192693471909
76800 0.0050829562664032
76900 0.011128830575943
77000 0.00750778708457947
77100 0.000796485388278961
77200 0.0013372994184494
77300 0.00263554354310036
77400 0.00247412103414536
77500 0.00217657586932182
77600 0.0031083733856678
77700 0.00724205523133278
77800 0.00741608357429504
77900 0.00222402499318123
78000 -0.00306353130340576
78100 -0.00278323248624802
78200 0.004821397960186
78300 0.00459507107138634
78400 0.00267625316977501
78500 0.00478714441657066
78600 0.00114288214445114
78700 0.00124073281288147
78800 0.00153789709806442
78900 0.00131150035262108
79000 0.00574162056446076
79100 0.0104532296538353
79200 0.00774537551403046
79300 0.0011707642018795
79400 0.00428388778567314
79500 0.00721773549318314
79600 0.00207051536440849
79700 4.84037101268768e-05
79800 0.0021564587533474
79900 -0.00227254184484482
80000 -0.000938038307428361
80100 0.00078421630859375
80200 -0.000250925689935684
80300 0.00488149641156197
80400 0.00664125956892967
80500 0.00669517721533775
80600 0.00697986525297165
80700 0.00714720640182495
80800 0.00685114298462868
80900 0.00626198995113373
81000 0.00809676284790039
81100 0.0115474076390266
81200 0.00425357820987701
81300 0.00322680041790009
81400 0.00796057195067406
81500 0.00838821331858635
81600 0.00917017168998718
81700 0.00727178277373314
81800 0.00655937272310257
81900 0.00952185391187668
82000 0.0115321705162525
82100 0.00971046721935272
82200 0.00533502975106239
82300 0.00257689059972763
82400 0.0045615149140358
82500 0.00619247463941574
82600 0.00822079903483391
82700 0.00285920732021332
82800 0.000759014570713043
82900 0.00141564386487007
83000 -0.00212994397878647
83100 -0.00389864595532417
83200 -0.00339131152629852
83300 -0.000942803865671158
83400 -0.00332634185552597
83500 -0.00122350209951401
83600 0.00289611448049545
83700 -0.00276740573644638
83800 -0.00507813419103622
83900 0.00331795305013657
84000 0.00572316942811012
84100 0.00352649062275887
84200 -0.00268409485816956
84300 -0.00748886498212814
84400 -0.00712561669945717
84500 -0.00705700402855873
84600 -0.00546923806071281
84700 -0.00319803597927094
84800 -0.00669412021636963
84900 -0.00863621973395348
85000 -0.00125286940932274
85100 0.000859852862358093
85200 -0.00251265540122986
85300 -0.00590376372337341
85400 -0.00417347049713135
85500 0.000629161256551743
85600 0.00121584196090698
85700 -0.00502479954361916
85800 -0.00527146687507629
85900 0.00141258738040924
86000 -0.00201589902043343
86100 -0.00480426992177963
86200 -0.0032932989180088
86300 -0.00258828285932541
86400 -0.00157109926939011
86500 -0.00206376215815544
86600 -0.0033950847029686
86700 -0.00212778263092041
86800 0.00215706307888031
86900 9.8106324672699e-05
87000 -0.00305954062342644
87100 -0.000888676255941391
87200 -0.000730333852767944
87300 -0.000862399101257324
87400 0.00184440494775772
87500 0.00232412025332451
87600 0.00182957857251167
87700 0.00349547545909882
87800 0.00281793026328087
87900 -0.00130277286171913
88000 0.000232621794939041
88100 -0.00154374234676361
88200 -0.00239173694252968
88300 0.0016590102314949
88400 0.00343834496736527
88500 0.0046623596072197
88600 0.00324184803366661
88700 0.00432790790200233
88800 0.00132041969895363
88900 -0.00041962503194809
89000 0.00221197635531425
89100 -0.00156769027709961
89200 -0.00417762413024902
89300 -0.00461372900009155
89400 -0.000647599518299102
89500 0.00454362367391586
89600 0.00233237637877464
89700 0.000179971289634705
89800 -0.00232088506221771
89900 -0.00617590402364731
90000 -0.00671315338015556
90100 -0.000881385368108749
90200 0.00144187343120575
90300 -0.0014310498714447
90400 0.000365958398580551
90500 -0.00188262974023819
90600 -0.00155568010807037
90700 0.00150181550383568
90800 0.000876165109872818
90900 0.00236016368865967
91000 0.0032025600373745
91100 -0.000180656903982163
91200 -0.00585765371918678
91300 -0.00479357410669327
91400 -0.00411837791204453
91500 -0.00167213079929352
91600 -0.00108428431153297
91700 -0.00452628002762794
91800 0.000501390105485916
91900 0.00217629241943359
92000 0.0005491459608078
92100 -0.000782389831542969
92200 -0.00303941537737846
92300 0.00105730907917023
92400 0.00229563104510307
92500 0.00120752997994423
92600 0.00191224013566971
92700 -0.00287822194099426
92800 -0.00373996927142143
92900 -0.00309781560897827
93000 -0.00234408792853355
93100 -0.0048514666557312
93200 -0.00880346326231956
93300 -0.00123112746477127
93400 0.00304337797760963
93500 0.00131811127662659
93600 0.000515292459726334
93700 -0.00428195958733559
93800 -0.00530877259969711
93900 -0.00399424064159393
94000 -0.00104392930865288
94100 -0.000565668600797653
94200 -0.00128029410839081
94300 0.00157237015366554
94400 -0.000405237454175949
94500 -0.000489689767360687
94600 -0.00127586456537247
94700 -0.00341963949799538
94800 -0.00132835397720337
94900 0.00106181526780128
95000 0.00423708176612854
95100 0.00408597965240479
95200 0.00134527761936188
95300 -0.00041673509478569
95400 -0.00124195283651352
95500 -0.00244698812365532
95600 -0.00146995279788971
95700 0.0011965411067009
95800 -0.00379115421175957
95900 -0.00461458602547646
96000 -0.00272485488057137
96100 -0.00199178887009621
96200 0.000478908509016037
96300 4.25366461277008e-05
96400 0.00176244897842407
96500 -0.000624135404825211
96600 -0.00514365564584732
96700 -0.00408161702156067
96800 -0.00411064868569374
96900 -0.000852095174789429
97000 0.00329658478498459
97100 0.000197547775506973
97200 -0.00391862013339996
97300 -0.0020107846558094
97400 -0.00145612835288048
97500 0.000348907643556595
97600 0.000304096275568009
97700 -0.00543812369704246
97800 -0.00322460857629776
97900 -0.000378186970949173
98000 -0.00189855315685272
98100 0.000310170048475265
98200 0.00360912601947784
98300 0.00533480540513992
98400 0.00229067657589912
98500 -0.00332079231142998
98600 -0.00244752112627029
98700 -1.15733027458191e-05
98800 -0.00168748494386673
98900 -0.0052814365029335
99000 -0.00241964915394783
99010 0.0020147564291954
99020 0.00372275121212006
99030 0.00318368545174599
99040 -0.000728434014320374
99050 -0.00211833357810974
99060 0.00129182462692261
99070 0.00433000259399414
99080 0.00475919306874275
99090 0.000835110515356064
99100 -0.0051558103621006
99110 -0.00602601647973061
99120 0.000740054625272751
99130 0.00463834688663483
99140 -0.000703658074140549
99150 -0.0048278604388237
99160 0.000590085238218308
99170 0.00442750093340874
99180 -0.00245036734938622
99190 -0.00296086397767067
99200 -0.00132792423963547
99210 -3.81839275360183e-07
99220 0.000964442223310471
99230 -0.00489679700136185
99240 -0.00290391902923584
99250 0.00173278320431709
99260 0.00133672975897789
99270 -0.000878751564025879
99280 -0.000490883040428162
99290 -0.00193146731257439
99300 -0.000307612204551696
99310 0.00208571342229843
99320 -0.00309520499706268
99330 -0.000852614986896515
99340 -0.000374187994003296
99350 -0.00254675144553185
99360 -0.00226763330698013
99370 -0.00163334130048752
99380 -0.00436340755820274
99390 -0.00497422353029251
99400 -0.00356957476139069
99410 -0.00390945626497269
99420 -0.00258983968496323
99430 -0.00156396860480309
99440 0.000222741228342056
99450 -0.00104578661322594
99460 0.000684571415185928
99470 0.000194530355930328
99480 -0.00230686637759209
99490 -0.00250557575821877
99500 -0.00347188764214516
99510 -0.00206828073263168
99520 0.000564967787265778
99530 -0.00264950457215309
99540 -0.000469552946090698
99550 0.00553394530415535
99560 -0.00115754481554031
99570 -0.00403013605475426
99580 -0.00591565989255905
99590 -0.00393124580383301
99600 0.00213289900422096
99610 -0.00255014969110489
99620 -0.00417599903941154
99630 -0.00353696026206017
99640 -0.00125254946351051
99650 0.00208605053424835
99660 -0.00013236603140831
99670 -0.000436235517263412
99680 0.00230062998533249
99690 0.00668564609885216
99700 0.00546517084240913
99710 0.00669817100763321
99720 0.00643814753890038
99730 0.000114669680595398
99740 -0.00155036561489105
99750 -0.0014715882897377
99760 0.000168953478336334
99770 0.00110203813910484
99780 0.0035862761259079
99790 0.00257279300093651
99800 0.00238430809378624
99810 0.00510265017151833
99820 0.00149368023276329
99830 -0.00118178901076317
99840 0.00120662871003151
99850 -0.00101490679979324
99860 -0.00766841214299202
99870 -0.00413255109190941
99880 0.00241535592079163
99890 3.21595549583435e-05
99900 -0.00347136825919151
99901 -0.000676712960004806
99902 8.46414983272552e-05
99903 0.000202392464876175
99904 0.000859547936916351
99905 -0.00215094583630562
99906 -0.00115774753093719
99907 0.000586271345615387
99908 0.000386096960306168
99909 0.00195514890551567
99910 -0.00126290301680565
99911 -0.0044291969358921
99912 -0.00480967196822166
99913 -0.00300781115889549
99914 -0.000770469015836716
99915 -0.00236911615729332
99916 -0.00292099294662476
99917 -0.0029251696407795
99918 -0.00456545241475105
99919 0.000758303409814835
99920 0.00441028409004211
99921 -0.00113702944517136
99922 -0.00623537871837616
99923 -0.00703612780570984
99924 -0.00168724039196968
99925 0.00166525176763535
99926 -0.00107869094610214
99927 -0.000499166715145111
99928 -0.00381708141565323
99929 -0.00645204706192017
99930 -0.00244563032388687
99931 -0.00455136487483978
99932 -0.0030807354092598
99933 -0.000379830485582352
99934 0.00250171898007393
99935 0.00146655552387238
99936 -0.00456595749258995
99937 -0.00314367690682411
99938 -0.000542612010240555
99939 -0.00113887121677399
99940 -4.27765250205993e-05
99941 -0.00230093802809715
99942 -0.00387524374127388
99943 -0.000139105302095413
99944 0.000928466731309891
99945 -0.00318748741745949
99946 -0.00231891350746155
99947 0.00120261430740356
99948 0.00130927961468697
99949 0.00204793288111687
99950 0.00228023647665977
99951 0.000131466317176819
99952 0.000501520776748657
99953 0.00117785266637802
99954 -0.00146150271892548
99955 -1.09212219715118e-05
99956 -0.000561935323476791
99957 -0.00113984958529472
99958 -0.000785560971498489
99959 -0.00376337284445763
99960 -0.00711906759142876
99961 -0.00310758823156357
99962 0.00275154803991318
99963 -0.00301661590337753
99964 -0.00203344172239304
99965 0.00269118300676346
99966 0.00242727135419846
99967 -0.000825258141756058
99968 -0.00525973851680756
99969 -0.00100340591669083
99970 0.00232201038002968
99971 0.000220577085018158
99972 -0.00110482020974159
99973 0.00188674263358116
99974 0.00111498398780823
99975 -0.000447718405723572
99976 0.00140841550827026
99977 0.00157255696058273
99978 0.00239421040415764
99979 0.00445138773322105
99980 0.00172693727612495
99981 -0.00274883444309235
99982 -0.000577794939279556
99983 0.00339149450063705
99984 0.00300871912240982
99985 0.00314081470370293
99986 0.00399028031229973
99987 0.00364915481805801
99988 -0.000117463076114654
99989 -0.00523824622035027
99990 -0.00163711816072464
99991 0.00387563288807869
99992 0.00446095821857452
99993 0.00402727572321892
99994 0.00330125327706337
99995 0.00268632130622864
99996 0.00149426838755608
99997 -0.00212619589567184
99998 0.000725504773855209
99999 0.00378036082983017
};
\addlegendentry{Reward}
\addplot [black]
table {%
0 -0.0325448692798624
100 0.178955245262384
200 0.266122998511791
300 0.318020715481043
400 0.614039587986469
500 0.277440166419744
600 -0.208459422761202
700 -0.0029105164766319
800 0.09403726427555
900 0.0938803605079643
1000 0.0968995409548274
1100 -0.0397341452896604
1200 -0.0237261580467233
1300 0.00996291204690848
1400 -0.00703868597149938
1500 -0.00714084275364965
1600 0.0194991009354583
1700 0.00745549637675198
1800 0.0211516849339
1900 0.0432861701846112
2000 0.0544275180518616
2100 0.0385849332153789
2200 -0.00989902145862669
2300 -0.00766383904814809
2400 0.0031463586807242
2500 -0.0390075145244606
2600 -0.0436151455104356
2700 0.0235988289117809
2800 0.056460768550634
2900 0.0115576885044568
3000 -0.00887492004036974
3100 -0.0027202566146855
3200 -0.00465392999649115
3300 0.0255436549663535
3400 0.0184244520664209
3500 0.0309964817047115
3600 0.107340773278474
3700 0.0512014009594914
3800 -0.0362709761440758
3900 -0.0107386098206049
4000 0.010505580580234
4100 0.00609851314425418
4200 0.038189056295156
4300 0.0499212387621399
4400 0.0269795104503628
4500 -0.00740916613936458
4600 -0.0324890490412716
4700 0.0285689381301399
4800 0.0421556459665294
4900 -0.0142760860145097
5000 0.0147338289022441
5100 0.0326138441681858
5200 -0.0205923655688767
5300 -0.0390432763636118
5400 -0.0255452232837682
5500 -0.0206947819530969
5600 0.0038205701291557
5700 0.0299352343738075
5800 0.0104749293804164
5900 0.0276320031106468
6000 0.0312692266702648
6100 0.0211423870325085
6200 0.0184293903887267
6300 0.0192242354750629
6400 0.0218916728556152
6500 -0.0208562016606335
6600 -0.0375528320312505
6700 -0.0235672517716889
6800 -0.0176631755948071
6900 -0.0351902722716337
7000 -0.0345375608503824
7100 -0.0447839299798017
7200 -0.0648104157328611
7300 -0.0769087108135231
7400 -0.0823382226228724
7500 -0.0343189264535914
7600 0.00148387913703852
7700 -0.0206837909221653
7800 -0.0476358084559445
7900 -0.045170673650504
8000 -0.0481635607957851
8100 -0.0121240736186515
8200 0.00592572544217007
8300 -0.0189299931228171
8400 -0.0243582088768493
8500 -0.01485136435032
8600 -0.00379345412850486
8700 -0.00466530374884708
8800 0.0235268533349027
8900 0.0101665497302999
9000 -0.0279528611063968
9100 -0.0320550900936137
9200 -0.0265343416631232
9300 -0.0320238321483145
9400 -0.00545786186456779
9500 0.0548102553844442
9600 0.0373048571884622
9700 -0.0121399626970301
9800 0.0188892550766458
9900 0.0308012898385515
10000 0.00449759293198488
10100 0.00673676475882432
10200 0.0552458163738241
10300 0.0463240760803213
10400 -0.00221104222536185
10500 -0.00715613322854141
10600 0.000706287175415985
10700 0.0305344807922831
10800 0.0140744031548491
10900 -0.00497479227781386
11000 -0.0175857785284528
11100 -0.0423904302895079
11200 -0.034458880251647
11300 -0.0154846993565569
11400 -0.0640230903029454
11500 -0.0759309370398534
11600 -0.0152007839083682
11700 0.0202865618467321
11800 0.00188345043063066
11900 -0.0296319245278845
12000 -0.016741813313962
12100 -0.00473550081253146
12200 -0.00492129506468861
12300 -0.056260923010112
12400 -0.0634348787128939
12500 -0.0172521407246603
12600 0.040412140035628
12700 0.0270843606114377
12800 -0.0278677397608766
12900 -0.0161238705456266
13000 -0.0218922075390825
13100 -0.0447850546181212
13200 -0.0517339615762244
13300 -0.0329801805913458
13400 -0.0285553512752066
13500 -0.0342201750397692
13600 -0.0504374797642241
13700 -0.0487403693318376
13800 -0.0409955622851859
13900 -0.0386485104560862
14000 -0.0372635507226
14100 -0.046575319802762
14200 -0.0468255837202081
14300 -0.0325032718420038
14400 -0.0251867684483537
14500 -0.0334689434826383
14600 -0.0216190727114687
14700 -0.0255277015149603
14800 -0.047292804390193
14900 -0.0468014722526083
15000 -0.0040334469556816
15100 0.0078600418746466
15200 -0.0253093400418764
15300 -0.0314555622935301
15400 -0.0285159437716013
15500 -0.0243718453407293
15600 -0.0184559190094477
15700 -0.0296688489079481
15800 -0.0661391781151301
15900 -0.069613696390391
16000 -0.0537773612618455
16100 -0.064736126321555
16200 -0.0592424429893499
16300 -0.0472965996921068
16400 -0.0399040832161908
16500 -0.0426742307960992
16600 -0.0572013631105428
16700 -0.0590752245247369
16800 -0.0579678989291199
16900 -0.053952536779643
17000 -0.0466177124559889
17100 -0.0558256401181231
17200 -0.0454009445905695
17300 -0.0290456768095503
17400 -0.0344334004342566
17500 -0.0360288111031065
17600 -0.0387640537858019
17700 -0.0399774406790743
17800 -0.0453849659502516
17900 -0.0609513458013544
18000 -0.0229921233654032
18100 -0.0208949286401282
18200 -0.0508857127189646
18300 -0.053588466578723
18400 -0.0570968631327162
18500 -0.0465342918038378
18600 -0.0415508741378794
18700 -0.0388915523052225
18800 -0.0409665416955957
18900 -0.0316883764445791
19000 -0.0305696321368227
19100 -0.0258641223490248
19200 -0.0316376993894585
19300 -0.0590911104619511
19400 -0.0576201333343993
19500 -0.0360528664052496
19600 -0.0286293981730948
19700 -0.0245237094044695
19800 -0.0375776175677787
19900 -0.0378038317024718
20000 -0.0294523912549029
20100 -0.0356953509867201
20200 -0.0374270679056654
20300 -0.0483136647224434
20400 -0.0595562053918844
20500 -0.0604051281213768
20600 -0.0378781290292749
20700 -0.0207678811907778
20800 -0.0110551221072684
20900 -0.0154753110647212
21000 -0.0405078813493261
21100 -0.0574093137800701
21200 -0.0679187879443175
21300 -0.0696897124350079
21400 -0.0517513181865226
21500 -0.0391339779317389
21600 -0.0405735800981532
21700 -0.0423597090184699
21800 -0.0490952745437632
21900 -0.0502620048344144
22000 -0.0352196635663518
22100 -0.0288538546860227
22200 -0.0479344959139831
22300 -0.0673408112645156
22400 -0.0705486263155944
22500 -0.0639600582182412
22600 -0.0639407410740857
22700 -0.0719718508899217
22800 -0.0644549119591718
22900 -0.0473265873134142
23000 -0.0445528242290026
23100 -0.0474253289401537
23200 -0.0443629736900336
23300 -0.0457763718903071
23400 -0.0377889232993132
23500 -0.0325290273249155
23600 -0.0474766407012946
23700 -0.0554129296660432
23800 -0.0601430727243434
23900 -0.0533828894913208
24000 -0.0537691462039958
24100 -0.0672439497470867
24200 -0.0549766123473655
24300 -0.0341049198567878
24400 -0.010259325593711
24500 0.017176090157031
24600 -0.0143450463294991
24700 -0.0575631900131711
24800 -0.0654777612686168
24900 -0.0573244878590118
25000 -0.0333783101260672
25100 -0.0551285113275061
25200 -0.0782764301657687
25300 -0.0735572645604621
25400 -0.0689022169411193
25500 -0.0643159792363654
25600 -0.0677558293104182
25700 -0.0374398922622214
25800 0.00848105072975056
25900 -0.0293952161371718
26000 -0.0699144424080859
26100 -0.0511250925362121
26200 -0.0520779985606681
26300 -0.0580205654978763
26400 -0.0567059675216685
26500 -0.062974795293809
26600 -0.0674656787335883
26700 -0.0597946899354468
26800 -0.0583420934319506
26900 -0.0483357643008242
27000 -0.0484140432834635
27100 -0.0557597404360781
27200 -0.0581148864030848
27300 -0.0651272712647925
27400 -0.0632570244312296
27500 -0.0618810544788847
27600 -0.0468234636247168
27700 -0.0412180511593829
27800 -0.0450920667529116
27900 -0.0398057644724856
28000 -0.0515440855503092
28100 -0.0658178203165541
28200 -0.0769572320640097
28300 -0.0601452281534681
28400 -0.0538063383996496
28500 -0.0535726787924777
28600 -0.0381986164867888
28700 -0.0425645011484633
28800 -0.0534096536815177
28900 -0.0558095529437075
29000 -0.0534555897176275
29100 -0.0546906722724448
29200 -0.0468669755756865
29300 -0.0482383942008029
29400 -0.0236428140103827
29500 -0.0181305258631716
29600 -0.0406192961812029
29700 -0.0313178521513949
29800 -0.0325929938137541
29900 -0.0287415352284918
30000 -0.0379022810339937
30100 -0.0344717204689989
30200 -0.0366112163186083
30300 -0.0586215492129336
30400 -0.041749060434104
30500 -0.0465962249338636
30600 -0.0698440728485594
30700 -0.0618869661808024
30800 -0.0509493000149737
30900 -0.0532944913089285
31000 -0.0693224247634421
31100 -0.0534151285767565
31200 -0.0211225567817698
31300 -0.0413856457173834
31400 -0.0662474895894538
31500 -0.0512997435688983
31600 -0.0469968493878852
31700 -0.0543351097226154
31800 -0.0647962632775317
31900 -0.0720800698459158
32000 -0.0529773898303519
32100 -0.0450920025706301
32200 -0.0588996443867693
32300 -0.0570755868136893
32400 -0.0406881805598746
32500 -0.0169283014774332
32600 -0.0184850187420855
32700 -0.026799011182786
32800 -0.0185340807259093
32900 -0.0404945706725131
33000 -0.0551541985988627
33100 -0.0619937643706809
33200 -0.0668935491085063
33300 -0.0624040522694598
33400 -0.0557883264839659
33500 -0.0603744917750368
33600 -0.0641463435947904
33700 -0.063299137920142
33800 -0.0484850685179239
33900 -0.0350623925864702
34000 -0.0542755198359497
34100 -0.0614553808152686
34200 -0.0497379530608664
34300 -0.056772506159545
34400 -0.0621448716580878
34500 -0.0510437379896651
34600 -0.04776102500558
34700 -0.0471666063249121
34800 -0.0435870756626139
34900 -0.0430352723777304
35000 -0.0435796507537375
35100 -0.0465116791188727
35200 -0.0556790358603011
35300 -0.053521832549573
35400 -0.0367434825003157
35500 -0.0409061699032794
35600 -0.0683847827315341
35700 -0.0530768217325221
35800 -0.0326127705514441
35900 -0.0500173579812061
36000 -0.0765653609991084
36100 -0.0696824520170699
36200 -0.038049432283641
36300 -0.0527692710518848
36400 -0.0703243645250808
36500 -0.0588457363426696
36600 -0.0579279036760341
36700 -0.0713049896359456
36800 -0.0558822681069386
36900 -0.0409212798893462
37000 -0.0316433335602294
37100 -0.0318733298480521
37200 -0.0475635621964942
37300 -0.0552709057450305
37400 -0.0711409739613543
37500 -0.0690174697995196
37600 -0.0517446231782447
37700 -0.044531186580659
37800 -0.0470792620539675
37900 -0.0611902142107497
38000 -0.0576992052078257
38100 -0.0454213388264189
38200 -0.0442389185488234
38300 -0.0680233244478713
38400 -0.0838531048357497
38500 -0.0621098234593878
38600 -0.0485645709514628
38700 -0.056509053480626
38800 -0.0573963416874415
38900 -0.0481249580740935
39000 -0.0571845417678362
39100 -0.0669901560962206
39200 -0.0536721361339098
39300 -0.0483914251744753
39400 -0.0541853622078902
39500 -0.0542483606576926
39600 -0.0519891423940665
39700 -0.0519612477481371
39800 -0.0452783555328852
39900 -0.0289550380945211
40000 -0.0310003968298441
40100 -0.0473415719270712
40200 -0.0582015765070921
40300 -0.0351558489263063
40400 -0.0381103958189493
40500 -0.0593552759826189
40600 -0.0617775494396693
40700 -0.0662136731266982
40800 -0.0534961593925961
40900 -0.0406705199718486
41000 -0.0405997857272636
41100 -0.0545474522829066
41200 -0.0636125507771979
41300 -0.0679467984676372
41400 -0.0641408871591101
41500 -0.0616535154879103
41600 -0.0609686571836482
41700 -0.0708875295698653
41800 -0.0743665419340144
41900 -0.0707453243792067
42000 -0.0729341377675543
42100 -0.0566789100527773
42200 -0.0501816662967215
42300 -0.0506164389908324
42400 -0.045988653588296
42500 -0.0408360648274432
42600 -0.0511263264417658
42700 -0.0651733747422705
42800 -0.0723475149631511
42900 -0.071541744530202
43000 -0.0639272981107245
43100 -0.0536437842488299
43200 -0.0496529390990744
43300 -0.0635078879594813
43400 -0.0624368625044833
43500 -0.0495771880805502
43600 -0.0619327542424212
43700 -0.0627916538596164
43800 -0.0649460110604773
43900 -0.0724145273089419
44000 -0.0622547373354445
44100 -0.0654991859197627
44200 -0.0604593576788912
44300 -0.0439502455949793
44400 -0.0366646701037894
44500 -0.0448926807403574
44600 -0.076480541819335
44700 -0.0826557787239562
44800 -0.0509199841678153
44900 -0.0493312639951716
45000 -0.0497105571866046
45100 -0.0612722528636465
45200 -0.0678065861105928
45300 -0.0658753973364839
45400 -0.0679721961736688
45500 -0.0554150891661653
45600 -0.0653131891310224
45700 -0.0702251378715048
45800 -0.0550917042791852
45900 -0.0641750949323187
46000 -0.0789664230883132
46100 -0.0533304334878932
46200 -0.0483968650877486
46300 -0.0533966526508341
46400 -0.0387951749622832
46500 -0.0515859782576571
46600 -0.0533716070353995
46700 -0.0318131773591052
46800 -0.0506497017800818
46900 -0.0547683258593093
47000 -0.053310889762641
47100 -0.0684606128215798
47200 -0.0585013424754149
47300 -0.0629046560764319
47400 -0.0637014331460005
47500 -0.0574789304018026
47600 -0.0670750227808958
47700 -0.068102031320334
47800 -0.0643447814226156
47900 -0.0135733533799653
48000 -0.0122595072448259
48100 -0.0599589953541761
48200 -0.0662025159835821
48300 -0.0637943043291574
48400 -0.0576466043055063
48500 -0.0603287194311624
48600 -0.044653332817555
48700 -0.0514371662437922
48800 -0.0678229261517531
48900 -0.0595098435342318
49000 -0.0610633304595953
49100 -0.0620791861116892
49200 -0.0727996927857405
49300 -0.0734780686676508
49400 -0.0585348064363009
49500 -0.0642515901327139
49600 -0.0655684838533407
49700 -0.0587839869201189
49800 -0.0679009193599229
49900 -0.0147585226833825
50000 0.00954410231113389
50100 -0.0391562481582169
50200 -0.0406591450393205
50300 -0.0388283741176133
50400 -0.0359234151184563
50500 -0.0543820412099366
50600 -0.00687383912205741
50700 0.00535569809079125
50800 -0.0529801689326768
50900 -0.0526793730676179
51000 -0.0672711492002015
51100 -0.07576846575141
51200 -0.0745201476871972
51300 -0.0760836519837384
51400 -0.0705618923783307
51500 -0.0503707402646546
51600 -0.0262785368621354
51700 -0.0413896938025956
51800 -0.0690951668620114
51900 -0.067396080923081
52000 -0.0679584593236452
52100 -0.0711606993019587
52200 -0.0654825289070612
52300 -0.0691753416061407
52400 -0.0625969488322741
52500 -0.00210675546526963
52600 -0.0140514102756983
52700 -0.0459078420877462
52800 -0.0259302188634878
52900 -0.0298204830825334
53000 -0.0418691197335726
53100 -0.063640941226483
53200 -0.0708543275296694
53300 -0.0738552364349371
53400 -0.0653806475877767
53500 -0.0552575705111035
53600 -0.0640945096671589
53700 -0.0686594107925897
53800 -0.0686755854964261
53900 -0.0722774373948581
54000 -0.0667773123025903
54100 -0.0302444697916517
54200 -0.0354300093352805
54300 -0.0697711612939845
54400 -0.0674793034493933
54500 -0.0673578098118315
54600 -0.0762465002655992
54700 -0.0708205331921587
54800 -0.069542652952672
54900 -0.069063103801013
55000 -0.0758571157455454
55100 -0.0894861941337595
55200 -0.0697665256857881
55300 -0.0716110820174227
55400 -0.0782252498686323
55500 -0.0527704826414594
55600 -0.037243484276534
55700 -0.0602423036158094
55800 -0.0789501239836225
55900 -0.0589676350951204
56000 -0.057067160552741
56100 -0.0705737806439409
56200 -0.0669973942279825
56300 -0.0697778737127788
56400 -0.0678150959134107
56500 -0.0711081646800046
56600 -0.0726200765252118
56700 -0.0649511922657495
56800 -0.0756429400801664
56900 -0.0771934621036058
57000 -0.0681711311399942
57100 -0.0592047479271894
57200 -0.0834485610783107
57300 -0.108292933791877
57400 -0.0754172028005132
57500 -0.0729622119486341
57600 -0.0967582022249708
57700 -0.088930125105382
57800 -0.0414161395072947
57900 -0.0361238402664671
58000 -0.0753288722336302
58100 -0.0732912281572829
58200 -0.0817895131945622
58300 -0.0864599235177053
58400 -0.0815614632248889
58500 -0.0801593918740759
58600 -0.0779749365806589
58700 -0.087982608205081
58800 -0.0749678865492354
58900 -0.0727039217770109
59000 -0.0737682511150846
59100 -0.0578983985781679
59200 -0.0626214520275602
59300 -0.0480822932481775
59400 -0.0395934720098981
59500 -0.0464117955148229
59600 -0.0639471332609663
59700 -0.078614595925809
59800 -0.0494219948232184
59900 -0.0523099944055091
60000 -0.0300316076993952
60100 -0.0245727355957041
60200 -0.0712730716526519
60300 -0.0833619720995436
60400 -0.0839572768449794
60500 -0.0686844109416018
60600 -0.075137160974742
60700 -0.0806379169046889
60800 -0.0797465047299872
60900 -0.0898787922561179
61000 -0.0878532030284415
61100 -0.0821532527267943
61200 -0.079078730404378
61300 -0.0453596828043471
61400 -0.0304548780381689
61500 -0.0568837357580671
61600 -0.0488167342126379
61700 -0.0289754974126825
61800 -0.0555530647337447
61900 -0.0703902821540843
62000 -0.0651028090953837
62100 -0.0628243449926386
62200 -0.0650677864611159
62300 -0.0687530126929293
62400 -0.068907712996007
62500 -0.0588057470977316
62600 -0.0528977078557025
62700 -0.0616759752929221
62800 -0.0692065181493769
62900 -0.0889662666618834
63000 -0.081073854559661
63100 -0.073329936927558
63200 -0.0717869774818431
63300 -0.0625825859308253
63400 -0.0582899300754081
63500 -0.0698024359941493
63600 -0.0686313441097747
63700 -0.0654374594688426
63800 -0.0779347892105589
63900 -0.0661866351604471
64000 -0.0681828796505938
64100 -0.0889765701293956
64200 -0.0813875558793555
64300 -0.0654347080111514
64400 -0.0635869520664225
64500 -0.0583756766438494
64600 -0.0608659234762202
64700 -0.0792687201321135
64800 -0.0670659790337096
64900 -0.0645096161723147
65000 -0.0716813253641139
65100 -0.0578263749361048
65200 -0.0665453835129748
65300 -0.081043435227872
65400 -0.08377758075595
65500 -0.0845354062855254
65600 -0.0630229173123847
65700 -0.0525228581845771
65800 -0.0719308618426333
65900 -0.0853927309632312
66000 -0.0851619365215312
66100 -0.0719474960863601
66200 -0.0487106892228137
66300 -0.0494519422233115
66400 -0.0668486906886111
66500 -0.0498000788509856
66600 -0.0296519892573367
66700 -0.029450620341302
66800 -0.0662075895369063
66900 -0.0781716475188743
67000 -0.0629383242607127
67100 -0.065758925986291
67200 -0.0670350546717654
67300 -0.0763750754833232
67400 -0.092561523437501
67500 -0.0865690705478202
67600 -0.0821266864955436
67700 -0.0856504737973224
67800 -0.0613486811935912
67900 -0.0570859030306349
68000 -0.0745011486709128
68100 -0.0698074846982966
68200 -0.0499807983636866
68300 -0.0453348311185847
68400 -0.0612127577126036
68500 -0.0819792568683635
68600 -0.0697800868570815
68700 -0.0651592657089244
68800 -0.0759323391258727
68900 -0.0669013030946265
69000 -0.0791317550122748
69100 -0.0679827749192725
69200 -0.0443352988719951
69300 -0.0543292569935332
69400 -0.0687475838720809
69500 -0.0694430187821399
69600 -0.0842480430483828
69700 -0.0928876821756374
69800 -0.0872262385487567
69900 -0.0851286280393611
70000 -0.060763717609645
70100 -0.0688919977128516
70200 -0.0766085420668136
70300 -0.0558067498445521
70400 -0.0689981414020072
70500 -0.0906833614408981
70600 -0.0664216086983692
70700 -0.0593153686344634
70800 -0.0703568601667891
70900 -0.0794551533520232
71000 -0.0815582692861568
71100 -0.0627518334209929
71200 -0.0790022927641879
71300 -0.0803243691921244
71400 -0.0704714305102835
71500 -0.0727638740897189
71600 -0.0717109556019317
71700 -0.0711988145470629
71800 -0.0790607476592074
71900 -0.0772683651983748
72000 -0.0710709803998481
72100 -0.0729581110477458
72200 -0.0787358179390441
72300 -0.0895453104376804
72400 -0.0726335441648971
72500 -0.0718234702944766
72600 -0.0922929824531089
72700 -0.10737103046775
72800 -0.0903389563679705
72900 -0.0612855767667304
73000 -0.0727422762215149
73100 -0.0752960996150981
73200 -0.0781037958204757
73300 -0.0951501053512107
73400 -0.0974751479089271
73500 -0.0737141086161147
73600 -0.0716533136606227
73700 -0.0782268779575836
73800 -0.0668453184306633
73900 -0.0613998713731777
74000 -0.0681074781775485
74100 -0.0788156124234211
74200 -0.0874509125709545
74300 -0.0777640378355991
74400 -0.0675431155025969
74500 -0.094787482893468
74600 -0.0760199018836032
74700 -0.0423987424790869
74800 -0.0747629151582728
74900 -0.0943799805343162
75000 -0.0789195889413367
75100 -0.0697045788407336
75200 -0.0697290802955638
75300 -0.0512378810107718
75400 -0.0196728237688551
75500 -0.0391000264406214
75600 -0.0557797819495211
75700 -0.0668052125275145
75800 -0.0717419005453599
75900 -0.0739911401093021
76000 -0.0775850740492359
76100 -0.0434922910749927
76200 -0.0496942554533495
76300 -0.0956576209247123
76400 -0.0983318911194812
76500 -0.0754986863255512
76600 -0.0630875823736202
76700 -0.062613889437915
76800 -0.0928510066211235
76900 -0.0869431513249885
77000 -0.0639987056851398
77100 -0.0779754087805759
77200 -0.0692644821167003
77300 -0.0689521522045146
77400 -0.0746915476202976
77500 -0.0876162622690212
77600 -0.0834915963590156
77700 -0.068638420325519
77800 -0.0583183935225025
77900 -0.0389511368334307
78000 -0.0573103407561792
78100 -0.0767568783700478
78200 -0.0803957313001167
78300 -0.0814145610928547
78400 -0.0773505074679863
78500 -0.0827756417810928
78600 -0.0920346156120311
78700 -0.0890098668932926
78800 -0.0483974913716327
78900 -0.050420789629222
79000 -0.0774753051638614
79100 -0.0780710837304603
79200 -0.0642686988711368
79300 -0.0455243962705146
79400 -0.0625977935791027
79500 -0.0836512169599544
79600 -0.0942489142239105
79700 -0.0813086532711994
79800 -0.0690168741881858
79900 -0.044367716228963
80000 -0.0493851408362399
80100 -0.0496906117916118
80200 -0.0493280206680309
80300 -0.0627575152277958
80400 -0.0619768333613884
80500 -0.0814575967729103
80600 -0.0709522101163875
80700 -0.0679532670736324
80800 -0.0840713877260696
80900 -0.0876492310106766
81000 -0.0650515866279613
81100 -0.0598304629445087
81200 -0.0827497894942772
81300 -0.083849569129945
81400 -0.0734589968919765
81500 -0.0703625524163257
81600 -0.060872423875333
81700 -0.0515327391564857
81800 -0.0731853798866283
81900 -0.0616874494314205
82000 -0.032851100486518
82100 -0.0634083627283584
82200 -0.0923605082869541
82300 -0.076655654525758
82400 -0.0596427211701881
82500 -0.0640525994062435
82600 -0.0862984258890163
82700 -0.0896014751732361
82800 -0.0755575029432785
82900 -0.0707913504242908
83000 -0.0685263528466235
83100 -0.0835900206923495
83200 -0.0953037709593783
83300 -0.0807632037639628
83400 -0.093831649607421
83500 -0.102860905635358
83600 -0.0854300443470488
83700 -0.0700867569446574
83800 -0.0652205102264892
83900 -0.0571555568397056
84000 -0.0214203813910495
84100 -0.0425021381616602
84200 -0.0744124829769145
84300 -0.0760319341599952
84400 -0.0769896319746982
84500 -0.0758184918284427
84600 -0.0825816704869281
84700 -0.0859742218494426
84800 -0.0963462228953849
84900 -0.0905229432344447
85000 -0.0703184031128894
85100 -0.0583612849593173
85200 -0.0685289104044448
85300 -0.0803252506673346
85400 -0.0709004132330428
85500 -0.0635318296551715
85600 -0.0539728358209143
85700 -0.0564042118310939
85800 -0.0469378170728694
85900 -0.053803928911687
86000 -0.0800856872797023
86100 -0.0831952037632476
86200 -0.0947729963541041
86300 -0.0762482461214076
86400 -0.0678735962688933
86500 -0.0789022241175184
86600 -0.0534481337726125
86700 -0.0382695164501676
86800 -0.0514702499508867
86900 -0.0540628303229819
87000 -0.0555688000619422
87100 -0.0808057397246371
87200 -0.0856369399786006
87300 -0.0632524221122275
87400 -0.0553266184687625
87500 -0.075154250240327
87600 -0.0697794023156176
87700 -0.0605876688838015
87800 -0.0761901869356643
87900 -0.0774104122161876
88000 -0.0738945180416117
88100 -0.09066238372326
88200 -0.113606125956775
88300 -0.0953885763704787
88400 -0.0658286392688761
88500 -0.0529687555909167
88600 -0.0680573669135581
88700 -0.0781716165721427
88800 -0.0767146031856547
88900 -0.0685203422546397
89000 -0.0592362842202197
89100 -0.0699472984135161
89200 -0.0709259366691123
89300 -0.0733996375918399
89400 -0.0872333490133296
89500 -0.0788245087325583
89600 -0.0664511530637751
89700 -0.0773514423131953
89800 -0.0690642185986052
89900 -0.0784612941801558
90000 -0.0881043074727069
90100 -0.0670107492566119
90200 -0.0625879335522662
90300 -0.0717613749921332
90400 -0.0644513119518767
90500 -0.0613628699839125
90600 -0.0701597827374945
90700 -0.0551308978676806
90800 -0.0433237862825404
90900 -0.0551975482344638
91000 -0.0634082991361628
91100 -0.0783277277112018
91200 -0.091120579302312
91300 -0.0862826308608066
91400 -0.0969989877283584
91500 -0.09023173929453
91600 -0.0621572777032863
91700 -0.0770842503964911
91800 -0.068980814588071
91900 -0.0595265801608573
92000 -0.0724125014245521
92100 -0.0676612265527259
92200 -0.0653853635549556
92300 -0.0602155185043822
92400 -0.0610033090353022
92500 -0.0703546913146983
92600 -0.0770612045705329
92700 -0.0750730036914359
92800 -0.075357629942895
92900 -0.0843203361511241
93000 -0.0779130560517321
93100 -0.0694440012693416
93200 -0.0933239091634761
93300 -0.100712041848899
93400 -0.0847878718376171
93500 -0.0697145930528651
93600 -0.0571436974644671
93700 -0.0722172946929942
93800 -0.0828873311758052
93900 -0.0787426246702681
94000 -0.0689634730339061
94100 -0.0645822963237773
94200 -0.0637678317964087
94300 -0.0476171652078639
94400 -0.0451248181343089
94500 -0.0458846668541442
94600 -0.0634867300629626
94700 -0.0714720079183589
94800 -0.0798698931157599
94900 -0.0974999396383773
95000 -0.0879023644506942
95100 -0.073041541659833
95200 -0.0773508371889602
95300 -0.0642850445508967
95400 -0.0529976692557345
95500 -0.0648590129494677
95600 -0.0867839649558078
95700 -0.0914608180940162
95800 -0.0878270865023147
95900 -0.0874105958879004
96000 -0.0675098880112182
96100 -0.0795087916135798
96200 -0.0922244822978984
96300 -0.092778636866809
96400 -0.0705054135322581
96500 -0.0617332213163386
96600 -0.0739632021546374
96700 -0.0649171707451354
96800 -0.0720916149318229
96900 -0.0675736854374419
97000 -0.0672081765830527
97100 -0.0727588016152392
97200 -0.0655057060539733
97300 -0.0738262562215339
97400 -0.0798583505034457
97500 -0.093543343859912
97600 -0.0808992588698874
97700 -0.0670366866528998
97800 -0.0729294565856467
97900 -0.0718358043551455
98000 -0.0820188554167758
98100 -0.0817513404488574
98200 -0.0682317706584941
98300 -0.0631438256263743
98400 -0.0784545052945624
98500 -0.0804618256747733
98600 -0.0704526773452769
98700 -0.0754607381105433
98800 -0.0946614399194728
98900 -0.103403472846747
99000 -0.0865541932821284
99010 -0.0633191571772109
99020 -0.0420542413055907
99030 -0.0510643606603156
99040 -0.0741207966864119
99050 -0.0692870339989672
99060 -0.0575902092337619
99070 -0.0517669266819964
99080 -0.0566469784617434
99090 -0.0818011027216922
99100 -0.0919123339593421
99110 -0.069925955682994
99120 -0.0632021744549285
99130 -0.0610062514185916
99140 -0.0696104732215415
99150 -0.0691189789712439
99160 -0.0604620546340953
99170 -0.0781566948413859
99180 -0.0933500597238551
99190 -0.0930697108566771
99200 -0.096332555538417
99210 -0.092512390357257
99220 -0.0661637705087672
99230 -0.0697420921325694
99240 -0.0658096983790408
99250 -0.061150209504367
99260 -0.0849880929112445
99270 -0.0866393071651469
99280 -0.0793981121063243
99290 -0.0812530237317096
99300 -0.0796771808147441
99310 -0.0863614914059649
99320 -0.0708401163697253
99330 -0.0475108826339255
99340 -0.0637269118487845
99350 -0.0656214477419864
99360 -0.0501277937233458
99370 -0.058749857133628
99380 -0.0808381539344798
99390 -0.0901269582271586
99400 -0.0846489305973064
99410 -0.0717502605319034
99420 -0.0739123475909244
99430 -0.0826023852288733
99440 -0.0812341717422019
99450 -0.0866746958494197
99460 -0.0792009702205668
99470 -0.0801188352882873
99480 -0.0580879207253466
99490 -0.0597960193872462
99500 -0.0754420701563369
99510 -0.0666832051932822
99520 -0.0676135618388663
99530 -0.0571259275078784
99540 -0.0661988691806804
99550 -0.0692874061465274
99560 -0.0812410662949096
99570 -0.0838547485470782
99580 -0.0753070537209521
99590 -0.0800359132349502
99600 -0.0834079391837131
99610 -0.0768879350304614
99620 -0.0651837148725997
99630 -0.0655594023942958
99640 -0.0585037592411052
99650 -0.0527465944767009
99660 -0.0653530842423449
99670 -0.0718082503199588
99680 -0.0722306451857101
99690 -0.0723950909852993
99700 -0.0786258633434784
99710 -0.0898103542268287
99720 -0.0727962786078464
99730 -0.0621335117995749
99740 -0.0814251399457465
99750 -0.0930315509736548
99760 -0.0902805876493464
99770 -0.0799747390270244
99780 -0.0749434826791297
99790 -0.0896252034425746
99800 -0.0849814623355876
99810 -0.0702849534094344
99820 -0.0774192656755458
99830 -0.0844702488541614
99840 -0.0875858513116847
99850 -0.0806637239277372
99860 -0.076578483080865
99870 -0.080077876329423
99880 -0.0711760700643073
99890 -0.0742932307064544
99900 -0.0842460126161586
99901 -0.0827312197387229
99902 -0.0868796665728103
99903 -0.0743102100014697
99904 -0.0487193691074858
99905 -0.0616281624734412
99906 -0.0819862331092368
99907 -0.0804785407841216
99908 -0.0734270384311686
99909 -0.0697216810405265
99910 -0.0725030641496192
99911 -0.0609357497036467
99912 -0.0623845027685176
99913 -0.0698841460943232
99914 -0.0824592611312877
99915 -0.0985581297397624
99916 -0.101966477012635
99917 -0.0875508152067672
99918 -0.0816191828727733
99919 -0.0790009850621234
99920 -0.0837896920025359
99921 -0.0959760012865077
99922 -0.09409385713935
99923 -0.0785799939513217
99924 -0.0628298611938964
99925 -0.0535509577631961
99926 -0.0405205809056769
99927 -0.0557229640603076
99928 -0.0711862032592307
99929 -0.0689164338946353
99930 -0.0749197795033465
99931 -0.0919850938379775
99932 -0.0908540396213542
99933 -0.0945701674163352
99934 -0.0851657478213321
99935 -0.0666610806226741
99936 -0.0767613869190227
99937 -0.0753190116345893
99938 -0.0656927804112445
99939 -0.0681001899719249
99940 -0.0721806369781504
99941 -0.0878024139761935
99942 -0.107700415617229
99943 -0.105145954686404
99944 -0.0731211089134227
99945 -0.0612005802214156
99946 -0.0917646237134944
99947 -0.0984910040855418
99948 -0.0782199256479751
99949 -0.0577612968802462
99950 -0.0578542415082465
99951 -0.0806290263652812
99952 -0.0900553256809722
99953 -0.0804428742766391
99954 -0.0867567282378684
99955 -0.0905774286329757
99956 -0.0746258659601222
99957 -0.0720133266866217
99958 -0.0573577841222296
99959 -0.0704017487883578
99960 -0.084859397661687
99961 -0.0702458262801181
99962 -0.0573005304038535
99963 -0.0586392900407325
99964 -0.0662549907445918
99965 -0.0558427254259597
99966 -0.0608547760427008
99967 -0.101398475015164
99968 -0.108161748033763
99969 -0.0846398148298274
99970 -0.0828963993012915
99971 -0.0705568318963061
99972 -0.0611502629160891
99973 -0.0695872777879248
99974 -0.0711246986329566
99975 -0.0693034164965163
99976 -0.0803724942207347
99977 -0.0633160185277472
99978 -0.0494842177450667
99979 -0.0676771904408942
99980 -0.0717801655232917
99981 -0.0698470002532016
99982 -0.0708239865124236
99983 -0.0693756648540507
99984 -0.0714625422894965
99985 -0.0597405016481887
99986 -0.0647769825577746
99987 -0.0528758306026469
99988 -0.0476178497314463
99989 -0.0746350558698188
99990 -0.0813328294217597
99991 -0.0790762479603301
99992 -0.0645310560703288
99993 -0.0624789376616488
99994 -0.0784262026488791
99995 -0.0613948128521453
99996 -0.0651036681234847
99997 -0.0895898145020018
99998 -0.0739953955709945
99999 -0.0655550846099864
};
\addlegendentry{Service}
\addplot [blue]
table {%
0 -4.6871161367836
100 -2.46017106837654
200 -0.370553203453063
300 -0.210383840320587
400 -0.026178508604049
500 -0.0762796203269952
600 0.0119757366790779
700 0.0537925795822151
800 0.0684887190284737
900 0.106391960985185
1000 0.148182678434373
1100 0.168633438781739
1200 0.154281007246018
1300 0.13312552246666
1400 0.137832294782639
1500 0.135294512908936
1600 0.133698016544343
1700 0.112955878149033
1800 0.0934548930206307
1900 0.0332358235073098
2000 0.0391008822650917
2100 0.0976380342979439
2200 0.0851285182094582
2300 0.0792208820705422
2400 0.0635866468925484
2500 0.0392816573886879
2600 0.0527775589141853
2700 0.0707657303924568
2800 0.0572873300228126
2900 0.0488399426116951
3000 0.0610047686920174
3100 0.0571024826545723
3200 0.0298106600246437
3300 0.0249847411727913
3400 0.0440327211894997
3500 0.0480274522304543
3600 0.030427072080613
3700 0.0234338767108925
3800 0.00817206978797988
3900 0.0110091937141427
4000 0.0356296303672799
4100 0.0497432707824715
4200 0.0524252085285195
4300 0.0437276894836433
4400 0.0308200765266426
4500 0.0185548893184669
4600 0.0299694928817757
4700 0.00348588546943738
4800 -0.00261698878288199
4900 0.0309876208400734
5000 0.0373345135192879
5100 0.0552788109340675
5200 0.0486651558513649
5300 0.0351910276527412
5400 0.0432889737949379
5500 0.0352048529415138
5600 0.0210167248992927
5700 0.0231038326702126
5800 0.0203611875705727
5900 0.0265072972984321
6000 0.0509758245277413
6100 0.0504448251380928
6200 0.0558006699733742
6300 0.0482089316425331
6400 0.0185852529563911
6500 0.0153538257503517
6600 0.0133063764438636
6700 0.00565819061088635
6800 0.0276100161247261
6900 0.0377328857059486
7000 0.0248715794219978
7100 0.0222249934844978
7200 0.0182067688007362
7300 0.0142185384426125
7400 0.00285882262420733
7500 -0.00891169289588851
7600 -0.00434517809677048
7700 -0.00909881254768298
7800 -0.00368299758720322
7900 0.00918129070663531
8000 0.0115569104366311
8100 0.00479199506759728
8200 -0.00525453675079261
8300 -0.0118520219802848
8400 -0.00991540674400247
8500 -0.0118981544704429
8600 -0.0181182387790672
8700 -0.00537133371925268
8800 0.00146434130287256
8900 0.01598231339264
9000 0.030039100507737
9100 0.0412482506866463
9200 0.0436250393142708
9300 0.0401310191211709
9400 0.0373764559173592
9500 0.0295627045040139
9600 0.0270444511451729
9700 0.0400376200122841
9800 0.0392462069034584
9900 0.0255885634555825
10000 0.029857309322358
10100 0.0287941242980965
10200 0.0234394836730965
10300 0.0171358920688637
10400 0.0179669206085213
10500 0.0219017848625191
10600 0.0173353702163704
10700 0.0151844098320015
10800 0.018516562025071
10900 0.0170601577415474
11000 0.0190871118278512
11100 0.0274249335384377
11200 0.0168517190837868
11300 0.00734244640922625
11400 0.00500422853851396
11500 -0.00681345293044965
11600 -0.0039752586841575
11700 0.00180896328163229
11800 0.0141850083198556
11900 0.0245699240379342
12000 0.0186481015014657
12100 0.0117872702178963
12200 0.0113525475368508
12300 -0.00822244288062971
12400 -0.0257137421932213
12500 -0.0172579302043907
12600 -0.011732260688781
12700 -0.00840530831527635
12800 -0.00184950091934129
12900 0.000210210615158852
13000 0.00644000779533465
13100 0.0236009784145363
13200 0.0211493507003792
13300 0.00159500929260332
13400 -0.00020067226600567
13500 -0.00373143723487774
13600 -0.00518246189308087
13700 -0.00370681702613751
13800 -0.00537126551055828
13900 -0.00174834081840436
14000 0.0133177928752907
14100 0.0229958012008675
14200 0.0233928094139107
14300 0.0278313052539834
14400 0.0118089496498116
14500 -0.00163646402549665
14600 -0.0105459396972649
14700 -0.00806060856437608
14800 0.00406943457222061
14900 0.00312972106552202
15000 -0.0367864940185539
15100 -0.0368685914974205
15200 -0.00234750536537089
15300 -0.00331351661491313
15400 -0.00870104979514995
15500 -0.0177637923698417
15600 -0.0103932170524589
15700 -0.00964577390289225
15800 -0.0232663121299736
15900 -0.0180149402923576
16000 -0.00218746098709026
16100 -0.00105666752433697
16200 -3.78288860313067e-05
16300 0.0219245632514962
16400 0.0339280501213082
16500 0.0226164270610818
16600 0.0236507404003151
16700 0.0343867628173836
16800 0.023494955144883
16900 0.00463930370521624
17000 -0.00607799416351239
17100 0.00497660456085285
17200 0.00668134956359943
17300 -0.00704271341133039
17400 0.00451892563819965
17500 0.00164249354744037
17600 -0.0099152390651695
17700 -0.00885870560645978
17800 -0.0206842596836082
17900 -8.35122776023552e-05
18000 0.0199488539142617
18100 0.0117825773353585
18200 0.0103346859169014
18300 0.00230051043891986
18400 0.0020398777771004
18500 -0.0108332099018089
18600 -0.025389998773574
18700 -0.00596388339805522
18800 0.00276617570877156
18900 -0.00808750317573466
19000 -0.00981756326484598
19100 -0.00760186100959696
19200 -0.0102005147590629
19300 -0.00513305481529156
19400 -0.00287342305374066
19500 -0.00653676455116192
19600 -0.00903420967674176
19700 -0.0105491865444175
19800 -0.00308291590118329
19900 -0.00502911228942791
20000 -0.00815494757270734
20100 0.00300575659179767
20200 0.0128052623195656
20300 0.00874228824234089
20400 0.00656867878151021
20500 -0.00195144572639384
20600 -0.0168513847446434
20700 -0.016223125141143
20800 -0.0195577666320793
20900 -0.0215130552921287
21000 -0.0238911639347069
21100 -0.0166979749698631
21200 0.00896871257400595
21300 0.00774847479057393
21400 -0.0123964815959922
21500 -0.0112372355289451
21600 0.00405000391960225
21700 0.00600137469863972
21800 -0.00886404574775616
21900 -0.0185489181938163
22000 -0.0209228211669914
22100 -0.0297133877334587
22200 -0.0235500784130089
22300 -0.0120089601783745
22400 -0.0115386074142448
22500 -9.22259330670295e-06
22600 0.00522264199256976
22700 0.00265323801803668
22800 0.0140127731609353
22900 0.022766753261567
23000 0.0155250234737404
23100 -0.00241773289298929
23200 -0.00300705454635538
23300 0.0107643290081032
23400 0.0143470446949013
23500 0.00230141711998067
23600 -0.0010445728778831
23700 0.00108340890121541
23800 -0.00207932368659892
23900 -0.00862182240867534
24000 -0.00485986038589396
24100 -0.000965680269240511
24200 -0.00388645491409219
24300 -0.0126849689960472
24400 -0.015418764108657
24500 -0.00489853332137979
24600 0.00279454965210044
24700 0.0101349392776498
24800 0.00183584287262045
24900 -0.011675343645095
25000 -0.023469200191497
25100 -0.0162907233219138
25200 -0.0110575949935905
25300 -0.00609672335243143
25400 0.00269442609024129
25500 -0.004104608810424
25600 0.00450149969673238
25700 0.000488764625550123
25800 0.000636593250275467
25900 0.00200611503791891
26000 -0.00791902174568094
26100 -0.00111195534896769
26200 -0.00340712360954204
26300 -0.00644842821693339
26400 0.000174631336212976
26500 -0.00418460968017498
26600 -0.0100940389289848
26700 -0.00792747814369123
26800 -0.0109576917572014
26900 -0.0131221309070579
27000 -0.00833004334640424
27100 -0.00652562408256452
27200 0.00260959402275165
27300 -0.00567512261390607
27400 -0.00286661037444989
27500 0.0161238815536507
27600 0.00607721945190509
27700 0.00107184817504961
27800 0.000639437664032768
27900 -0.000517661481856517
28000 0.00776798242569048
28100 0.0135714360408791
28200 0.00105752391624528
28300 -0.0054201259403221
28400 0.0031455864715584
28500 -0.00240234855461042
28600 -0.0102223802871696
28700 -0.00230860209655683
28800 -0.00319818753242414
28900 -0.00364861361312787
29000 0.00226092314910969
29100 0.0030229047832497
29200 0.000495443429947686
29300 0.002862038341523
29400 0.00736545700454791
29500 0.00715271387291033
29600 0.0103965713958748
29700 0.0123350563373574
29800 0.00842651049614032
29900 0.00462644711685259
30000 0.00104577399063188
30100 -0.00628434478568953
30200 -0.00108165865516585
30300 -0.00277496477508467
30400 -0.00361311685752791
30500 0.00546493570327838
30600 0.00720774840354999
30700 0.00650191350364764
30800 0.0126589601154335
30900 0.00962953343391498
31000 0.0150367288112648
31100 0.0204215781993874
31200 0.0061249342880257
31300 0.0136383422832497
31400 0.0190759921321877
31500 0.00956807125091634
31600 0.0107595693798073
31700 0.00377498517799459
31800 -0.0104084386634819
31900 0.00383433184051595
32000 0.0106351847362527
32100 0.000620820466996057
32200 0.00509062601661764
32300 0.00586733695411763
32400 0.00695250818061908
32500 0.00996131842994768
32600 0.00598055548477251
32700 0.0139818928890236
32800 0.011588226875306
32900 0.00686330349731527
33000 0.0096407227535256
33100 0.00558078098297201
33200 0.00543576588630755
33300 0.0141648850879677
33400 0.0178367766780861
33500 0.00688382520294268
33600 -0.00378763351440351
33700 0.00450291966629108
33800 0.00525565677070697
33900 0.0011802917766579
34000 0.0216683815212258
34100 0.02911396208191
34200 0.0157100963039406
34300 0.0136949630088814
34400 0.0273172286338814
34500 0.0281454728622445
34600 0.0144543045501717
34700 0.00457677254486164
34800 0.00174921150779804
34900 0.00341266223907551
35000 0.014443681411744
35100 0.0113504555053719
35200 0.00487443166351398
35300 0.0109407268867501
35400 0.00875045280456623
35500 0.012085200035096
35600 0.0245031830501564
35700 0.0182485249691018
35800 0.00601607906723103
35900 0.00982067116737448
36000 0.0185994597625741
36100 0.0175979282226571
36200 0.00431469643592917
36300 0.0112657037754067
36400 0.0218657919502266
36500 0.0148077081222542
36600 0.00607704588890157
36700 0.0106914100837716
36800 0.0139263338279732
36900 0.00639861172294698
37000 -0.00271765153121868
37100 -0.00700901148986737
37200 0.00302333019828877
37300 0.00698744864654621
37400 0.0122894775543221
37500 0.0161752786769875
37600 0.0110344466743477
37700 0.00275164675521931
37800 -0.00365761617660442
37900 0.00529652082634053
38000 0.0129087553634652
38100 0.0137957543582924
38200 0.0103885601043709
38300 0.0162446714134224
38400 0.0108100123348244
38500 0.00842346572876057
38600 0.00474312628746112
38700 -0.00423908017539898
38800 0.000810719097138262
38900 0.00746141414642414
39000 0.0187194082603463
39100 0.0198149370536812
39200 0.00569144383621295
39300 -0.00480164152336042
39400 -0.00305709180641095
39500 0.00742935795784078
39600 0.00854094212532124
39700 0.000816875322342709
39800 0.00350128269767841
39900 0.000590163820267512
40000 0.00243370486831744
40100 0.00447104382705767
40200 0.00157521930503925
40300 0.00196861669921955
40400 0.00688405145645222
40500 0.00508406292152484
40600 0.00521945008468708
40700 0.0189409803123482
40800 0.0120679934768685
40900 0.00653960086250386
41000 0.0147321470031746
41100 0.0110601004104622
41200 0.00705846289253316
41300 0.00704093785286031
41400 0.012220471677781
41500 0.0153641561756142
41600 0.00945237427139363
41700 0.00212521349334797
41800 0.00372968252372822
41900 0.0098462799282082
42000 0.00106863052558979
42100 -0.00252764450454632
42200 0.000513832670212597
42300 -0.0104070337200157
42400 -0.00791450558662334
42500 0.00555901420211873
42600 0.00880699333763203
42700 0.0122481252250679
42800 0.00975007868003926
42900 0.00628774360466083
43000 0.00631002867317279
43100 -0.00186627447700421
43200 -0.00962654813575665
43300 0.00284102609634478
43400 0.0110761979045876
43500 0.00228515613746722
43600 -0.00335306569480818
43700 0.000902002962113209
43800 0.0117823052711495
43900 0.016858910058976
44000 0.00902906502342302
44100 0.0125624206867226
44200 0.0209367621822365
44300 0.00503861704444964
44400 -0.00112380671691816
44500 -0.00283009748649519
44600 0.00314748524284441
44700 0.00708582100105364
44800 -0.0015175810031883
44900 0.00233290950012285
45000 0.0010292581424721
45100 -0.00880516411971968
45200 -0.0172930542163841
45300 -0.0161664304809562
45400 -0.00986127467727583
45500 -0.00971722053909224
45600 -0.00414845081520002
45700 0.00122950450134356
45800 -0.0052244611682884
45900 -0.000181849657057929
46000 0.0112566836071022
46100 0.0101236611404427
46200 0.0150161263389595
46300 0.0097023327178963
46400 -0.00139449987220685
46500 0.00582919002914509
46600 0.0061548854675301
46700 0.00624612904167255
46800 0.0122672553119667
46900 0.00119844412803729
47000 0.0076104959640511
47100 0.0122323439826973
47200 -0.00986749044418256
47300 -0.00699825533866803
47400 0.00455731289291461
47500 0.011209875570298
47600 0.0208657458400734
47700 0.0207344195270546
47800 0.00445685110092241
47900 -0.00209385042953413
48000 -0.00115933784866254
48100 -0.00865290594482342
48200 0.0126522736282357
48300 0.0167361391735085
48400 0.00480711917877277
48500 0.00645411889839252
48600 0.00142701429748614
48700 0.00763035652732927
48800 0.0126906708240517
48900 0.0137100752372749
49000 0.0146501660614021
49100 0.0165631396045693
49200 0.0274408429813393
49300 0.0227081205272682
49400 0.00541340733146746
49500 0.00631396391868671
49600 0.0102280577392586
49700 0.0155862143211373
49800 0.0138998358039864
49900 0.00683317541122514
50000 0.000168434871674355
50100 0.00124833147239763
50200 0.0033424740219124
50300 0.00137374605751116
50400 0.00262786438560563
50500 0.00910936139106829
50600 0.00999007863998492
50700 0.00401364424705585
50800 0.00506023912239155
50900 0.00247606649971088
51000 0.0115092158031472
51100 0.00995204390525897
51200 0.010619857280732
51300 0.0216044180545815
51400 0.0178089898185738
51500 0.00450858801078875
51600 -0.00228425958633345
51700 0.0134863604698189
51800 0.0189174840545662
51900 0.00976719255447468
52000 0.0200357921333321
52100 0.0304252220420846
52200 0.0284362331619271
52300 0.0210423536014565
52400 0.0143751096324929
52500 0.015137620203019
52600 0.016937012737275
52700 0.0171215857257851
52800 0.0138149706115731
52900 -0.000371483333586865
53000 -0.004922673717498
53100 0.0124026481246956
53200 0.01615828289795
53300 0.00915531822013934
53400 0.0106692679595955
53500 0.00560997159957965
53600 0.0100230762596138
53700 0.00721664823532183
53800 -0.0117098407001488
53900 -0.0058377837753288
54000 -0.00603340561485212
54100 -0.00417436404228132
54200 0.00989439329338153
54300 0.00999548610687334
54400 0.000694688718796556
54500 -0.00665974884223859
54600 0.000239102890015438
54700 0.00244467642021258
54800 -0.00353844877052229
54900 -0.00860461064529341
55000 0.00362198811531145
55100 0.0185383493976601
55200 0.00825261183166583
55300 0.00484982230568011
55400 0.00754148903274615
55500 0.00139815822982867
55600 -0.0044707726249687
55700 0.00179374809646685
55800 0.00626565421676715
55900 -0.00690402203559797
56000 -0.00476799461746137
56100 0.0077704450225838
56200 0.00463364314079364
56300 0.0016347339553841
56400 -0.000143225803374453
56500 0.00440882645797809
56600 -0.00039238217163007
56700 0.000452320901871518
56800 0.00733597008323749
56900 0.0104750502166756
57000 0.0148533600959786
57100 0.00521002215957721
57200 0.0126204995918282
57300 0.0176998516769417
57400 0.00629412034225544
57500 0.00116746290206989
57600 0.00161334374046405
57700 0.0104944614105233
57800 0.00620425405883868
57900 0.00159092165374836
58000 0.0106487694969185
58100 0.0100204146900185
58200 0.011853562276841
58300 0.0151376851367958
58400 0.0101621385555275
58500 0.0103111346397408
58600 0.00666218919372637
58700 -0.00096303326988142
58800 0.00346705177497942
58900 0.0106994644317635
59000 0.0107829709548958
59100 0.0147242690868386
59200 0.0203369871749886
59300 0.00657645153427205
59400 0.00221773188400349
59500 -0.00417345430755536
59600 0.00270481178855975
59700 0.0144587089786538
59800 0.00249247952270588
59900 0.00451569613838276
60000 -0.011142686721801
60100 -0.0140812523040764
60200 0.00927109156417927
60300 0.0179235418930062
60400 0.0183088590946206
60500 0.00593284851455769
60600 0.00103432934379658
60700 -0.000962095623015561
60800 0.00163968561554034
60900 0.0105137364578255
61000 0.0152057120647438
61100 0.016567032268525
61200 0.0048254402771004
61300 -0.00672382280349653
61400 0.00140158948326189
61500 0.0119685409145363
61600 0.00778281195831378
61700 -0.00412186620902937
61800 -0.0093965046901695
61900 0.00613016161155779
62000 0.0117568745155342
62100 -0.00121805353736798
62200 0.000839956087113221
62300 0.00419054653358539
62400 0.00346472142028888
62500 -0.00387230760002056
62600 -0.0116168321628563
62700 -0.00285196783828656
62800 0.000920044141770204
62900 0.00948721343612751
63000 0.0202029306926735
63100 0.0189499307575234
63200 0.0152124369716652
63300 0.00693324300384601
63400 -0.0036803625946037
63500 -0.00176242901229778
63600 -0.0031565874004356
63700 -0.010336642599105
63800 0.00153203148078998
63900 0.00480661614799579
64000 0.00468586408996662
64100 0.0139962436580666
64200 0.0111686122875222
64300 0.0121853389720925
64400 0.00346146471977313
64500 -0.000766946903227961
64600 0.00665108337974628
64700 0.00886153190040668
64800 0.00992634010124285
64900 0.00864390361976702
65000 0.0100258370361336
65100 0.0104291764526375
65200 0.0157654542865761
65300 0.0167919735908516
65400 0.00865298092651444
65500 0.0024724329280861
65600 -0.00936172997665329
65700 -0.00294689777564924
65800 0.00876941651916584
65900 0.00894767117881855
66000 0.0104761854972847
66100 0.00526191139984209
66200 0.00270694378280718
66300 0.0016519151020058
66400 0.000854720359803041
66500 -0.00782031760406415
66600 -0.00831263310050885
66700 0.00559970154953083
66800 0.00728360372161946
66900 0.0041606667137154
67000 0.0067216554775246
67100 0.00545504247665484
67200 0.00941513592338641
67300 0.014299541246415
67400 0.0192126942462929
67500 0.0137255282821663
67600 0.00516146736145099
67700 0.00688318196487506
67800 0.00262852789688189
67900 0.00349154495430072
68000 0.0119048579902657
68100 0.00674036126518329
68200 -0.00106398236846845
68300 -0.0012373046245567
68400 0.00931709811592181
68500 0.0184426867256173
68600 0.00363154035186847
68700 0.00540353687858661
68800 0.0155071494731911
68900 0.0149968560562142
69000 0.0180859406433113
69100 0.006783473554612
69200 -0.00315742561149518
69300 0.00486651124191363
69400 0.0164632687053688
69500 0.0222059997901925
69600 0.0293693991470345
69700 0.027580513946534
69800 0.026278975299836
69900 0.0221586351051339
70000 0.00510548847961506
70100 0.00871093224144062
70200 0.0107286880435952
70300 0.00728790196800309
70400 0.0117882140731819
70500 0.0152436017818459
70600 0.00518356222724994
70700 0.00022136650848467
70800 -0.00385257434272689
70900 0.000620039026261145
71000 0.00748678079032975
71100 -0.00490661664771957
71200 0.0139421437835701
71300 0.0229951520423897
71400 0.00764995309639055
71500 -0.000279370834349816
71600 -0.00456133189773481
71700 -0.000802266750334893
71800 0.00867637654304584
71900 0.00749788567352375
72000 0.000493457345963327
72100 0.00331704032898029
72200 0.013799806291581
72300 0.0138422651023873
72400 -0.000125591320037037
72500 0.00631814240646443
72600 0.00871483319473347
72700 0.00812161545181354
72800 0.00424202985954364
72900 -0.00879790128517071
73000 0.00360805704689107
73100 0.00969694219398579
73200 0.00129482469558796
73300 0.00360862186050495
73400 0.00812697813415607
73500 -0.00263786748886029
73600 -0.000761185073851749
73700 0.00774812756919941
73800 0.00512279573440633
73900 0.00892858255004964
74000 0.0134154587039956
74100 0.00667973099517903
74200 0.00245756686401448
74300 0.00882396354293904
74400 0.00160919521331866
74500 0.0148583415908821
74600 0.0222944193153389
74700 0.00485657166862567
74800 0.00327323172569354
74900 0.016656469062806
75000 0.0191949868888863
75100 0.00948056147766193
75200 0.00968309930610736
75300 0.013356362812043
75400 0.00234120384979327
75500 0.00139013617134174
75600 0.00492716596412739
75700 0.00211795230293354
75800 0.00206986449241719
75900 0.0111534667339333
76000 0.0192193552627572
76100 0.00916802119827353
76200 0.00161492617988668
76300 0.0152087927513131
76400 0.0229152805957803
76500 0.0201424619789132
76600 0.0173378580894479
76700 0.00463744308853232
76800 0.0152771731719979
76900 0.020344516309739
77000 0.00893846573638999
77100 0.0120342093448647
77200 0.00915668101120078
77300 0.00687925643539511
77400 0.0102030859012612
77500 0.010967113468171
77600 0.0141148569545754
77700 0.00519303069305502
77800 -0.0107178567581169
77900 -0.0137574684581749
78000 -0.00888421235465925
78100 -0.00322397811126628
78200 0.0124803806705483
78300 0.0149543601894387
78400 0.00757641788482748
78500 0.0102983552246102
78600 0.00813712875366293
78700 0.00889452752685629
78800 0.00695565537643514
78900 0.00197595870018087
79000 0.00695859995269858
79100 0.0225539278316506
79200 0.0152998897056588
79300 -0.00485651988029398
79400 0.0060100596084603
79500 0.0189681102924355
79600 0.0128700802288064
79700 0.0013101947898873
79800 -0.00394202454185404
79900 -0.0131106494407646
80000 -0.00290087541580118
80100 0.0104595806598672
80200 0.0054525872821816
80300 -0.000366288547515059
80400 -0.00176593161201396
80500 0.00481286367797933
80600 0.00767210752677999
80700 0.00713665987396322
80800 0.0124684057540902
80900 0.011538432085038
81000 0.00386120350837789
81100 0.00972394022560201
81200 0.00587101023674092
81300 0.00558986557006917
81400 0.00856947879219136
81500 0.0126391747875222
81600 0.0164253189067849
81700 0.00394848220634542
81800 0.00904101518821798
81900 0.00735940261650167
82000 -0.0014618432445518
82100 0.00874865187454305
82200 0.0114994027938851
82300 0.00302091452217183
82400 0.00292729156684956
82500 0.0119163542099007
82600 0.0173944180049904
82700 0.00899539968299947
82800 -0.00138687062263407
82900 -0.00276639971160809
83000 -0.0058930616092674
83100 -0.00384857061576765
83200 0.0113128454456337
83300 0.0135885393028267
83400 0.0129728153915413
83500 0.0154339164810189
83600 0.0176142191677102
83700 -0.00103261971092144
83800 -0.0115975981826774
83900 0.00810765093612751
84000 0.00739163518714985
84100 0.00876735464859088
84200 -0.00325306217574994
84300 -0.0140026224670402
84400 0.00367428567504963
84500 0.0045320482044228
84600 -0.00469942424583355
84700 -0.000298087032317317
84800 -0.00112136257171551
84900 -0.00442360140418927
85000 -0.0015729031829826
85100 -0.00598108776283185
85200 0.00205041364479145
85300 0.00647967828178485
85400 -0.00715371963500897
85500 -0.0082262044506065
85600 -0.00171322793769757
85700 -0.00999751728820721
85800 -0.0209793179798118
85900 -0.00918578239250104
86000 -0.00143723105239788
86100 0.00299344015312275
86200 0.0127470415878304
86300 0.003422833137513
86400 -0.000460352712630428
86500 0.00374965336799701
86600 -0.00372327836036604
86700 -0.0102677476043693
86800 -0.00167149879074018
86900 0.00468679767799456
87000 -0.00309736772918622
87100 -0.000977131843566093
87200 -0.00741041639709394
87300 -0.0181288665752403
87400 -0.0101214982910148
87500 0.00846429203224261
87600 0.00960530090522845
87700 0.00194988334465106
87800 0.00483704111671527
87900 0.00522384422111591
88000 -0.000931469593047312
88100 0.00209921893310625
88200 0.0239249842472084
88300 0.0153586284065254
88400 -0.00181564355468672
88500 0.000657267295838194
88600 0.00470013429260333
88700 0.00907342174148639
88800 0.00803904051590045
88900 -0.00160280121421735
89000 -0.000718571081160711
89100 0.00079516975402911
89200 -0.00131681626892011
89300 0.00265431665420611
89400 0.0149621360015877
89500 0.0134143806457527
89600 0.00720374639320453
89700 0.01561928431511
89800 0.00754405213165362
89900 0.00680472107124408
90000 0.00509205109214862
90100 0.00223394972801287
90200 0.00815646159935077
90300 0.0103376318874367
90400 0.00818823412704547
90500 0.0033826346092232
90600 0.00949323479080279
90700 0.00730345580482562
90800 -0.00475007069778364
90900 -0.00011042073249738
91000 0.00343010661697467
91100 0.00375552559661944
91200 0.0034544983139046
91300 0.00417684640312274
91400 0.0100692623329171
91500 0.0072805384273537
91600 -0.00617114236068647
91700 0.00161880358123858
91800 0.00520411744499286
91900 0.00232008828544696
92000 0.0110559541149147
92100 0.00857928304672321
92200 0.00277551076126178
92300 0.00421972163581927
92400 0.0129798582458504
92500 0.0114155351123818
92600 0.0105302894210823
92700 0.00402825555038531
92800 -0.00237566476631086
92900 0.00853738541793902
93000 0.012256964576722
93100 0.00888770372772296
93200 0.00933273628997882
93300 0.0114093961524971
93400 0.00570251858139119
93500 0.00195177668762287
93600 0.00353479940605242
93700 0.002236828109742
93800 -0.00134581885147016
93900 -0.000113684679030587
94000 0.00715599576759417
94100 0.00311418760109027
94200 -0.000512008985518615
94300 -0.00774149673461835
94400 -0.0111426810016624
94500 -0.00733419104003828
94600 0.00517080247497638
94700 0.0100012431259163
94800 0.015162075368882
94900 0.0269343212604531
95000 0.0205376744422921
95100 0.00717352046775897
95200 0.00796811592674334
95300 0.00688537030601581
95400 0.00286657057762225
95500 -0.000512385585784122
95600 0.0131579487113961
95700 0.0195989697017678
95800 0.00965086741256793
95900 0.0044583395423897
96000 -0.00775232106971662
96100 0.00647744583892901
96200 0.0218897154350289
96300 0.0228392516708382
96400 0.0101395074672707
96500 0.000788382102967099
96600 0.00273269386482318
96700 0.00204528473091205
96800 0.00123028167915423
96900 0.00141732289695818
97000 0.0112520781764992
97100 0.00689873460197528
97200 -0.0072233798980705
97300 0.000433700178147155
97400 0.00549500469970782
97500 0.0103333939456948
97600 0.0106098742713936
97700 -0.00385277322769086
97800 -0.00530091316986005
97900 0.0059177091102608
98000 0.00907650855064471
98100 0.00450710153389056
98200 0.00566429850387652
98300 0.0156686029319771
98400 0.0146840842037209
98500 0.00059748588180621
98600 -0.0035361502647392
98700 0.00430867676925738
98800 0.010023702070237
98900 0.0049789234008797
99000 0.0012045140018471
99010 -0.0021873037338249
99020 -0.00731327595901411
99030 -0.0015895359401695
99040 0.00119096707916339
99050 -0.000953845684050725
99060 -0.00160636298179547
99070 -0.000962618621825385
99080 0.00305075579643328
99090 0.00567209007644732
99100 5.31823558815245e-05
99110 -0.00302524973869245
99120 0.00759929502105792
99130 0.00839997426414569
99140 0.00359239722633441
99150 -0.00509845135879438
99160 -0.00401593116378705
99170 0.00362866876030047
99180 0.00101234781074603
99190 0.0120098937835701
99200 0.021505923643113
99210 0.0119333506507881
99220 -0.00203432495307844
99230 -0.00556720345497052
99240 -0.00187927116203229
99250 0.00412465104293903
99260 0.0121302087917336
99270 0.00471829478263934
99280 0.000226154478073911
99290 0.00212498350334246
99300 0.0112723911418923
99310 0.0194130263099678
99320 0.00115325702667315
99330 -0.00485339509582441
99340 0.00302204555511553
99350 -0.00036401177787702
99360 -0.00574687785911481
99370 0.0006052734184273
99380 0.00129124564552386
99390 0.00112007277679522
99400 0.00099540014839251
99410 -0.00595185435867231
99420 -0.00444300807380597
99430 0.00305055603599628
99440 0.00894952884101947
99450 0.00899684503746112
99460 0.00801894023895343
99470 0.00818882770729144
99480 -0.00580416221046369
99490 -0.00804815744781415
99500 -0.000807947849272893
99510 -0.00124745592689435
99520 0.000668389039994075
99530 -0.00955189637756269
99540 -7.71893882743589e-05
99550 0.00936826800918658
99560 0.00533174893188556
99570 0.00786629590606769
99580 0.00484200790786822
99590 0.00630906722641071
99600 0.0119645855484017
99610 0.000968522462845641
99620 -0.00202625991630475
99630 -0.00105952817535321
99640 -0.00151191376495282
99650 0.00572975457954486
99660 -0.000962642286299867
99670 -0.00121099168968122
99680 0.00414350908088764
99690 0.00381956901741109
99700 0.00401524101638875
99710 0.0112465540199288
99720 0.00987998778152546
99730 -0.00182910434341352
99740 0.0032807411918648
99750 0.0102168128242501
99760 0.00845732935714801
99770 0.00772018203353961
99780 0.0137341571884163
99790 0.0142802826728829
99800 0.00849849683761676
99810 0.00160546284103472
99820 -0.00414408695602339
99830 0.000515426992417168
99840 0.00178248876571734
99850 -0.00279516931533735
99860 -0.00735371716689985
99870 0.00149228934860308
99880 0.00647839265823444
99890 0.00261718623161395
99900 0.000637304491043879
99901 0.00267972826194842
99902 0.00725614629173358
99903 0.00319875335693438
99904 -0.00242260032844465
99905 0.00708031713867267
99906 0.0100624821147927
99907 0.00436307264900286
99908 0.00947150501442035
99909 0.00890436176109393
99910 -0.00174505292510907
99911 -0.0118524775962822
99912 -0.00566677665519635
99913 -0.00156819618225019
99914 0.00455938138961871
99915 0.0198761878471382
99916 0.0192805401000984
99917 0.00713691909217914
99918 -1.27620811454519e-05
99919 0.00339553982162555
99920 0.0185242788867958
99921 0.0105120997657784
99922 0.00487828182029804
99923 0.00444738834953387
99924 -0.00663917903137128
99925 -0.00724221839141767
99926 -0.0164454545497886
99927 -0.0119174257659904
99928 -0.00540227985572737
99929 -0.00354978172111433
99930 -0.000166570354460878
99931 0.00568897919464191
99932 0.0172719878768929
99933 0.0217028768291481
99934 0.0172825066261299
99935 0.00821149484253009
99936 0.00575011648941119
99937 0.00647663102912982
99938 0.000890215351105525
99939 -0.00055592960166852
99940 0.00155612318229754
99941 0.00832982145690997
99942 0.0141747523078926
99943 0.0116817492599495
99944 -0.00211113591003339
99945 -0.00976150735282819
99946 0.0124261808948525
99947 0.0214442084999092
99948 0.0103958102874764
99949 -0.00396449017143171
99950 -0.00639738811302106
99951 0.00915716126823505
99952 0.0141878673782357
99953 0.0022558302040108
99954 0.00363311961746295
99955 0.0129590710372933
99956 0.00293982788467486
99957 -0.000710187994002508
99958 0.00188189920044024
99959 0.00205569949150164
99960 -0.00749332861900251
99961 -0.00204449560737531
99962 0.0048414734916695
99963 -0.00761499691390913
99964 -0.00732210933685225
99965 -0.000564824079512763
99966 0.00981659323501666
99967 0.0187848264389046
99968 0.0129613088874825
99969 0.0120922497062691
99970 0.0138185488758095
99971 0.00461451445579608
99972 0.00379630331993182
99973 0.00761353075790484
99974 0.00643153085136493
99975 0.00232404177856524
99976 0.0114433197021492
99977 0.00704948317337115
99978 -0.00265437533950727
99979 0.00186296738815387
99980 0.000619599227906064
99981 -0.00171122493743817
99982 -0.00229770778083722
99983 0.00247470913314898
99984 0.0102371146507271
99985 0.00506936139679034
99986 0.0113805217037209
99987 0.00512320048904498
99988 -0.0107529732818596
99989 -0.00788046817397993
99990 -0.00277309604453962
99991 0.010061040294648
99992 0.0117646776199349
99993 0.00724948426055988
99994 0.00788120991325458
99995 0.00271408958053668
99996 0.00981985766792377
99997 0.0122308884181984
99998 0.00587430205154498
99999 0.00656918281936725
};
\addlegendentry{Flow}
\end{axis}

\end{tikzpicture}


==> bi_section_9.7.tex <==
%
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=-4999.95, xmax=104998.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Constraint Value},
ymajorgrids,
ymin=-1, ymax=1,
ytick style={color=black}
]
\addplot [red]
table {%
0 0.0726306801795967
100 -0.0719682854473583
200 -0.208867487496137
300 -0.123996508300304
400 -0.0720050408780567
500 -0.0985733996212475
600 -0.1060861684978
700 -0.138254912662505
800 -0.139062829315662
900 -0.117534007972478
1000 -0.146534895020723
1100 -0.171287500834464
1200 -0.138197135412692
1300 -0.101296010386943
1400 -0.0920430029392235
1500 -0.117868841266631
1600 -0.121585788577794
1700 -0.0958863310039036
1800 -0.0936571889936917
1900 -0.105321487396955
2000 -0.105782092207669
2100 -0.0869095837652676
2200 -0.0775934836447232
2300 -0.0756970151841633
2400 -0.0939305237293236
2500 -0.0978135159492485
2600 -0.0880595808386795
2700 -0.0835352671742432
2800 -0.0735901893496506
2900 -0.0714379066586487
3000 -0.0698713228523724
3100 -0.0697576306223862
3200 -0.0725809789359562
3300 -0.0736856992006295
3400 -0.077574497252702
3500 -0.0704883757293217
3600 -0.0676915038526051
3700 -0.0671058760344975
3800 -0.0623487649559967
3900 -0.063331178981065
4000 -0.0806150371134274
4100 -0.0949700321972363
4200 -0.0816148920118801
4300 -0.0744034516990177
4400 -0.0728147544622414
4500 -0.0686401170134537
4600 -0.0692220766901963
4700 -0.0693489931225769
4800 -0.0641182212233536
4900 -0.0673692241013043
5000 -0.0677615012288086
5100 -0.0694187044084065
5200 -0.069574340361356
5300 -0.0666981331646435
5400 -0.0683887949883931
5500 -0.0688238756835453
5600 -0.0685800164937966
5700 -0.0636850157737724
5800 -0.0676815124928944
5900 -0.0685503258407109
6000 -0.0672424598395817
6100 -0.0700038220107548
6200 -0.068133709484338
6300 -0.0657310981750481
6400 -0.0668915645658963
6500 -0.0716180441737168
6600 -0.0731682834982865
6700 -0.0713628907680504
6800 -0.0732023275196545
6900 -0.0737825620532029
7000 -0.0689550547897808
7100 -0.0638111378371708
7200 -0.0610701132655136
7300 -0.0624041183650486
7400 -0.0565257293522351
7500 -0.0588010161757462
7600 -0.0713422595083706
7700 -0.069783376836776
7800 -0.0737892766177647
7900 -0.0734997404396527
8000 -0.0642122622132294
8100 -0.0647062765479081
8200 -0.0694217597186558
8300 -0.0714446818351738
8400 -0.075859910565614
8500 -0.0785207236587994
8600 -0.0698422176718704
8700 -0.0661177984118454
8800 -0.0673862037360661
8900 -0.0632129941403859
9000 -0.0638870192468159
9100 -0.0670362746238701
9200 -0.0698780332207672
9300 -0.07024423546791
9400 -0.0648540380358689
9500 -0.0643302596330635
9600 -0.0672377198398106
9700 -0.0703416148960583
9800 -0.0733239133954041
9900 -0.074218665647506
10000 -0.0686291120409958
10100 -0.0673135351479046
10200 -0.0688969723939888
10300 -0.0640506019651882
10400 -0.0609490197598927
10500 -0.0635120558559887
10600 -0.0713306949794285
10700 -0.0681000821888439
10800 -0.0618827005088322
10900 -0.0657451321661465
11000 -0.0685584534764282
11100 -0.0655393623113625
11200 -0.0643634327113621
11300 -0.0687835506856434
11400 -0.0727338584423058
11500 -0.0776833004653447
11600 -0.0794016827523701
11700 -0.0754710057258599
11800 -0.0750022154629223
11900 -0.0799051130175583
12000 -0.0737603706300251
12100 -0.0655752196609967
12200 -0.0691274135589592
12300 -0.0735307469367974
12400 -0.0747595116734497
12500 -0.0741569688200943
12600 -0.0681524621665471
12700 -0.0626308064520352
12800 -0.063830628794431
12900 -0.0619017255067818
13000 -0.0551723864197724
13100 -0.0578654118657105
13200 -0.070729266291856
13300 -0.075428078401088
13400 -0.0704535430550568
13500 -0.0654345775127404
13600 -0.0649668501555912
13700 -0.0688968961596482
13800 -0.0687472805202
13900 -0.0651347923696034
14000 -0.0656878875434391
14100 -0.069510972452163
14200 -0.0682276443600647
14300 -0.0657664456844323
14400 -0.0701433586955063
14500 -0.0733676734507077
14600 -0.0671246621489518
14700 -0.0651587221384041
14800 -0.0637736856937401
14900 -0.0594397858679287
15000 -0.0635224223017685
15100 -0.0708474082112305
15200 -0.0726761771380894
15300 -0.0701354569256298
15400 -0.0677459296464913
15500 -0.0673507289052002
15600 -0.0744541246473782
15700 -0.0749011256813996
15800 -0.0723401766002171
15900 -0.0735873939037316
16000 -0.0705348169684403
16100 -0.0687042795956128
16200 -0.0708880873024456
16300 -0.072055131697654
16400 -0.0699910111725323
16500 -0.0703822924971573
16600 -0.0721493573069565
16700 -0.0716762874305241
16800 -0.071008168011903
16900 -0.0700153201043598
17000 -0.070039725494384
17100 -0.0688039022266858
17200 -0.0676175984442227
17300 -0.068537103623151
17400 -0.072596902483701
17500 -0.0700113505482666
17600 -0.064628340828418
17700 -0.0642500661134713
17800 -0.0631229810476296
17900 -0.0661706939518444
18000 -0.0716863142728798
18100 -0.0650530609607689
18200 -0.0636170393705361
18300 -0.067258583480119
18400 -0.0652167414784424
18500 -0.0677564896106713
18600 -0.0732226967692368
18700 -0.0729213194608681
18800 -0.0688781808555119
18900 -0.0691297287344925
19000 -0.0732545055568211
19100 -0.07270659687519
19200 -0.0686270941734307
19300 -0.0740451064705841
19400 -0.0744115991950028
19500 -0.066586401575803
19600 -0.0677746976912014
19700 -0.0688272115230553
19800 -0.066921026337146
19900 -0.0684215640127652
20000 -0.06747639055252
20100 -0.0673344340980046
20200 -0.0695670944750302
20300 -0.0739728585004799
20400 -0.0724708728909485
20500 -0.0684026619136326
20600 -0.0669293272435658
20700 -0.0668123192012303
20800 -0.0673916521608822
20900 -0.0666491988480084
21000 -0.0638323283255093
21100 -0.0650102304995053
21200 -0.0689507644116871
21300 -0.0684908095002167
21400 -0.0702250906050198
21500 -0.0677938563525669
21600 -0.0662550294458859
21700 -0.0691572016298764
21800 -0.0698197171509259
21900 -0.0620722902059548
22000 -0.0564673752427094
22100 -0.0590786316335194
22200 -0.0593904504656784
22300 -0.0616172328948967
22400 -0.0631523162186138
22500 -0.0612167343974106
22600 -0.0637737553179257
22700 -0.0642268155515187
22800 -0.0647771530389779
22900 -0.0697011617004864
23000 -0.0693244808197014
23100 -0.0652579012095921
23200 -0.064518287932872
23300 -0.0666509862780564
23400 -0.0676643386840813
23500 -0.0668458821296685
23600 -0.065317041397094
23700 -0.0676967494785778
23800 -0.0687155633032315
23900 -0.067034769022464
24000 -0.064330957579612
24100 -0.0646215836405747
24200 -0.0711681503057473
24300 -0.0697520123660557
24400 -0.066027902209758
24500 -0.0690900546431534
24600 -0.0692459439992897
24700 -0.0660210399985306
24800 -0.0661708800375454
24900 -0.0684865547478192
25000 -0.0666482585191719
25100 -0.0669143765985958
25200 -0.0675997930765145
25300 -0.0672296617269509
25400 -0.0691385042846196
25500 -0.0709696865439408
25600 -0.0690015617609017
25700 -0.0676201827764504
25800 -0.0630266902387135
25900 -0.0614271765172474
26000 -0.066291096889972
26100 -0.0673343604266636
26200 -0.06639154036045
26300 -0.0690403696358197
26400 -0.0702952881455414
26500 -0.0626832657337181
26600 -0.0620674319922917
26700 -0.0676587088465683
26800 -0.0660324358224862
26900 -0.0659608866512768
27000 -0.0667772982656948
27100 -0.068687168902158
27200 -0.0712239175140851
27300 -0.0682526569068425
27400 -0.0667007146179669
27500 -0.0693757444381707
27600 -0.0681588034510605
27700 -0.0649881919682019
27800 -0.0629993425369255
27900 -0.0637883485198014
28000 -0.0686883560955517
28100 -0.0697462479472153
28200 -0.0701551603078835
28300 -0.0696457726061337
28400 -0.0643034423589699
28500 -0.0559839166402809
28600 -0.0659059864103787
28700 -0.0835307527720921
28800 -0.0875962104141705
28900 -0.0863063784420483
29000 -0.0862324515044682
29100 -0.0783983783364289
29200 -0.0647830474078648
29300 -0.0665825768887989
29400 -0.0701180986464016
29500 -0.0690727383196347
29600 -0.0685055427432053
29700 -0.0694548498630516
29800 -0.0698368584454052
29900 -0.0639119900584214
30000 -0.0702496170639984
30100 -0.0732348710119717
30200 -0.0693010080516331
30300 -0.0711977584063999
30400 -0.0638898253500454
30500 -0.0632601694345467
30600 -0.0655213810265057
30700 -0.0650252122521393
30800 -0.0663300445199005
30900 -0.0646517998397343
31000 -0.0642146652638905
31100 -0.067647682642936
31200 -0.0723013586878769
31300 -0.0671781016886227
31400 -0.0623387588024132
31500 -0.0611991166174405
31600 -0.0622823551952832
31700 -0.0684283658146851
31800 -0.0660531262874596
31900 -0.0677133345305912
32000 -0.0669179933130734
32100 -0.061467070591449
32200 -0.0628974394798271
32300 -0.0661644834220402
32400 -0.0682503947079174
32500 -0.0669776091814034
32600 -0.0727004870235913
32700 -0.075333653110265
32800 -0.0683597813069813
32900 -0.0656475254714482
33000 -0.0697570869922631
33100 -0.0715944795072071
33200 -0.0719819764614098
33300 -0.0661968320012085
33400 -0.0633223367691033
33500 -0.0699065052509301
33600 -0.0705588144481175
33700 -0.0691580445706837
33800 -0.0685561231672757
33900 -0.0659197573125355
34000 -0.0700313194811337
34100 -0.0745592930674546
34200 -0.0696784662783139
34300 -0.0643035745680325
34400 -0.0662782896697514
34500 -0.0654719698071473
34600 -0.0606844911992543
34700 -0.0634048878967755
34800 -0.065977415353059
34900 -0.0686115147471421
35000 -0.0685036921560757
35100 -0.0659779020071022
35200 -0.063967106074094
35300 -0.0631589504122727
35400 -0.0680099867999546
35500 -0.0672593192338936
35600 -0.0774716055393212
35700 -0.0870317879199974
35800 -0.0874841959714882
35900 -0.0757575138390057
36000 -0.0657298265099518
36100 -0.0685798937499516
36200 -0.0643272146880619
36300 -0.065843654829263
36400 -0.0674898999214165
36500 -0.0791226763010018
36600 -0.093138099908828
36700 -0.0941359091460697
36800 -0.0931907395780079
36900 -0.0815478230834
37000 -0.0685141336560242
37100 -0.0689325437366955
37200 -0.0692920501470559
37300 -0.0687111586689942
37400 -0.063877424591779
37500 -0.0593925361812107
37600 -0.0626256739974015
37700 -0.0659521948039525
37800 -0.0692426990032189
37900 -0.0687398941636078
38000 -0.066644697660207
38100 -0.0678608766198151
38200 -0.0696736690938465
38300 -0.0696374613106243
38400 -0.0641107697248452
38500 -0.0598756342828266
38600 -0.0590803381860249
38700 -0.0609887389004223
38800 -0.0600085120975964
38900 -0.0576481352269642
39000 -0.0637050858020775
39100 -0.0676060879528515
39200 -0.067119875609874
39300 -0.0708923154473297
39400 -0.0750537478506558
39500 -0.0713429293155663
39600 -0.0638713786721222
39700 -0.0626753431200974
39800 -0.0654553375303738
39900 -0.0612836105763905
40000 -0.0607840466380112
40100 -0.0636662983775132
40200 -0.0655037999629967
40300 -0.0664569184899323
40400 -0.0662569207251065
40500 -0.069800514161586
40600 -0.0702514963388436
40700 -0.0689601191759102
40800 -0.0688215073943131
40900 -0.0695679334044449
41000 -0.0693376528143876
41100 -0.0662048944890492
41200 -0.0645958698511116
41300 -0.0649642901718609
41400 -0.0637772238433354
41500 -0.0634945931732647
41600 -0.0642821813821785
41700 -0.0655800736546509
41800 -0.0672853823781006
41900 -0.0682197267174713
42000 -0.0669532148659222
42100 -0.0660374441504471
42200 -0.0696202920854084
42300 -0.0692545064985745
42400 -0.0645757229387753
42500 -0.0655655346512787
42600 -0.064485359156131
42700 -0.0639675812482827
42800 -0.0622879517137997
42900 -0.0638681314170353
43000 -0.0670094482481472
43100 -0.065697417354583
43200 -0.0671762118756764
43300 -0.0693412277877324
43400 -0.0703737157940857
43500 -0.0699358322322361
43600 -0.0689919925570481
43700 -0.0670114343821995
43800 -0.0634618391573422
43900 -0.0633967244327061
44000 -0.0700844937264912
44100 -0.0712415612697594
44200 -0.0691358850002282
44300 -0.0703588551521294
44400 -0.0677387045800679
44500 -0.066446560508012
44600 -0.0688358102500432
44700 -0.069005770403146
44800 -0.0663992042660706
44900 -0.0697616417109959
45000 -0.0740499835312359
45100 -0.0725155810952179
45200 -0.0645258525431149
45300 -0.0559526364743702
45400 -0.0636303166449063
45500 -0.0741018408775322
45600 -0.0719208230614655
45700 -0.0703964678466313
45800 -0.07001838761568
45900 -0.0653760584354393
46000 -0.0669205119192593
46100 -0.066525216662883
46200 -0.0624464387714855
46300 -0.0651865457594387
46400 -0.0712685949385159
46500 -0.065142940360307
46600 -0.0643671043932431
46700 -0.0714009955048554
46800 -0.0717685714900486
46900 -0.0691859316587441
47000 -0.0655466741502278
47100 -0.0683920869290821
47200 -0.0703405285239212
47300 -0.0688926595926277
47400 -0.0648496129870407
47500 -0.0631952396512024
47600 -0.0665456602811806
47700 -0.0670822920143597
47800 -0.065052476435899
47900 -0.063098926073312
48000 -0.064441774439811
48100 -0.0652414314329617
48200 -0.0651897412955754
48300 -0.0646858110070221
48400 -0.065079057979583
48500 -0.0663606846272938
48600 -0.064934437876939
48700 -0.0642348256468766
48800 -0.0653769777774804
48900 -0.0659283528923981
49000 -0.0670177103400223
49100 -0.0677333688378327
49200 -0.0644969095766537
49300 -0.0630175346612923
49400 -0.0596528052270405
49500 -0.0609575269281857
49600 -0.0666899861872189
49700 -0.0650613262414925
49800 -0.0598149813294403
49900 -0.0633673025786869
50000 -0.0648409867048256
50100 -0.0653810576379292
50200 -0.0654645609855645
50300 -0.0600339188575737
50400 -0.0655860747754567
50500 -0.0665196342766278
50600 -0.0636091250956051
50700 -0.0653161665499203
50800 -0.0666102170288556
50900 -0.0655431258797638
51000 -0.0701712822854512
51100 -0.0725519036889069
51200 -0.0665317225635045
51300 -0.0643052406251423
51400 -0.0635123006820671
51500 -0.0636785449147217
51600 -0.0663807421505444
51700 -0.0701791142582886
51800 -0.0712716677963726
51900 -0.066894281703233
52000 -0.0629323937952511
52100 -0.0669307231903069
52200 -0.0679346459150307
52300 -0.0619659909844391
52400 -0.0644018552899353
52500 -0.065214922654628
52600 -0.0577144905567162
52700 -0.055067299884557
52800 -0.0573047073245041
52900 -0.0618965061664574
53000 -0.0599228442490094
53100 -0.0578211256802075
53200 -0.0630739739358418
53300 -0.0681980676174156
53400 -0.0706622790813439
53500 -0.0678710701644413
53600 -0.063897443866729
53700 -0.0637649191200726
53800 -0.064847045695781
53900 -0.0613302319765084
54000 -0.0563035195291035
54100 -0.0590778697967522
54200 -0.0644409205436699
54300 -0.0665292391896241
54400 -0.0662089676439755
54500 -0.0661284396231167
54600 -0.0624546431839459
54700 -0.0577470451354973
54800 -0.0588604131102555
54900 -0.0651464820623391
55000 -0.0712310029089444
55100 -0.0728335636377327
55200 -0.071521810871362
55300 -0.0655068967938416
55400 -0.0650363804697983
55500 -0.0693871922075741
55600 -0.066776647192239
55700 -0.0662314140439026
55800 -0.068125177651643
55900 -0.0744400411665432
56000 -0.0718594451069825
56100 -0.0671286755323403
56200 -0.0681179119050496
56300 -0.0680226681590073
56400 -0.0710515862464897
56500 -0.0676830457687371
56600 -0.0672390593230717
56700 -0.0700792915523045
56800 -0.0701489540755741
56900 -0.071022001320123
57000 -0.0731620101809494
57100 -0.0700316249966614
57200 -0.0672147435843937
57300 -0.0700379314482205
57400 -0.0691826277911656
57500 -0.0705728298127644
57600 -0.0709425851225846
57700 -0.0688602037727825
57800 -0.0677034928619854
57900 -0.0655097770988934
58000 -0.0677325969755642
58100 -0.0710574980854981
58200 -0.0708712120831005
58300 -0.0701068721294396
58400 -0.0711205544114105
58500 -0.0695608631730072
58600 -0.0720313101768486
58700 -0.071059889930486
58800 -0.0677997190296643
58900 -0.0675648128569119
59000 -0.0647276859581463
59100 -0.0673066902101033
59200 -0.0673217920839779
59300 -0.0656890684008591
59400 -0.0657203923285
59500 -0.0650746654033654
59600 -0.0652329007387154
59700 -0.0641845964670174
59800 -0.0645994376540177
59900 -0.0658012897789471
60000 -0.0652420528173439
60100 -0.0636138916850083
60200 -0.0628339138150208
60300 -0.0634409738421433
60400 -0.0651627206802361
60500 -0.0662915573716156
60600 -0.0671640237867825
60700 -0.0677451485574238
60800 -0.0665731325268738
60900 -0.0671728123664849
61000 -0.0702862328946583
61100 -0.067758161479234
61200 -0.0656788187980644
61300 -0.0626630901992314
61400 -0.0622196117818348
61500 -0.0653710761308663
61600 -0.0673908393621437
61700 -0.0671579492449753
61800 -0.067745621031522
61900 -0.0707990141868584
62000 -0.0685370189368718
62100 -0.0660674444138996
62200 -0.0686002367675297
62300 -0.0780952559888356
62400 -0.0838871487438671
62500 -0.0787822010099881
62600 -0.0805298727631562
62700 -0.0902681278526776
62800 -0.0890592419087879
62900 -0.0823723185718052
63000 -0.0783897267699234
63100 -0.074562471765279
63200 -0.0740111114025108
63300 -0.073022077572345
63400 -0.0729054916441433
63500 -0.0730162035346024
63600 -0.0691608592391007
63700 -0.0667689486265175
63800 -0.0685664078593247
63900 -0.0613329689860337
64000 -0.0545969193577759
64100 -0.0581306092441075
64200 -0.0601671165347092
64300 -0.0610151551663868
64400 -0.057127003681659
64500 -0.0556142603576176
64600 -0.0623689967334263
64700 -0.0659569167852394
64800 -0.0630892499446862
64900 -0.0621173086762421
65000 -0.0679856932818882
65100 -0.0697635209143155
65200 -0.0680480054557316
65300 -0.069665058398246
65400 -0.0674546256721013
65500 -0.0670655048727982
65600 -0.0718381111800663
65700 -0.0714610411405556
65800 -0.0644650607347481
65900 -0.0646365614891045
66000 -0.0656094344317906
66100 -0.0596497347235672
66200 -0.0584740418195717
66300 -0.0631211855709545
66400 -0.0653926168262951
66500 -0.0648513517796986
66600 -0.0622117319285862
66700 -0.0594618636131279
66800 -0.0603045101225369
66900 -0.0645487158000462
67000 -0.0666795991599552
67100 -0.0657301723062985
67200 -0.0642041037440293
67300 -0.0683168403029434
67400 -0.0706321930646889
67500 -0.0630409354984753
67600 -0.0607424126505844
67700 -0.0609047426879399
67800 -0.0597931513965123
67900 -0.0627804239511483
68000 -0.0634449644684784
68100 -0.0627704912960522
68200 -0.0611888928949826
68300 -0.0657485965788357
68400 -0.0709982339024536
68500 -0.067206348282098
68600 -0.0651970249950879
68700 -0.0664170495092861
68800 -0.0690792526721947
68900 -0.0695482240974896
69000 -0.0711855202913277
69100 -0.0715477076470845
69200 -0.0684374018847935
69300 -0.0680560336291783
69400 -0.0661986992597573
69500 -0.0638420823156826
69600 -0.0642900063395493
69700 -0.0670797996103756
69800 -0.0688381538927548
69900 -0.0711791436254971
70000 -0.066997415673732
70100 -0.0620585927367203
70200 -0.0649680018901818
70300 -0.0698997602045529
70400 -0.0700705013751976
70500 -0.06525195736885
70600 -0.0668857964336865
70700 -0.0674227290809147
70800 -0.0696863291978829
70900 -0.0713536444365971
71000 -0.0639883638143532
71100 -0.0616937246501438
71200 -0.0668901992976658
71300 -0.0703161710083477
71400 -0.0696169964849942
71500 -0.066626177453994
71600 -0.062495128977298
71700 -0.0603315517604344
71800 -0.0636235730826847
71900 -0.0655658277153962
72000 -0.0628639610111706
72100 -0.0666948039233677
72200 -0.0679473440945141
72300 -0.0645697598457329
72400 -0.060383962363004
72500 -0.0604609859943383
72600 -0.0661592431247227
72700 -0.0646209379911415
72800 -0.062569980812072
72900 -0.0614363668858998
73000 -0.0594107734620564
73100 -0.0646728689551346
73200 -0.0684402284800999
73300 -0.0657951665341847
73400 -0.0665906256556504
73500 -0.0663177444159977
73600 -0.0660071272850029
73700 -0.0689239368438713
73800 -0.0681932716429226
73900 -0.065094303262233
74000 -0.065646534085273
74100 -0.0665733933150761
74200 -0.0670821994841092
74300 -0.0667136256515972
74400 -0.0635670281887047
74500 -0.0593863935112946
74600 -0.0645813432991497
74700 -0.0698538987278931
74800 -0.0659708056271069
74900 -0.0623724704265587
75000 -0.0608796782076352
75100 -0.0647448424518101
75200 -0.0662600527703755
75300 -0.0661833884596817
75400 -0.0684456929564469
75500 -0.0682019692242138
75600 -0.0640123865425579
75700 -0.0629990902781479
75800 -0.0653236551344387
75900 -0.0630662573993199
76000 -0.0657542857646935
76100 -0.0632738888263695
76200 -0.062339805620908
76300 -0.0622717251896851
76400 -0.0568492402493946
76500 -0.057956899404525
76600 -0.062290028369426
76700 -0.06566721355915
76800 -0.0635711914658539
76900 -0.0644286195874207
77000 -0.0635437008321278
77100 -0.0627762153565876
77200 -0.0658041044712059
77300 -0.066294186651706
77400 -0.0647981549382202
77500 -0.0657370010316365
77600 -0.0659220139384262
77700 -0.0670944369614117
77800 -0.0711904765427105
77900 -0.0717363514304154
78000 -0.0693149297296994
78100 -0.0642362125992768
78200 -0.0614954275965683
78300 -0.0632651629626744
78400 -0.0636651981234543
78500 -0.0605778835952275
78600 -0.0604320741295807
78700 -0.0654001560747616
78800 -0.0641118968904011
78900 -0.061226837062835
79000 -0.0647281664252274
79100 -0.0665149210393421
79200 -0.0678587687432759
79300 -0.0712672997117035
79400 -0.0700436949670308
79500 -0.0661015115439885
79600 -0.0672535512924187
79700 -0.0644530422747128
79800 -0.0668160659968846
79900 -0.0681603703379624
80000 -0.0650320328056805
80100 -0.0655329559683792
80200 -0.0655854627013199
80300 -0.0641368582427494
80400 -0.0607913075685494
80500 -0.0621479740858071
80600 -0.0631568950653069
80700 -0.0680969366252415
80800 -0.0729302456676953
80900 -0.0712448523759835
81000 -0.0701787694036953
81100 -0.0669470618963234
81200 -0.0665962475061409
81300 -0.0694237489521496
81400 -0.068374641966819
81500 -0.0636859061598771
81600 -0.0642075782954686
81700 -0.0702472735285752
81800 -0.0687008552789681
81900 -0.0674182474315159
82000 -0.0689725375115864
82100 -0.0667323760569088
82200 -0.0708389600396149
82300 -0.0732750467419617
82400 -0.0666535716295235
82500 -0.0668381284236901
82600 -0.0683075499057763
82700 -0.0687869896590702
82800 -0.0703374671041958
82900 -0.0695396553397171
83000 -0.0687597796142094
83100 -0.0659207967877381
83200 -0.0638398080229752
83300 -0.0644002916038029
83400 -0.0652770902335637
83500 -0.0641982150614254
83600 -0.0675985136747353
83700 -0.0671772674620144
83800 -0.0626239931046955
83900 -0.0634442791342728
84000 -0.065622272294759
84100 -0.0700317510545246
84200 -0.0701599597573273
84300 -0.0680785199642174
84400 -0.0666396936416619
84500 -0.0622578289628022
84600 -0.0588294941365712
84700 -0.065292774909734
84800 -0.0670278150677674
84900 -0.0615264309823506
85000 -0.0638880715012543
85100 -0.0668359427392475
85200 -0.0660521793305867
85300 -0.0655405200362198
85400 -0.064572155606746
85500 -0.0642452501654618
85600 -0.0651684378504746
85700 -0.0647073666989796
85800 -0.0648569766044609
85900 -0.0658092571198933
86000 -0.0646133320569985
86100 -0.0678799110233776
86200 -0.072688644653558
86300 -0.0715500580847256
86400 -0.0712406625151627
86500 -0.0676333420515053
86600 -0.0687544400513165
86700 -0.0685836183786385
86800 -0.0644019796371453
86900 -0.0646072229742997
87000 -0.0678897521913044
87100 -0.0638154092609875
87200 -0.0616677829205983
87300 -0.06846371513009
87400 -0.0644172790229313
87500 -0.0645630410790436
87600 -0.0689082303881638
87700 -0.0663075351119034
87800 -0.0658889475703232
87900 -0.064797525840997
88000 -0.0609126582503312
88100 -0.0639036833941929
88200 -0.0715644287824624
88300 -0.0663975636839859
88400 -0.0644774107992642
88500 -0.0684565523803227
88600 -0.0662143891870968
88700 -0.0665829264163964
88800 -0.0682856874346726
88900 -0.0685803439438336
89000 -0.0662201285123818
89100 -0.0683714634478085
89200 -0.0679792951166623
89300 -0.0685520838737481
89400 -0.0721009522199623
89500 -0.0736619401752941
89600 -0.0664617027461522
89700 -0.0618437495112412
89800 -0.06784760403037
89900 -0.0705974422991268
90000 -0.0664601509451859
90100 -0.0659893453180783
90200 -0.0664949737370007
90300 -0.0649129500865929
90400 -0.0606588436543934
90500 -0.0628761027395718
90600 -0.0636525750219815
90700 -0.0606435598134987
90800 -0.0645222663819782
90900 -0.0668536580741398
91000 -0.0701581384360783
91100 -0.0692107670307152
91200 -0.0696177234292023
91300 -0.070075741028785
91400 -0.065172611743211
91500 -0.0629443305671208
91600 -0.0693021382987492
91700 -0.0672849860429756
91800 -0.062217489987611
91900 -0.0617293027281754
92000 -0.062361824345588
92100 -0.0658948998749249
92200 -0.0666708772361271
92300 -0.0658275086343281
92400 -0.0676802140891545
92500 -0.0675476144611828
92600 -0.068121704399585
92700 -0.0666965974390499
92800 -0.0664182882606976
92900 -0.0672398841619484
93000 -0.0706092032492154
93100 -0.0709482870519154
93200 -0.0666585491299622
93300 -0.0682372333168976
93400 -0.068435959362983
93500 -0.0679601147472851
93600 -0.0700231800019734
93700 -0.0706098116338246
93800 -0.0628847039282315
93900 -0.0639116304874413
94000 -0.0686842573285096
94100 -0.0680994440436356
94200 -0.0677610002875321
94300 -0.064676408427953
94400 -0.0611222840666764
94500 -0.061411649835109
94600 -0.0678422465980046
94700 -0.0721306970357888
94800 -0.0674328619301312
94900 -0.0608897115290158
95000 -0.0608595720350735
95100 -0.0640105375409119
95200 -0.066729504233598
95300 -0.0648626663148396
95400 -0.0666201535284512
95500 -0.0683293998599045
95600 -0.0615763120710842
95700 -0.059541787016391
95800 -0.0618314291954033
95900 -0.0643058896481983
96000 -0.0615114112794392
96100 -0.0598880900740616
96200 -0.0614767855107777
96300 -0.0587318177223198
96400 -0.0602486608803265
96500 -0.0637788666486733
96600 -0.0634550658106797
96700 -0.0605164144217961
96800 -0.0657015111505978
96900 -0.070580827200412
97000 -0.0651260690331452
97100 -0.0686746912419789
97200 -0.0742367298603051
97300 -0.0716355510592453
97400 -0.0677635168373577
97500 -0.0671119406282895
97600 -0.0625715333998196
97700 -0.0631479365050786
97800 -0.0641114777088158
97900 -0.0586476011455052
98000 -0.062325997412204
98100 -0.0711303854167454
98200 -0.06980571411848
98300 -0.0644088212788098
98400 -0.0635577208518975
98500 -0.0618574788033955
98600 -0.0617971297442906
98700 -0.0612260727703564
98800 -0.0635287212848656
98900 -0.062550397962331
99000 -0.0622347582638256
99010 -0.0630793134927742
99020 -0.0614121263563626
99030 -0.0649239690899842
99040 -0.0602448663771145
99050 -0.0621874659240239
99060 -0.069034697377681
99070 -0.0655179404079907
99080 -0.0612749378800385
99090 -0.0623076732158654
99100 -0.0644227139234536
99110 -0.0633149747908108
99120 -0.0643466994523995
99130 -0.0656494002223008
99140 -0.0685643440008156
99150 -0.0655987325787537
99160 -0.062761701345443
99170 -0.0642978324830525
99180 -0.0639408866703503
99190 -0.0623122615933411
99200 -0.0635636207938187
99210 -0.0656311698198311
99220 -0.0641709663152688
99230 -0.0654275914132588
99240 -0.0689209932386868
99250 -0.0681478544890873
99260 -0.0645778260767453
99270 -0.0617734713256352
99280 -0.0642139694094651
99290 -0.0684737034082405
99300 -0.0666597276210778
99310 -0.0646953412771218
99320 -0.0702421752572052
99330 -0.0706920539438717
99340 -0.0642623410165303
99350 -0.0669648908138268
99360 -0.0702566653251641
99370 -0.0662060335755341
99380 -0.0698900876402848
99390 -0.0741352757990353
99400 -0.070756198704242
99410 -0.0659986206352703
99420 -0.0634300034821026
99430 -0.0678083454668515
99440 -0.0706074265897267
99450 -0.0694490354418747
99460 -0.069250225400924
99470 -0.0652992832899086
99480 -0.0621676279306404
99490 -0.0657312075018875
99500 -0.0689062431871884
99510 -0.0681229017078869
99520 -0.0662229129552834
99530 -0.0701159478485577
99540 -0.0771950853347771
99550 -0.0730639225482933
99560 -0.0654143375158303
99570 -0.0657359203934662
99580 -0.0651128811180584
99590 -0.0665648595333092
99600 -0.0687787187755101
99610 -0.0673546876609318
99620 -0.0678628579914562
99630 -0.0686565650105469
99640 -0.0723821331620209
99650 -0.074012124603986
99660 -0.0729687525510781
99670 -0.0721093539953225
99680 -0.0689386171460144
99690 -0.0700039590299122
99700 -0.0713907593548291
99710 -0.0713335729539387
99720 -0.0698744536101811
99730 -0.0676355397641651
99740 -0.0699978748619549
99750 -0.0713773044168942
99760 -0.0705646235287182
99770 -0.0680530880987637
99780 -0.0649332070529454
99790 -0.0654978158414357
99800 -0.0677903924882405
99810 -0.0668081246137612
99820 -0.0655457328557961
99830 -0.0662766414284699
99840 -0.0664235740840428
99850 -0.0691116668581955
99860 -0.0721044808030121
99870 -0.0721271886825554
99880 -0.0672945988953106
99890 -0.0666821132004254
99900 -0.0672321229696267
99901 -0.0648129692196839
99902 -0.0660301193237297
99903 -0.0660827403426163
99904 -0.0657094755053513
99905 -0.0675459415018551
99906 -0.0667663236498825
99907 -0.0647973285734646
99908 -0.0655801218092434
99909 -0.0682573253333561
99910 -0.069532891905307
99911 -0.0698436781942837
99912 -0.0727121601343148
99913 -0.0672186836302273
99914 -0.0641981599330895
99915 -0.0667369062960141
99916 -0.0710996131420128
99917 -0.0728568816483013
99918 -0.0708741967976086
99919 -0.0709847838222973
99920 -0.0678425621688359
99921 -0.0683918347477906
99922 -0.0694353897571556
99923 -0.0688339536309235
99924 -0.0690799370288842
99925 -0.0683624942898743
99926 -0.0678207526504986
99927 -0.0698626147747033
99928 -0.0707194219470017
99929 -0.0695510893523686
99930 -0.0710254647850983
99931 -0.0681753642618649
99932 -0.0634925086319439
99933 -0.0675380291342728
99934 -0.070006223112344
99935 -0.0683570539355271
99936 -0.0684808205485337
99937 -0.0692950137972825
99938 -0.0702319014012806
99939 -0.0691023820996277
99940 -0.0685964119136326
99941 -0.0690134475052349
99942 -0.0657833336055272
99943 -0.0618715423524372
99944 -0.0645373618245118
99945 -0.0689739689111702
99946 -0.0675031653404229
99947 -0.0647225502967827
99948 -0.0647938731908791
99949 -0.0672346031427376
99950 -0.069590091967582
99951 -0.0678204120814793
99952 -0.0613085291683667
99953 -0.0601492755532257
99954 -0.0630402279198162
99955 -0.0632207763075821
99956 -0.0632434462428086
99957 -0.063611769384145
99958 -0.0631112308800213
99959 -0.0637727662920945
99960 -0.0672736994683735
99961 -0.0715098849236958
99962 -0.0699156356334679
99963 -0.067783563011884
99964 -0.0697951805949204
99965 -0.0671830366790287
99966 -0.0660804772615426
99967 -0.0640497208416455
99968 -0.0622910721600048
99969 -0.0641759613156311
99970 -0.0625425914525978
99971 -0.0635450719833367
99972 -0.0636139586925499
99973 -0.0610206210851662
99974 -0.0661320959985249
99975 -0.0677105694890015
99976 -0.0661295398175709
99977 -0.0653389991223805
99978 -0.0631098104596131
99979 -0.0633837517619126
99980 -0.0662104291379444
99981 -0.0636051259696476
99982 -0.0599794821143143
99983 -0.0646814205050461
99984 -0.0667579828560345
99985 -0.0660286512374871
99986 -0.0670210074186318
99987 -0.0651454178035252
99988 -0.0646750588238232
99989 -0.0683060165524475
99990 -0.0670453420162194
99991 -0.0652702189803116
99992 -0.0645337682902806
99993 -0.0662551172912114
99994 -0.0672689328968518
99995 -0.0685812447190277
99996 -0.0689033551692955
99997 -0.0660284303545945
99998 -0.0677855939507477
99999 -0.0647227554082863
};
\addlegendentry{Reward}
\addplot [black]
table {%
0 0.00910413699149987
100 0.870557847034931
200 1.51387503336072
300 1.2943141187489
400 0.51797369288206
500 -0.302434766042234
600 0.00153842477202312
700 0.404654845035075
800 0.207587524199485
900 0.0122473977327335
1000 0.296839913630485
1100 0.517741698431968
1200 0.248471633869409
1300 -0.105026106393338
1400 -0.239289509022237
1500 -0.00513978483677002
1600 0.0624215652942648
1700 -0.143253256541492
1800 -0.193072620409728
1900 -0.0760126137316237
2000 -0.069955979293586
2100 -0.214678662568332
2200 -0.207787033605577
2300 -0.158604674077036
2400 0.060541870641707
2500 0.172612808281182
2600 0.133323250073193
2700 0.030007661259173
2800 -0.171403704279663
2900 -0.21458916514516
3000 -0.172869895184042
3100 -0.167284350901844
3200 -0.133091721969844
3300 -0.136550464445354
3400 -0.123145058900119
3500 -0.129520915579797
3600 -0.165858149582149
3700 -0.167940940064193
3800 -0.160113077265026
3900 -0.165774954116346
4000 -0.192564686572553
4100 -0.208060380363465
4200 -0.190454806369544
4300 -0.133540838938953
4400 -0.117689053225519
4500 -0.138465218919517
4600 -0.130604825878145
4700 -0.150144993597271
4800 -0.195850239706041
4900 -0.187751806008817
5000 -0.167862227040531
5100 -0.137388947844507
5200 -0.120123989844324
5300 -0.106021880477668
5400 -0.108355166256429
5500 -0.140576384383441
5600 -0.153592905712129
5700 -0.140306734436752
5800 -0.144705630713703
5900 -0.178185787034036
6000 -0.153985035467149
6100 -0.135300575172903
6200 -0.145736925965549
6300 -0.1538128621161
6400 -0.169640472173692
6500 -0.140900019150974
6600 -0.13108380995989
6700 -0.142647450435163
6800 -0.134024240297081
6900 -0.148537045377494
7000 -0.156945554822685
7100 -0.156222294563057
7200 -0.172123436743022
7300 -0.179506119400264
7400 -0.164002027267219
7500 -0.142227218812706
7600 -0.140492377156021
7700 -0.133970713526012
7800 -0.0972657188892379
7900 -0.065578839039804
8000 -0.0901563302516952
8100 -0.117507096350195
8200 -0.143826278525592
8300 -0.134538715338708
8400 -0.0771648680627361
8500 -0.0998887462914005
8600 -0.130766445338728
8700 -0.111292744553091
8800 -0.117689213317634
8900 -0.117903979855777
9000 -0.118724206525089
9100 -0.128656380540134
9200 -0.117634359085561
9300 -0.126276193219425
9400 -0.139931736612321
9500 -0.154709619903566
9600 -0.184794794368745
9700 -0.177892007195951
9800 -0.163508368289472
9900 -0.160984267210962
10000 -0.137508607929946
10100 -0.13208889231682
10200 -0.153558532428743
10300 -0.153690061408283
10400 -0.156720376825334
10500 -0.178838105916978
10600 -0.155594159042837
10700 -0.148843626755477
10800 -0.140889505606891
10900 -0.13860674929619
11000 -0.161705116128923
11100 -0.176538362753393
11200 -0.176171161073448
11300 -0.164287883657219
11400 -0.1384459371686
11500 -0.0872249017655864
11600 -0.0944026489019408
11700 -0.102372788780929
11800 -0.115382799607517
11900 -0.0899774165451541
12000 -0.0629590240657344
12100 -0.126321626722814
12200 -0.161614002794029
12300 -0.117722118341924
12400 -0.0868562836766258
12500 -0.0775165741443649
12600 -0.089986115777494
12700 -0.131375998109581
12800 -0.144799023216964
12900 -0.143613372159006
13000 -0.157277816718818
13100 -0.166681459552051
13200 -0.163324456709625
13300 -0.150461291766168
13400 -0.126058844649793
13500 -0.128953520905973
13600 -0.137783570671083
13700 -0.151176039868595
13800 -0.144155766087772
13900 -0.12710980666876
14000 -0.101627533388139
14100 -0.119815452218057
14200 -0.139044926643373
14300 -0.13376485682726
14400 -0.144888396382333
14500 -0.132112433058025
14600 -0.138198684555294
14700 -0.149602944147588
14800 -0.134787662529947
14900 -0.129694515866043
15000 -0.139702639496328
15100 -0.157224314016105
15200 -0.145044713437559
15300 -0.123631965625288
15400 -0.123364147585632
15500 -0.116986484134199
15600 -0.117762345689537
15700 -0.132899878335001
15800 -0.131644642597438
15900 -0.119804058003427
16000 -0.12376930294037
16100 -0.130870165616275
16200 -0.0956493423402325
16300 -0.0515817611873165
16400 -0.0813596902310863
16500 -0.141399228155614
16600 -0.139287702709438
16700 -0.109442436838152
16800 -0.119539032185079
16900 -0.136019578993322
17000 -0.123424416494371
17100 -0.12864400047064
17200 -0.105847448801996
17300 -0.0744788865447059
17400 -0.0872346641957775
17500 -0.112308238250019
17600 -0.131277650588752
17700 -0.131915751212837
17800 -0.119228059226276
17900 -0.102237181568147
18000 -0.11001403591633
18100 -0.129375994539262
18200 -0.13058187056184
18300 -0.144557290428878
18400 -0.166920795291664
18500 -0.136991937363149
18600 -0.141368708729746
18700 -0.157747875261308
18800 -0.134366937875749
18900 -0.128340507423879
19000 -0.102709599030019
19100 -0.0946377768278136
19200 -0.104781892603637
19300 -0.117311552852394
19400 -0.158419388586284
19500 -0.180120074969532
19600 -0.17287140017748
19700 -0.15070725747347
19800 -0.140947883981468
19900 -0.139199626255037
20000 -0.15347511046529
20100 -0.17406554374695
20200 -0.150128751355411
20300 -0.128018581831457
20400 -0.145821950864793
20500 -0.142416444617511
20600 -0.107750160986187
20700 -0.119937473106386
20800 -0.145242512041332
20900 -0.136860897582771
21000 -0.133533001315595
21100 -0.151899277359249
21200 -0.168048480528595
21300 -0.17793070934415
21400 -0.188905340266229
21500 -0.163060617488624
21600 -0.156252158772947
21700 -0.161695571839811
21800 -0.152086367011072
21900 -0.164446875452997
22000 -0.17638819115162
22100 -0.17131602857113
22200 -0.163120970433952
22300 -0.157911339449884
22400 -0.17108175802231
22500 -0.164138422065975
22600 -0.130159889394046
22700 -0.14761922414899
22800 -0.168594645851852
22900 -0.163117090356351
23000 -0.160388936561348
23100 -0.132085011422636
23200 -0.11082322984934
23300 -0.130823632204534
23400 -0.154962128907444
23500 -0.164731611645223
23600 -0.158128973692657
23700 -0.146251715397836
23800 -0.125744148194791
23900 -0.140377804881336
24000 -0.187812602049114
24100 -0.188967444473507
24200 -0.148290485590698
24300 -0.134786375659706
24400 -0.174757543420793
24500 -0.168245340210201
24600 -0.138361785238983
24700 -0.137234482049944
24800 -0.126778569531442
24900 -0.150967332601549
25000 -0.170758535146715
25100 -0.158244634056093
25200 -0.159020775687696
25300 -0.158172548204662
25400 -0.150010393399002
25500 -0.132941707760097
25600 -0.148188248032333
25700 -0.132990134602787
25800 -0.100698742181064
25900 -0.139945817935468
26000 -0.15594505929351
26100 -0.153318713068964
26200 -0.142356010663511
26300 -0.141594479244949
26400 -0.153631194174291
26500 -0.143593315148355
26600 -0.166271663540603
26700 -0.165383414286377
26800 -0.125047067421676
26900 -0.125860913366081
27000 -0.152201729583742
27100 -0.167923444402219
27200 -0.174422216743232
27300 -0.158544622117283
27400 -0.147377179431917
27500 -0.161965686506034
27600 -0.179602745687963
27700 -0.171965353864433
27800 -0.167105084186794
27900 -0.155540186947586
28000 -0.131880473029615
28100 -0.14613344705105
28200 -0.152808593547346
28300 -0.165318529611827
28400 -0.163538382065298
28500 -0.155342786699535
28600 -0.142690226101876
28700 -0.0845229915916923
28800 -0.0492430221855644
28900 -0.040243912392855
29000 -0.064129772561789
29100 -0.107519461059571
29200 -0.137420892137291
29300 -0.151135450583698
29400 -0.130888014388086
29500 -0.133902260529996
29600 -0.142485502433778
29700 -0.151771515882017
29800 -0.182175392943622
29900 -0.168504684901239
30000 -0.152403761702777
30100 -0.156977754282952
30200 -0.122849498951437
30300 -0.126958996701242
30400 -0.160410492610933
30500 -0.154259870988132
30600 -0.145350920361282
30700 -0.146026940059663
30800 -0.150435382133724
30900 -0.143521146690847
31000 -0.138795924258234
31100 -0.145477642434837
31200 -0.151560974013807
31300 -0.136266214621069
31400 -0.134817645955087
31500 -0.148229269200565
31600 -0.134540661460163
31700 -0.113072738993169
31800 -0.127529612296821
31900 -0.144529589754344
32000 -0.156312929630281
32100 -0.16454119423032
32200 -0.153202454692127
32300 -0.165467800247671
32400 -0.171322376406194
32500 -0.147709133803846
32600 -0.144080487042666
32700 -0.150774930107595
32800 -0.150836901241542
32900 -0.154541208428146
33000 -0.150256698572637
33100 -0.139024593615533
33200 -0.129321585237981
33300 -0.13041738137603
33400 -0.129323868072034
33500 -0.128689120656253
33600 -0.118241147232057
33700 -0.129307868897916
33800 -0.154634480130674
33900 -0.141173576003315
34000 -0.134179514127971
34100 -0.141432301807405
34200 -0.138237807160617
34300 -0.14705542035699
34400 -0.148076772266628
34500 -0.141292304629089
34600 -0.144750403898956
34700 -0.123714744967224
34800 -0.105240582752229
34900 -0.123798640334608
35000 -0.128549434673788
35100 -0.160248353004457
35200 -0.180868126803638
35300 -0.126224708563091
35400 -0.131130563896896
35500 -0.172797655516864
35600 -0.155143522983791
35700 -0.13439088973403
35800 -0.150155859851838
35900 -0.15941994252205
36000 -0.163250988459589
36100 -0.166217951464655
36200 -0.162897246819736
36300 -0.173296702659132
36400 -0.150202858144046
36500 -0.145374710673095
36600 -0.176766151177884
36700 -0.183533439791204
36800 -0.175934368854762
36900 -0.174440196806194
37000 -0.181547414690258
37100 -0.179827686262132
37200 -0.186579546856882
37300 -0.154976193010809
37400 -0.126675495111944
37500 -0.129864878261091
37600 -0.132584236186744
37700 -0.141114893597366
37800 -0.171051452136041
37900 -0.183542631143333
38000 -0.166089010500909
38100 -0.157760282748939
38200 -0.138975595420601
38300 -0.154768449711801
38400 -0.164017446517946
38500 -0.136139841622116
38600 -0.137041004270317
38700 -0.153854655647279
38800 -0.145894290077688
38900 -0.144460904818775
39000 -0.15096458464265
39100 -0.162080720984937
39200 -0.163662345367672
39300 -0.157960881114008
39400 -0.170970919936897
39500 -0.175365210402013
39600 -0.186190331619979
39700 -0.188368743622305
39800 -0.169645253813268
39900 -0.159829286670686
40000 -0.161557735204698
40100 -0.14666013749838
40200 -0.132317452788354
40300 -0.147667039740087
40400 -0.145051144105198
40500 -0.13953351288438
40600 -0.144517667901518
40700 -0.139981215447189
40800 -0.14915296341181
40900 -0.145576878637077
41000 -0.12957916300893
41100 -0.126122995585205
41200 -0.137029357796909
41300 -0.139915747392179
41400 -0.140848288571836
41500 -0.141230871832372
41600 -0.140660156697036
41700 -0.153660605859758
41800 -0.149428847002985
41900 -0.158599542343618
42000 -0.178412678134443
42100 -0.175520868057014
42200 -0.161898668253423
42300 -0.160972452455761
42400 -0.159320948559047
42500 -0.148246099740268
42600 -0.162644356483223
42700 -0.155323066133262
42800 -0.134502729564907
42900 -0.154798711282016
43000 -0.174965916192533
43100 -0.159132730323078
43200 -0.150071508783104
43300 -0.151142362576725
43400 -0.135061372488739
43500 -0.157153887921573
43600 -0.176870759975912
43700 -0.155272632980348
43800 -0.13859296514392
43900 -0.147215733605625
44000 -0.165158865410091
44100 -0.169403164106609
44200 -0.159548640388252
44300 -0.167924109590055
44400 -0.17551244172454
44500 -0.161705681711437
44600 -0.154824625176193
44700 -0.151583019995691
44800 -0.139606815546753
44900 -0.105146457707884
45000 -0.110498353320362
45100 -0.125065364795925
45200 -0.137181932854654
45300 -0.150431864601375
45400 -0.151969994086029
45500 -0.151694839161636
45600 -0.150879876667263
45700 -0.162216475921871
45800 -0.156239088672401
45900 -0.144197020345928
46000 -0.15348801443577
46100 -0.154764269530775
46200 -0.146891042411329
46300 -0.155292871892454
46400 -0.15905415030718
46500 -0.14659138980508
46600 -0.144402011662723
46700 -0.159811777406933
46800 -0.157678091770412
46900 -0.151868541568519
47000 -0.151892204254867
47100 -0.135662210571767
47200 -0.124139272105695
47300 -0.13659143638611
47400 -0.171118835848571
47500 -0.184246785569192
47600 -0.174389512658121
47700 -0.160810508686306
47800 -0.154604498827459
47900 -0.15564130112529
48000 -0.128379013806583
48100 -0.1320146206975
48200 -0.172636831480266
48300 -0.166407145482303
48400 -0.143390351653101
48500 -0.136944522506
48600 -0.139504248428346
48700 -0.136657783955337
48800 -0.143579581171276
48900 -0.16732165914178
49000 -0.17518994163871
49100 -0.176461983716489
49200 -0.167974470561744
49300 -0.170567149347068
49400 -0.157837490630151
49500 -0.135543359082939
49600 -0.152890444904567
49700 -0.156990389406683
49800 -0.14548151587248
49900 -0.175367676556112
50000 -0.173467673051359
50100 -0.155491918134691
50200 -0.135654458981754
50300 -0.137206427037717
50400 -0.167865173840524
50500 -0.179676083606483
50600 -0.154728729891779
50700 -0.146468954300882
50800 -0.17581013172269
50900 -0.164258117955925
51000 -0.147673731368782
51100 -0.145274074918033
51200 -0.144986785757543
51300 -0.148469160306455
51400 -0.136919673389198
51500 -0.123332639425994
51600 -0.115783274406196
51700 -0.121674570775033
51800 -0.14461610274315
51900 -0.145330374991895
52000 -0.135329753810169
52100 -0.128225781840087
52200 -0.125142232638599
52300 -0.128717351275684
52400 -0.164255200225116
52500 -0.166382824254037
52600 -0.149617645150424
52700 -0.176250778752567
52800 -0.173981042259933
52900 -0.17610161868334
53000 -0.179394489711524
53100 -0.175090507727863
53200 -0.170944526004793
53300 -0.123289930468799
53400 -0.131720067113639
53500 -0.178018025809528
53600 -0.151039442890884
53700 -0.127921715307237
53800 -0.147973739421369
53900 -0.150474160379173
54000 -0.142326126492025
54100 -0.159276133400203
54200 -0.14974624091983
54300 -0.141560829770566
54400 -0.161555584895612
54500 -0.158109471172096
54600 -0.146620572966339
54700 -0.164944434070589
54800 -0.187479024720193
54900 -0.185022403782608
55000 -0.164921364217998
55100 -0.136837392336132
55200 -0.118866659486295
55300 -0.133647902727129
55400 -0.160472416937353
55500 -0.177041091674568
55600 -0.163420771712066
55700 -0.135648583894969
55800 -0.133893738377096
55900 -0.157639443582298
56000 -0.16883367277384
56100 -0.113529679369928
56200 -0.0939641531765475
56300 -0.140930659592153
56400 -0.170995923680069
56500 -0.151597762113811
56600 -0.110462632733585
56700 -0.108698800945283
56800 -0.126342183834316
56900 -0.141134119653703
57000 -0.15797288401127
57100 -0.140812725842001
57200 -0.124467631733419
57300 -0.127502618551256
57400 -0.126634906232358
57500 -0.129075877469779
57600 -0.112402027183773
57700 -0.110294870924951
57800 -0.153778981381656
57900 -0.158396246194841
58000 -0.127278452169897
58100 -0.130650901401044
58200 -0.148567148905994
58300 -0.137239647537471
58400 -0.131976588505508
58500 -0.118592608940603
58600 -0.115982601618768
58700 -0.144623380404712
58800 -0.162182954090835
58900 -0.151916683727504
59000 -0.148885467022659
59100 -0.152887924081089
59200 -0.124666022568943
59300 -0.127985599273445
59400 -0.137911242878439
59500 -0.146594092077018
59600 -0.166324836379291
59700 -0.162923717904092
59800 -0.168070785188677
59900 -0.156407467585804
60000 -0.146022913104297
60100 -0.151747640901805
60200 -0.140711872124673
60300 -0.15102056939006
60400 -0.172601479113104
60500 -0.160552345567943
60600 -0.130090393793585
60700 -0.14364227679968
60800 -0.167783501881363
60900 -0.158894397753479
61000 -0.158951387929918
61100 -0.152048991137745
61200 -0.135302929377557
61300 -0.115734179133178
61400 -0.145537920308115
61500 -0.168601024818422
61600 -0.144181297326089
61700 -0.148852345055343
61800 -0.149955334454776
61900 -0.148769327276947
62000 -0.141309131366016
62100 -0.137830796694757
62200 -0.146875513619186
62300 -0.151384822940827
62400 -0.13406898214221
62500 -0.128586011987925
62600 -0.145696738266946
62700 -0.132674927318097
62800 -0.102846983003617
62900 -0.122558028626443
63000 -0.14653045282364
63100 -0.126094910562039
63200 -0.098770901232959
63300 -0.104151348966361
63400 -0.140118818855287
63500 -0.154448446708919
63600 -0.129335622876884
63700 -0.103400084060432
63800 -0.0884049506604683
63900 -0.108939475905897
64000 -0.13150177332759
64100 -0.146369881832601
64200 -0.155725281494857
64300 -0.143680076074602
64400 -0.144146153050663
64500 -0.122595746546985
64600 -0.147261917358638
64700 -0.18597837868333
64800 -0.168219471138717
64900 -0.158181954914333
65000 -0.155682843136789
65100 -0.1349193903327
65200 -0.142562638771536
65300 -0.166854685509206
65400 -0.1502264015615
65500 -0.145602084434034
65600 -0.145783352923395
65700 -0.162091904610397
65800 -0.170346266293527
65900 -0.162397510164978
66000 -0.158253735697271
66100 -0.165666062033178
66200 -0.160078657966854
66300 -0.144843959975244
66400 -0.141714152240755
66500 -0.144919782018663
66600 -0.150699353247882
66700 -0.144962229770423
66800 -0.155988834643365
66900 -0.161339691323043
67000 -0.147806790059806
67100 -0.132620494610073
67200 -0.138751112592222
67300 -0.135351643645765
67400 -0.144134928566219
67500 -0.153643884199859
67600 -0.151687110918762
67700 -0.151700995206834
67800 -0.160251652616264
67900 -0.152688816440107
68000 -0.132153509402277
68100 -0.14965892891288
68200 -0.147308868724109
68300 -0.149219280070068
68400 -0.163153234338762
68500 -0.163951174187662
68600 -0.16494948166609
68700 -0.141464491689207
68800 -0.133127357882263
68900 -0.151711629128458
69000 -0.177840600621702
69100 -0.176626235729457
69200 -0.144459623366596
69300 -0.128405170542003
69400 -0.146855015391113
69500 -0.166461611878873
69600 -0.171704467701913
69700 -0.171917004770042
69800 -0.158347933268549
69900 -0.141343992477657
70000 -0.144984359991552
70100 -0.138610324120523
70200 -0.131805378031732
70300 -0.132224563306572
70400 -0.142437221491338
70500 -0.144149606096746
70600 -0.124711173820497
70700 -0.120549314141275
70800 -0.146451603782179
70900 -0.157577040201427
71000 -0.126537199085952
71100 -0.141146328639986
71200 -0.152600241535904
71300 -0.158734077936412
71400 -0.166424241650106
71500 -0.168844005787374
71600 -0.1808334305048
71700 -0.167096597611906
71800 -0.149058061975242
71900 -0.159546642339231
72000 -0.159132301682235
72100 -0.0996587844669831
72200 -0.101933933854104
72300 -0.153626494556667
72400 -0.164486641144754
72500 -0.163180315411092
72600 -0.135833893567325
72700 -0.132720300555231
72800 -0.147165165156127
72900 -0.140984886085989
73000 -0.160359640562536
73100 -0.176392740350963
73200 -0.170857704961301
73300 -0.161381981951
73400 -0.150239750659467
73500 -0.148335997003318
73600 -0.135741327035429
73700 -0.11178381663561
73800 -0.123298895245792
73900 -0.142349293076994
74000 -0.126980226373674
74100 -0.132975990456344
74200 -0.152005387061836
74300 -0.158864953345062
74400 -0.144562220084669
74500 -0.137901943832637
74600 -0.133384200018646
74700 -0.125570572155716
74800 -0.131894815117122
74900 -0.132757471746208
75000 -0.164260418897869
75100 -0.156577149486543
75200 -0.12174334305525
75300 -0.144139013606311
75400 -0.161486849743129
75500 -0.143373272991182
75600 -0.136089757889511
75700 -0.133121204060318
75800 -0.11841293333769
75900 -0.11979171524048
76000 -0.142825861668588
76100 -0.158457573336364
76200 -0.165271666103603
76300 -0.175560061353447
76400 -0.159650425791742
76500 -0.133281599676611
76600 -0.119740735387804
76700 -0.118511414390804
76800 -0.127053478038312
76900 -0.130139885777237
77000 -0.139883018785717
77100 -0.155788369399311
77200 -0.149230362838508
77300 -0.134648183494808
77400 -0.122591282564403
77500 -0.12540077943802
77600 -0.134266445481779
77700 -0.140446250039341
77800 -0.138200400573017
77900 -0.129010321569444
78000 -0.134990042668582
78100 -0.144627570933105
78200 -0.138270371329786
78300 -0.127681030237676
78400 -0.135853176093103
78500 -0.15203670859933
78600 -0.173850724518301
78700 -0.175345262527467
78800 -0.176312449389698
78900 -0.170223548537494
79000 -0.137422006547453
79100 -0.134937136650087
79200 -0.142683356547357
79300 -0.125113676565887
79400 -0.116488411980869
79500 -0.129070633441211
79600 -0.134253069698812
79700 -0.145915173751117
79800 -0.169696508795024
79900 -0.156781574285032
80000 -0.152200899314882
80100 -0.173002215045692
80200 -0.166746602219345
80300 -0.139208403211834
80400 -0.146762807822229
80500 -0.151518799209596
80600 -0.132374232518675
80700 -0.134809843289854
80800 -0.13473388297558
80900 -0.132067793482544
81000 -0.135269160300495
81100 -0.137456038451196
81200 -0.150231746584179
81300 -0.14380058630705
81400 -0.145431230950357
81500 -0.171320366084577
81600 -0.165605530428888
81700 -0.147496462893488
81800 -0.14184154495597
81900 -0.146012743204834
82000 -0.15779956122637
82100 -0.143736069983246
82200 -0.164500969988109
82300 -0.170270696121456
82400 -0.141998179471494
82500 -0.136932729464771
82600 -0.128656861019136
82700 -0.147458665508033
82800 -0.153870721912386
82900 -0.133277226382496
83000 -0.144256160491707
83100 -0.169834396523239
83200 -0.151234448307754
83300 -0.128783513194324
83400 -0.118439210665228
83500 -0.130139730560781
83600 -0.150851091760399
83700 -0.150339902901651
83800 -0.149153031653167
83900 -0.135420967417957
84000 -0.124644047266246
84100 -0.139329196941854
84200 -0.143311953169109
84300 -0.140167813605072
84400 -0.160569858694078
84500 -0.14492879740596
84600 -0.132961843109132
84700 -0.144583363032342
84800 -0.144072356528045
84900 -0.150433640593292
85000 -0.146017971909048
85100 -0.162081907999517
85200 -0.170245750302078
85300 -0.151288008451463
85400 -0.141980698376895
85500 -0.140159946596624
85600 -0.153667240726949
85700 -0.141375014841558
85800 -0.146718073481323
85900 -0.158138909947874
86000 -0.146156438243391
86100 -0.15857283280492
86200 -0.133110074156524
86300 -0.117606912213565
86400 -0.156709204155208
86500 -0.154623448866607
86600 -0.121036100935937
86700 -0.106488624018432
86800 -0.118248192137481
86900 -0.126767868709566
87000 -0.109040920376779
87100 -0.116064873641731
87200 -0.124978741389515
87300 -0.124620925980808
87400 -0.124153468328716
87500 -0.146058014166357
87600 -0.166993571847679
87700 -0.150381313848497
87800 -0.147791750007869
87900 -0.144529446262123
88000 -0.153996840035917
88100 -0.168212868207695
88200 -0.150602279323341
88300 -0.133480462640525
88400 -0.146483930796386
88500 -0.146863210439684
88600 -0.138442054826023
88700 -0.135275834375621
88800 -0.13356617408991
88900 -0.147464487773181
89000 -0.149226617652179
89100 -0.137755992084743
89200 -0.135168151289226
89300 -0.124384114623071
89400 -0.107660931181909
89500 -0.152099867051841
89600 -0.177472154253723
89700 -0.147723369032146
89800 -0.139002172780039
89900 -0.14395689994693
90000 -0.143520761150123
90100 -0.130417427778245
90200 -0.129194864320756
90300 -0.142493329733612
90400 -0.142684455400707
90500 -0.168134574061634
90600 -0.189106286376716
90700 -0.168694295150043
90800 -0.152375978052618
90900 -0.169619035357238
91000 -0.155556691312791
91100 -0.1394152305007
91200 -0.136719759511949
91300 -0.143260249614717
91400 -0.160280317324402
91500 -0.154479536235334
91600 -0.154580912512542
91700 -0.139877392065527
91800 -0.120759759867193
91900 -0.129790522640945
92000 -0.141905424702169
92100 -0.156831861889364
92200 -0.173318218445779
92300 -0.172417800915243
92400 -0.150489714425804
92500 -0.154697098875047
92600 -0.161050758475067
92700 -0.141736173099281
92800 -0.133634373426439
92900 -0.0989479435861124
93000 -0.104077652221919
93100 -0.121487463504077
93200 -0.119136776256563
93300 -0.139151202464105
93400 -0.131786441272499
93500 -0.106619621634485
93600 -0.107910272943975
93700 -0.132891394007207
93800 -0.126739463549854
93900 -0.102074335587026
94000 -0.135489301151039
94100 -0.143508685725929
94200 -0.129622309613229
94300 -0.1409562848866
94400 -0.136782809931041
94500 -0.135120041477682
94600 -0.137684926372768
94700 -0.143399202513696
94800 -0.150535300058128
94900 -0.140989434206487
95000 -0.13405858654976
95100 -0.142007394433023
95200 -0.160812015616895
95300 -0.154187524300815
95400 -0.141645235848428
95500 -0.156053662604095
95600 -0.150509941869976
95700 -0.143128707158567
95800 -0.133683354085685
95900 -0.156400320196153
96000 -0.147246187204124
96100 -0.119821454316379
96200 -0.139773661911489
96300 -0.120788641434909
96400 -0.105578582805397
96500 -0.125627983212472
96600 -0.147823670095207
96700 -0.155277385890485
96800 -0.153859319561721
96900 -0.163337420552971
97000 -0.147935741871597
97100 -0.112105413979293
97200 -0.135534403860571
97300 -0.150918921697141
97400 -0.154880620658399
97500 -0.159065754264595
97600 -0.137249502766134
97700 -0.159075704711677
97800 -0.1681919205606
97900 -0.140161225467922
98000 -0.140413520586492
98100 -0.135637085658313
98200 -0.118166520845892
98300 -0.125573646795751
98400 -0.141036216300727
98500 -0.165898372745515
98600 -0.159411733400823
98700 -0.162210637784006
98800 -0.140632920682432
98900 -0.121593449914457
99000 -0.158332319957019
99010 -0.160729676008226
99020 -0.140629006254675
99030 -0.151705387741329
99040 -0.158161340993644
99050 -0.155971023672821
99060 -0.149974033439161
99070 -0.123457476854326
99080 -0.10586304985285
99090 -0.127242501676084
99100 -0.172866335505249
99110 -0.165588782721759
99120 -0.163723654979469
99130 -0.144438782846929
99140 -0.122259727740289
99150 -0.146588105309011
99160 -0.150592666286232
99170 -0.133438662272693
99180 -0.116737380695344
99190 -0.126971150654556
99200 -0.135054597926141
99210 -0.140986315125228
99220 -0.14036840016842
99230 -0.14280622200966
99240 -0.158596403801443
99250 -0.150080385279657
99260 -0.139804573929311
99270 -0.150134962373973
99280 -0.155085890716316
99290 -0.163017392486335
99300 -0.163327051901819
99310 -0.142401555764677
99320 -0.11621334795356
99330 -0.107652149093153
99340 -0.137105205202104
99350 -0.162465851247312
99360 -0.159196325576307
99370 -0.159929055458309
99380 -0.167239880520107
99390 -0.153432701426746
99400 -0.144314520430566
99410 -0.158801139062645
99420 -0.170569522970916
99430 -0.171197777664663
99440 -0.160563483053447
99450 -0.157744949340822
99460 -0.161864845383169
99470 -0.134165048575403
99480 -0.127381000971796
99490 -0.147915999269487
99500 -0.144740971642734
99510 -0.152311045557262
99520 -0.15436680507064
99530 -0.122468227130176
99540 -0.125274118697645
99550 -0.15351866797805
99560 -0.145008533197643
99570 -0.132938859486581
99580 -0.146449862968923
99590 -0.158111335462333
99600 -0.140654867428543
99610 -0.144682398039104
99620 -0.163513818794491
99630 -0.164503309363128
99640 -0.1609120172143
99650 -0.15320604259968
99660 -0.137628139233591
99670 -0.129219780242444
99680 -0.148162563812734
99690 -0.125461112666131
99700 -0.10608486557007
99710 -0.107806285083295
99720 -0.119454001587631
99730 -0.15676507997513
99740 -0.159047493726017
99750 -0.132735002070667
99760 -0.0993100172817723
99770 -0.105979491019251
99780 -0.138772389245035
99790 -0.155911458593609
99800 -0.15402564302087
99810 -0.159522938281299
99820 -0.145829026484491
99830 -0.126271376907827
99840 -0.135388404023649
99850 -0.125594568014146
99860 -0.142026435095073
99870 -0.142206173425914
99880 -0.126553103226425
99890 -0.139112524652483
99900 -0.144164629018308
99901 -0.142293183392288
99902 -0.144690378189088
99903 -0.164319862198831
99904 -0.172431397467853
99905 -0.166240873837473
99906 -0.162172958236934
99907 -0.147958811932804
99908 -0.143752238202097
99909 -0.148742373764516
99910 -0.161566737931968
99911 -0.155658520233633
99912 -0.136626091229917
99913 -0.13666457244754
99914 -0.145523693567516
99915 -0.157220817476513
99916 -0.154616633170845
99917 -0.142976087659599
99918 -0.141049993991853
99919 -0.143299964070322
99920 -0.160280087995531
99921 -0.158741779571773
99922 -0.159581561511757
99923 -0.17027293969989
99924 -0.154651848787071
99925 -0.152172412908079
99926 -0.154290787249805
99927 -0.143686857676508
99928 -0.153926592779161
99929 -0.172571481430532
99930 -0.164177561575176
99931 -0.147706403893234
99932 -0.147572797894479
99933 -0.166351608711483
99934 -0.178995691394808
99935 -0.160097802704574
99936 -0.147068945199253
99937 -0.140966123092176
99938 -0.139135837608577
99939 -0.143756994813682
99940 -0.134179534995557
99941 -0.11753236628771
99942 -0.11890544716716
99943 -0.125545594972373
99944 -0.13106169127226
99945 -0.139593567544223
99946 -0.125311129307748
99947 -0.132064511764051
99948 -0.173108249884845
99949 -0.166399743562938
99950 -0.141446153354646
99951 -0.142747830861808
99952 -0.129046030163766
99953 -0.163489580303432
99954 -0.18681447916031
99955 -0.153823967325689
99956 -0.157394874072076
99957 -0.157603101050855
99958 -0.137070515054466
99959 -0.139782260656358
99960 -0.128553911316396
99961 -0.130390807187559
99962 -0.146451597607137
99963 -0.152567189615966
99964 -0.163705171370508
99965 -0.139222469240428
99966 -0.145868550360204
99967 -0.151711856865884
99968 -0.129473626357318
99969 -0.122767943441869
99970 -0.141149625331165
99971 -0.165813118290903
99972 -0.134779146271946
99973 -0.134458974885942
99974 -0.144637352776529
99975 -0.137035791414978
99976 -0.132288565260173
99977 -0.141929989337923
99978 -0.159486820036174
99979 -0.146459271490575
99980 -0.155894541615249
99981 -0.168537351965906
99982 -0.151993388724329
99983 -0.145606603896619
99984 -0.142164520424606
99985 -0.142641068583728
99986 -0.152409946215154
99987 -0.14460530845523
99988 -0.14638995755315
99989 -0.14638901936412
99990 -0.146381957161428
99991 -0.161336286306383
99992 -0.159889987748863
99993 -0.149391856622697
99994 -0.146051656985284
99995 -0.147007202523948
99996 -0.127221171975137
99997 -0.114713998889925
99998 -0.152615313524009
99999 -0.149918861258031
};
\addlegendentry{Service}
\addplot [blue]
table {%
0 -4.69375304974747
100 -2.41479880155563
200 -0.0947288572788228
300 -1.01753772879028
400 -0.930973815517425
500 0.159978511291505
600 -0.552189726680755
700 -0.605167869915008
800 0.0417937449741374
900 0.00497000539016806
1000 0.0804974854431162
1100 0.0671653034763348
1200 0.0167889886016857
1300 0.0139324858970652
1400 -0.00796718727111727
1500 -0.0271444034194938
1600 -0.0483661073551168
1700 -0.0317303601455678
1800 -0.0282570724716176
1900 -0.0626825329074849
2000 -0.0731484951438892
2100 -0.0933730572299947
2200 -0.130367607606887
2300 -0.136721467304229
2400 -0.0786813676929465
2500 -0.0474893631591789
2600 -0.0808810478401176
2700 -0.0822388591995231
2800 -0.0887194967117302
2900 -0.103416079679488
3000 -0.0827734879112236
3100 -0.0465547782135002
3200 -0.0360954911403648
3300 -0.0481355688457481
3400 -0.0492131231956474
3500 -0.035608265930175
3600 -0.0390423740749352
3700 -0.0352464285984032
3800 -0.0321082506122581
3900 -0.0269504748134605
4000 -0.0410717662887565
4100 -0.0679183110523216
4200 -0.0343993414554588
4300 -0.0269583074951164
4400 -0.0543755025081627
4500 -0.0494751685066215
4600 -0.0555498232650749
4700 -0.054046273321151
4800 -0.051305579753875
4900 -0.0624386611042015
5000 -0.0652008602886192
5100 -0.0665487559776298
5200 -0.0700715914802543
5300 -0.0853731495075218
5400 -0.0843838049182884
5500 -0.0772362450771324
5600 -0.0728207951049797
5700 -0.0707054495925896
5800 -0.081481680238723
5900 -0.0822396457710258
6000 -0.0828268353385918
6100 -0.0823240587272637
6200 -0.0640217310390465
6300 -0.0541970067138664
6400 -0.0595581572341912
6500 -0.0691466173686974
6600 -0.072635212484359
6700 -0.0689234353275291
6800 -0.0700568226814262
6900 -0.0658725646591179
7000 -0.0619894591026299
7100 -0.0741691137847893
7200 -0.0845402835884087
7300 -0.0850101460914604
7400 -0.0899886497802727
7500 -0.111639037223815
7600 -0.107169523769378
7700 -0.0882029252090447
7800 -0.0874707578887932
7900 -0.0919232611618034
8000 -0.0871319455604545
8100 -0.0933864077186577
8200 -0.108812629480361
8300 -0.0950821017837517
8400 -0.0884094462032311
8500 -0.0898245300273888
8600 -0.0905537458095543
8700 -0.0998900837287895
8800 -0.0984823197841637
8900 -0.0924635330581657
9000 -0.0909378790493004
9100 -0.081499645044326
9200 -0.0866069603958122
9300 -0.0899576259365074
9400 -0.0822814520015709
9500 -0.0753817598590844
9600 -0.0635794776725762
9700 -0.0625430407695763
9800 -0.0727364570198052
9900 -0.0854574134654991
10000 -0.0945784770450585
10100 -0.0875480588283531
10200 -0.0604400928821556
10300 -0.0596823155364983
10400 -0.0722235880107872
10500 -0.0674796827125542
10600 -0.0735674990634911
10700 -0.0764437738533013
10800 -0.0826094636077873
10900 -0.0927222792396538
11000 -0.0811011361408226
11100 -0.0624224812908165
11200 -0.0580555008659355
11300 -0.0634422129917137
11400 -0.0726968446903221
11500 -0.0795022126445763
11600 -0.0791823995666496
11700 -0.0769520007915489
11800 -0.0817696697750084
11900 -0.088405337402343
12000 -0.0947758868026726
12100 -0.096008886312484
12200 -0.0721862913379661
12300 -0.0818600418987266
12400 -0.102014654108047
12500 -0.0977850897369377
12600 -0.0924065927906029
12700 -0.082797211904525
12800 -0.0795948494338981
12900 -0.0746526394062035
13000 -0.0602468336467735
13100 -0.0625100685100548
13200 -0.0679935898704521
13300 -0.0780672754898064
13400 -0.0849522203578941
13500 -0.0598124489307396
13600 -0.0615857295665733
13700 -0.0742498901844017
13800 -0.0796929800090782
13900 -0.0776785219745629
14000 -0.0677768118362419
14100 -0.0676642688369744
14200 -0.0637962661724083
14300 -0.0658158660011284
14400 -0.065767574392318
14500 -0.0696369831714623
14600 -0.0710129961547844
14700 -0.0678188578262321
14800 -0.0681379357795708
14900 -0.0583538194541924
15000 -0.0615251184673302
15100 -0.071213628751754
15200 -0.0737372109947197
15300 -0.0752244921340935
15400 -0.0732502909088127
15500 -0.069090939424514
15600 -0.0713307135524743
15700 -0.06930307622528
15800 -0.070723494358062
15900 -0.0661392543029778
16000 -0.059312718305587
16100 -0.0564983756351463
16200 -0.0655096339702599
16300 -0.0743743849563591
16400 -0.0791467113704674
16500 -0.0771599313430779
16600 -0.0647960840053551
16700 -0.0668552006359093
16800 -0.0675586671485893
16900 -0.0706748252964012
17000 -0.0666968411540978
17100 -0.063648870567321
17200 -0.0704629589748375
17300 -0.0692485947036735
17400 -0.0873584944953911
17500 -0.080045306655883
17600 -0.0642885977287285
17700 -0.06962122167015
17800 -0.0760871943778984
17900 -0.078208423263549
18000 -0.0784058658771507
18100 -0.0884887697792046
18200 -0.0884402502460472
18300 -0.0795227695236199
18400 -0.0804331258106224
18500 -0.0823812582931511
18600 -0.0729936706848137
18700 -0.061813176830291
18800 -0.0539173734416954
18900 -0.065571209409713
19000 -0.0714590200290672
19100 -0.0724070821552269
19200 -0.0925733719024651
19300 -0.0913226781349175
19400 -0.0702904001884453
19500 -0.063886000299453
19600 -0.0639861189346306
19700 -0.0610500842266075
19800 -0.0596155220069878
19900 -0.0635105959606163
20000 -0.0570009485282891
20100 -0.0521311724300377
20200 -0.066749971588134
20300 -0.0726931758556359
20400 -0.0654653289775841
20500 -0.0599788863697045
20600 -0.0566036277618401
20700 -0.0673643705825798
20800 -0.0683110299816124
20900 -0.0703366319866173
21000 -0.0739322844314568
21100 -0.0586534867572777
21200 -0.0571490389194481
21300 -0.0471935507431023
21400 -0.0390937061538689
21500 -0.0600037500228874
21600 -0.0678306051921837
21700 -0.0586869731559746
21800 -0.063445334661483
21900 -0.0769116782321922
22000 -0.0745581874065392
22100 -0.0709548368320457
22200 -0.0685423477115623
22300 -0.0693813696441643
22400 -0.07076653376007
22500 -0.0684311053466789
22600 -0.0745187774181358
22700 -0.0714487972888939
22800 -0.0701877170867913
22900 -0.0817874082527153
23000 -0.0791622799034111
23100 -0.0684376926803582
23200 -0.0742190656089775
23300 -0.0736555411262505
23400 -0.0597697548618309
23500 -0.0527511762580864
23600 -0.0657064262599938
23700 -0.0746830063381188
23800 -0.0763776990604393
23900 -0.0624149703578941
24000 -0.0412066735115044
24100 -0.0508010177993767
24200 -0.0652269250450127
24300 -0.0715486974239342
24400 -0.0659275356044762
24500 -0.0667749988937371
24600 -0.0797406225261681
24700 -0.088316061004638
24800 -0.0912289492855065
24900 -0.0751093790512078
25000 -0.0586331233654015
25100 -0.0554148912925713
25200 -0.0528580597801201
25300 -0.0643227881069176
25400 -0.0760782859115593
25500 -0.0797604780826561
25600 -0.0664778682041161
25700 -0.0656433973331444
25800 -0.0726113357734673
25900 -0.0670945781688683
26000 -0.0663232576408379
26100 -0.0648506048259728
26200 -0.0686884706573479
26300 -0.0713038088836663
26400 -0.0869153803386681
26500 -0.089228671720504
26600 -0.0732102942237847
26700 -0.0705452769184105
26800 -0.0801486649246208
26900 -0.082463910285949
27000 -0.0771295722274773
27100 -0.0748637999134056
27200 -0.071287960367202
27300 -0.0722784042720787
27400 -0.0747143458633416
27500 -0.0724632109947197
27600 -0.0582939195899956
27700 -0.0592955676307671
27800 -0.0714717428226463
27900 -0.071508505081176
28000 -0.0836453201446526
28100 -0.0795967113952629
28200 -0.0721633072719567
28300 -0.07039554705429
28400 -0.0689809538631432
28500 -0.0726959252090447
28600 -0.0015735375823967
28700 0.108194471544267
28800 0.167809563240052
28900 0.163700756584168
29000 0.120279883438111
29100 0.0143549637374885
29200 -0.0648667755527489
29300 -0.0693105862464897
29400 -0.0827320436725609
29500 -0.0823172111721032
29600 -0.0747145922012322
29700 -0.0721629029121392
29800 -0.0687908783397667
29900 -0.0689197711677544
30000 -0.00420885926246569
30100 -0.00841743801307605
30200 -0.0788387416248314
30300 -0.0828428571720116
30400 -0.0774467219276421
30500 -0.0743592523689263
30600 -0.076345910171508
30700 -0.0674715230579369
30800 -0.0733568646297447
30900 -0.0839164801387779
31000 -0.0796037225055687
31100 -0.0771339022407524
31200 -0.0787092567558281
31300 -0.0826551455306999
31400 -0.0848616402587883
31500 -0.074388492279052
31600 -0.0758558763408653
31700 -0.0862259971790306
31800 -0.0794800802688591
31900 -0.0754217868881218
32000 -0.0701397789287559
32100 -0.0697942180500023
32200 -0.0776368296871178
32300 -0.0716804572849266
32400 -0.073903753910064
32500 -0.0927823188590996
32600 -0.0312203801879876
32700 -0.0117835628013603
32800 -0.0707795251712792
32900 -0.0793149764938347
33000 -0.0769608912105553
33100 -0.0776341464099877
33200 -0.0803709862747185
33300 -0.0640216094589226
33400 -0.0614944087829582
33500 -0.0764397138977043
33600 -0.0812838291797631
33700 -0.0824885128707878
33800 -0.0770267927494042
33900 -0.0612739420547478
34000 -0.0673850251617424
34100 -0.0748618972053521
34200 -0.0788385792865746
34300 -0.0725699397888176
34400 -0.0664352031421654
34500 -0.0729771789989464
34600 -0.0698905965270989
34700 -0.0846363816967003
34800 -0.0872547033214562
34900 -0.0494998143787377
35000 -0.0534773879070275
35100 -0.0806752188396447
35200 -0.0792091984996788
35300 -0.0861855848484032
35400 -0.0905493089084618
35500 -0.0893987203941338
35600 -0.0528964473323815
35700 -0.0105822353401176
35800 -0.0697486537685387
35900 -0.100601371854781
36000 -0.0846139282321923
36100 -0.0972494910659783
36200 -0.0835930721130364
36300 -0.0742416447410576
36400 -0.0749411273193352
36500 -0.0955619187965386
36600 -0.104529310216903
36700 -0.10839415007019
36800 -0.107168539625167
36900 -0.0866450118007653
37000 -0.0763037315254204
37100 -0.0722815389156334
37200 -0.0654578411140434
37300 -0.0732113789405815
37400 -0.0849085767021172
37500 -0.080309565753936
37600 -0.0734112959976189
37700 -0.0749419554615013
37800 -0.0683439721279137
37900 -0.0563175053787224
38000 -0.0653846358909599
38100 -0.0705194216861717
38200 -0.0766353031673424
38300 -0.0724763426151268
38400 -0.056201326263427
38500 -0.0668572911491386
38600 -0.0715364856986992
38700 -0.0704314818611137
38800 -0.0797646480216972
38900 -0.0773202985706322
39000 -0.0707778074722283
39100 -0.0689429328746788
39200 -0.076336440589904
39300 -0.085244255907058
39400 -0.0770850686721794
39500 -0.071256770378112
39600 -0.0726599359683983
39700 -0.0647052782802574
39800 -0.0652302562503807
39900 -0.0758961652851097
40000 -0.075969189802169
40100 -0.0710625436420433
40200 -0.0697111301422112
40300 -0.0646321609554283
40400 -0.0815381320953362
40500 -0.102819141487121
40600 -0.0971873630313866
40700 -0.0846914111423485
40800 -0.0726117448425286
40900 -0.0681533183746331
41000 -0.0788798935699456
41100 -0.0828074589481346
41200 -0.0794352241706841
41300 -0.086329562881469
41400 -0.0764967577590935
41500 -0.0647397201576226
41600 -0.0668403182849877
41700 -0.0733353278255455
41800 -0.0795722950649254
41900 -0.0707115291595452
42000 -0.0650805399990074
42100 -0.0720453686466209
42200 -0.0866879357833855
42300 -0.0850322521591179
42400 -0.0649685497989647
42500 -0.0640120121726982
42600 -0.0665408619632713
42700 -0.0642547574691765
42800 -0.0684607114295952
42900 -0.0727693619441979
43000 -0.0642647535400383
43100 -0.0657956559524529
43200 -0.0752583681716912
43300 -0.0786453912296288
43400 -0.0865149638633721
43500 -0.0741822500495903
43600 -0.0656704940547936
43700 -0.074942113372802
43800 -0.0730606793289177
43900 -0.0724673574047081
44000 -0.0725691229610436
44100 -0.0679846386013024
44200 -0.072839897943496
44300 -0.0720193069496147
44400 -0.0681691045093529
44500 -0.0810169266757958
44600 -0.0828182209072106
44700 -0.0789927838344567
44800 -0.0776566369781487
44900 -0.0883359751815788
45000 -0.0879220945682518
45100 -0.0771967923660271
45200 -0.0764461500549309
45300 -0.0639251468791954
45400 -0.0757110328502648
45500 -0.083555630699157
45600 -0.075316496847152
45700 -0.0646998607349388
45800 -0.0632260702133171
45900 -0.0654193991775505
46000 -0.069379842632293
46100 -0.0738363268890374
46200 -0.0727974736404411
46300 -0.0843909672031395
46400 -0.083042853147506
46500 -0.0754085505027764
46600 -0.077878894289016
46700 -0.0837017595272057
46800 -0.0855051634845727
46900 -0.076078382116317
47000 -0.0685849731311791
47100 -0.0706384389972679
47200 -0.0874812885150902
47300 -0.086118740823745
47400 -0.0554109461574547
47500 -0.0533065438671105
47600 -0.0669515811920159
47700 -0.0702192653102867
47800 -0.0667474017848961
47900 -0.0701080322780602
48000 -0.082222423919677
48100 -0.0817393225002281
48200 -0.077913848037719
48300 -0.0744535532569878
48400 -0.0734101876277916
48500 -0.0751530011920921
48600 -0.0695682425651543
48700 -0.0685872285194389
48800 -0.061709060228347
48900 -0.0580499228630058
49000 -0.0662562666702263
49100 -0.0637077500877373
49200 -0.0573334321212761
49300 -0.0505153329505913
49400 -0.0572150819740288
49500 -0.0765478938865654
49600 -0.0757817789630882
49700 -0.0652154129333488
49800 -0.062519429784774
49900 -0.0631301208019249
50000 -0.0678794955272667
50100 -0.0733008018131248
50200 -0.0810798385181419
50300 -0.0745196930751793
50400 -0.0673404672336571
50500 -0.0651518515319817
50600 -0.0708925004405968
50700 -0.0715221330013268
50800 -0.0616850413284294
50900 -0.0675040095252983
51000 -0.0780075038375847
51100 -0.0973127919025414
51200 -0.0905914939022057
51300 -0.0658320839347832
51400 -0.067187175085067
51500 -0.0770656065063469
51600 -0.0827146932010643
51700 -0.0872400137996666
51800 -0.0775619688873283
51900 -0.0635658140182487
52000 -0.0693648118724815
52100 -0.0752835135841362
52200 -0.0713313166046135
52300 -0.0734538094711296
52400 -0.0691206934299461
52500 -0.0651040035896294
52600 -0.0633520982799522
52700 -0.0499291118907921
52800 -0.0536737880268089
52900 -0.0631275112819664
53000 -0.0609703610019676
53100 -0.0541904806880943
53200 -0.0536083631019585
53300 -0.0662285083961479
53400 -0.0666087231483452
53500 -0.0626010786743156
53600 -0.0645404140205376
53700 -0.0633032505245201
53800 -0.06214796045494
53900 -0.0668791862888329
54000 -0.0711348575592033
54100 -0.0659457807216637
54200 -0.0727474553260796
54300 -0.0785782003688805
54400 -0.0662173698158257
54500 -0.0677436897926323
54600 -0.0766974448184959
54700 -0.0613759810924522
54800 -0.0480849528675072
54900 -0.0552435067844383
55000 -0.0697411291465752
55100 -0.0701984544010155
55200 -0.0616927483348839
55300 -0.057818502876281
55400 -0.0496659850978844
55500 -0.0510197887725823
55600 -0.0537407971706383
55700 -0.0615460064907067
55800 -0.0666957071590416
55900 -0.0577114345855705
56000 -0.0524093548583977
56100 -0.0483034583492272
56200 -0.0622027527141564
56300 -0.0688617434043877
56400 -0.0646179216632835
56500 -0.0699476664276116
56600 -0.0761388038616173
56700 -0.0723214043693535
56800 -0.0672278470554344
56900 -0.0619262507801049
57000 -0.0464965431156151
57100 -0.0526627649421684
57200 -0.0657371277790062
57300 -0.0676365746211998
57400 -0.064052421878814
57500 -0.0686139152488701
57600 -0.0767208760032647
57700 -0.0809444758090966
57800 -0.063669046764373
57900 -0.054330342348098
58000 -0.0767574470100395
58100 -0.0864583494281762
58200 -0.0779820797634117
58300 -0.0734233540134423
58400 -0.0727589232158653
58500 -0.0765623421058647
58600 -0.078298808811187
58700 -0.0771968588962547
58800 -0.0737455955238335
58900 -0.0766972860546105
59000 -0.0791385455303185
59100 -0.0701810993556969
59200 -0.0782439603271477
59300 -0.0835983732681267
59400 -0.0750345982170098
59500 -0.0749096003818505
59600 -0.0697004047374718
59700 -0.0678382092704766
59800 -0.0661643749141686
59900 -0.0644741388664238
60000 -0.0723314221878044
60100 -0.0787026336269371
60200 -0.0807977291545861
60300 -0.0706561463222496
60400 -0.0679015529499047
60500 -0.0717789296989434
60600 -0.0728391677570336
60700 -0.0742569954338066
60800 -0.0692492217292778
60900 -0.0696458906307213
61000 -0.0728637914066307
61100 -0.07023002352333
61200 -0.0744258924446099
61300 -0.0900672600078576
61400 -0.0863193690757744
61500 -0.0784571701164238
61600 -0.078378075475692
61700 -0.0643765589790337
61800 -0.0637397580413811
61900 -0.0732629508571617
62000 -0.0766162418003075
62100 -0.0677163638191216
62200 -0.0726588685188286
62300 -0.0337629389743798
62400 0.00620966142273016
62500 -0.0332198805141442
62600 -0.0466895595931999
62700 -0.00590651138305591
62800 0.0196168888816841
62900 -0.0135205091495507
63000 -0.0389752679100029
63100 -0.0330814685802452
63200 -0.0442258944549553
63300 -0.0397975616435997
63400 -0.0247564409847252
63500 -0.0252309743480675
63600 -0.0416185228023522
63700 -0.0547710356788628
63800 -0.0543034632606499
63900 -0.061127781631469
64000 -0.0662756573009483
64100 -0.0604452212562553
64200 -0.0684526930770866
64300 -0.0705374198532097
64400 -0.0585036628551475
64500 -0.0706356030178062
64600 -0.0715824853267662
64700 -0.060297491163253
64800 -0.0565867262687675
64900 -0.0560843015060417
65000 -0.0698814840412132
65100 -0.0860037898025506
65200 -0.0835390584506981
65300 -0.0701852158584587
65400 -0.0705102261104577
65500 -0.0768751542434685
65600 -0.0835535604763024
65700 -0.0765307266616814
65800 -0.0651177115955345
65900 -0.0671013888397209
66000 -0.0722919850940697
66100 -0.06718410473442
66200 -0.0654234130458824
66300 -0.0745810926036827
66400 -0.0812136822624199
66500 -0.0836196645202629
66600 -0.0703762825736992
66700 -0.0735792156982414
66800 -0.0753228470058434
66900 -0.0719354177913658
67000 -0.0787459019794457
67100 -0.0834464315586083
67200 -0.085446078266143
67300 -0.0901557057876579
67400 -0.0892713761138909
67500 -0.0724034995307915
67600 -0.067622005781173
67700 -0.0729617875518791
67800 -0.0718315312881462
67900 -0.0756324537258141
68000 -0.0773426150932304
68100 -0.0691155539836876
68200 -0.0718894237270348
68300 -0.0706813727931969
68400 -0.0651655899810784
68500 -0.0668588551025383
68600 -0.0697927252960198
68700 -0.0761639975872032
68800 -0.0842673377437584
68900 -0.072627072313308
69000 -0.0541294458446495
69100 -0.0561834563446038
69200 -0.0618962376041405
69300 -0.0700807936649315
69400 -0.0676074319915764
69500 -0.0568235073356621
69600 -0.0648304235935204
69700 -0.0714046125202172
69800 -0.0606719670829765
69900 -0.0617476895580284
70000 -0.0616125067958824
70100 -0.0571925853576653
70200 -0.0660613446617119
70300 -0.0838999618721001
70400 -0.0852908807678215
70500 -0.0729452033481591
70600 -0.0815322572479241
70700 -0.0833920418167107
70800 -0.0703499892253868
70900 -0.0739374304885857
71000 -0.0823892423458092
71100 -0.0692465530261986
71200 -0.068974899316787
71300 -0.0705063297233574
71400 -0.0680108486938469
71500 -0.0720761986389153
71600 -0.0686027899246208
71700 -0.0704888901557915
71800 -0.0752659195232384
71900 -0.0738759238109581
72000 -0.0699959029102318
72100 -0.0608278386650078
72200 -0.0622900637226097
72300 -0.0709710672569267
72400 -0.0643121794567101
72500 -0.0624677905998222
72600 -0.0714154915122978
72700 -0.0704045178565971
72800 -0.0650016977806084
72900 -0.0741141725730888
73000 -0.071644668848037
73100 -0.0634935798950188
73200 -0.0668989167766564
73300 -0.0729505508556358
73400 -0.0755832710990898
73500 -0.0693860479145042
73600 -0.0699060684890739
73700 -0.0808251795539848
73800 -0.0757694373188011
73900 -0.0708325282535545
74000 -0.0733100716533653
74100 -0.0736429743385307
74200 -0.0798954515647881
74300 -0.0627437197933189
74400 -0.0656880590095512
74500 -0.0823520925483696
74600 -0.0776827513294213
74700 -0.0763695879859917
74800 -0.0773795406990044
74900 -0.0734228759765617
75000 -0.0508207139358513
75100 -0.05963368834114
75200 -0.0776656052055351
75300 -0.071149285171508
75400 -0.06237515318489
75500 -0.0590776253509514
75600 -0.0667998641929619
75700 -0.0704374994812004
75800 -0.0791606783428185
75900 -0.0774460355224602
76000 -0.0654142689857475
76100 -0.0606887905120842
76200 -0.0589125475597374
76300 -0.0469500620918266
76400 -0.0499346544265739
76500 -0.0669839692554466
76600 -0.0812310301303856
76700 -0.0841629901504509
76800 -0.0771436477375023
76900 -0.0739582807254784
77000 -0.0673347291450493
77100 -0.0554125037631981
77200 -0.0599000682640068
77300 -0.0762321249294273
77400 -0.0754631717300407
77500 -0.0674281044788353
77600 -0.0660740746173851
77700 -0.0719046238727562
77800 -0.0794800042572014
77900 -0.0799472160968773
78000 -0.0690521018810265
78100 -0.0560473632678978
78200 -0.0592358911552422
78300 -0.0633351423740379
78400 -0.057199682519912
78500 -0.0558393141937248
78600 -0.0500329856204979
78700 -0.0582735997600548
78800 -0.0565190890350334
78900 -0.0528284970092766
79000 -0.0731032688121788
79100 -0.0729622281780235
79200 -0.0662218663005821
79300 -0.0810706803722374
79400 -0.0747903937492363
79500 -0.0574025990905754
79600 -0.0666726781330101
79700 -0.0620340421810143
79800 -0.0582806660652153
79900 -0.0642343862762444
80000 -0.0632020922546379
80100 -0.0611403519382469
80200 -0.0630961914424889
80300 -0.0698697003173821
80400 -0.0601059541225426
80500 -0.0568807515163414
80600 -0.0685212557792656
80700 -0.0758107790813439
80800 -0.0768174771404259
80900 -0.0762173885269158
81000 -0.0800037222843163
81100 -0.073401087818145
81200 -0.0650160623130791
81300 -0.0742182244777672
81400 -0.0740692505283348
81500 -0.059284136224746
81600 -0.0590138849277489
81700 -0.0675187711353295
81800 -0.0701172681179039
81900 -0.0706258606395714
82000 -0.0742467370834343
82100 -0.0830981603374474
82200 -0.0699570024204247
82300 -0.0562566584262841
82400 -0.0570471865310661
82500 -0.0721011472206108
82600 -0.0745243506908409
82700 -0.0563788518981926
82800 -0.0633981246948235
82900 -0.0785529054584496
83000 -0.0688016607933037
83100 -0.0628855716018669
83200 -0.073989731555938
83300 -0.0765364686202996
83400 -0.0766282788314812
83500 -0.0727147106609337
83600 -0.0736183462886803
83700 -0.0693499142036431
83800 -0.0615029914417259
83900 -0.0738262612724297
84000 -0.0794532168178551
84100 -0.0790935255718224
84200 -0.082122472124099
84300 -0.068684185688018
84400 -0.0560947342300407
84500 -0.0711823564472191
84600 -0.0675856748294823
84700 -0.0658448919830315
84800 -0.0708469293231957
84900 -0.0527382489852898
85000 -0.0584673725471489
85100 -0.0643923413543694
85200 -0.0627112103977196
85300 -0.0654828497486107
85400 -0.062137631536483
85500 -0.0696117636756889
85600 -0.0739802088623039
85700 -0.0767819957389824
85800 -0.0686425754241936
85900 -0.063752453380584
86000 -0.0667906486339562
86100 -0.0601167991142265
86200 -0.0740606548824303
86300 -0.0759160735778801
86400 -0.0564507885875694
86500 -0.0601959084148399
86600 -0.0707280947093956
86700 -0.0690545574760429
86800 -0.0703551845188133
86900 -0.070992992284774
87000 -0.0804356749706261
87100 -0.0716177893505089
87200 -0.0671097770805351
87300 -0.0736139450359337
87400 -0.0704734990062706
87500 -0.0712254126014702
87600 -0.0682868640689842
87700 -0.0604600769233696
87800 -0.0647284622611992
87900 -0.0718683626060478
88000 -0.0585707612495415
88100 -0.0531935177917473
88200 -0.055598443746566
88300 -0.0572943290119164
88400 -0.0620484552097313
88500 -0.0650995819168083
88600 -0.0649055712528221
88700 -0.0608814977111809
88800 -0.0664325646419518
88900 -0.0735187666950218
89000 -0.0620595456237786
89100 -0.0647352336273186
89200 -0.0741642661399834
89300 -0.0739177396678917
89400 -0.0812425736255638
89500 -0.0697479308967583
89600 -0.0579184920063011
89700 -0.0628322973251335
89800 -0.0657202404937737
89900 -0.0647615656776421
90000 -0.0564202604198448
90100 -0.0615526756572716
90200 -0.0589533546562187
90300 -0.0568051511383049
90400 -0.0603329115428917
90500 -0.0528959934024803
90600 -0.045823906675338
90700 -0.0453483185214989
90800 -0.0512346931095116
90900 -0.0502547885055535
91000 -0.0659083845100396
91100 -0.0732006016368859
91200 -0.0797118987884514
91300 -0.0827401198654167
91400 -0.0700974360046379
91500 -0.0655398680000298
91600 -0.0594679927158348
91700 -0.0560091003494255
91800 -0.0631149625072472
91900 -0.0577076517810814
92000 -0.0616593543682091
92100 -0.0671873314590447
92200 -0.0529620415611259
92300 -0.0554688113327019
92400 -0.0713620150718682
92500 -0.0601646238861076
92600 -0.0564521489677422
92700 -0.0642293547191612
92800 -0.0620298828487389
92900 -0.111373969633102
93000 -0.108625616783141
93100 -0.0776835132713311
93200 -0.0708332160758965
93300 -0.0592401496887199
93400 -0.0713053908596031
93500 -0.0734249263954155
93600 -0.0733424518814079
93700 -0.0686053136196129
93800 -0.0617135467872612
93900 -0.0726268881549828
94000 -0.0662840832862846
94100 -0.0588504681301109
94200 -0.0652141541175835
94300 -0.0585471266117088
94400 -0.0540391487827293
94500 -0.0586788574085228
94600 -0.0694342556743614
94700 -0.0790631798038475
94800 -0.0697372995357506
94900 -0.0578093036212913
95000 -0.0598187426681511
95100 -0.0662749681129448
95200 -0.0613826122016899
95300 -0.0583303173599236
95400 -0.0607795860500328
95500 -0.0534535349483482
95600 -0.0536793920764915
95700 -0.0538545413742058
95800 -0.055546720466613
95900 -0.0523647225360863
96000 -0.0543547953777305
96100 -0.0644623193340294
96200 -0.0646240083103172
96300 -0.0641771750297539
96400 -0.0733021444950096
96500 -0.0765700619163505
96600 -0.0666812012767784
96700 -0.0640741036434166
96800 -0.0652599272708885
96900 -0.0664825640201561
97000 -0.0713969932079308
97100 -0.0781818937072746
97200 -0.0693523712100975
97300 -0.0707264383563988
97400 -0.0605711720905296
97500 -0.0497651159725182
97600 -0.0503498645725243
97700 -0.0413605600280754
97800 -0.0495046528835289
97900 -0.0598759979534142
98000 -0.0681645281887047
98100 -0.0757057229671471
98200 -0.0855381818237297
98300 -0.0773137944030754
98400 -0.0531964698963158
98500 -0.0470103121509544
98600 -0.0618699635906212
98700 -0.0525923662738792
98800 -0.0555291627559654
98900 -0.0573321519699089
99000 -0.0476555312824242
99010 -0.0593230827274315
99020 -0.0676101253128044
99030 -0.0602076614437096
99040 -0.0487193142261498
99050 -0.0547860034008019
99060 -0.0628822704639427
99070 -0.0658314318466179
99080 -0.0690459952583306
99090 -0.0673530733509056
99100 -0.0572880984859459
99110 -0.0600458207416527
99120 -0.0617072729625694
99130 -0.0634286319141381
99140 -0.0761945712337486
99150 -0.0709777948169701
99160 -0.0677690119457237
99170 -0.0741235189628593
99180 -0.0731059767436974
99190 -0.0661925629501335
99200 -0.0636203764400474
99210 -0.0709775054798119
99220 -0.0677063305835716
99230 -0.0598803842601768
99240 -0.0621753214263908
99250 -0.0687723702983848
99260 -0.0673266346912376
99270 -0.0631362058868401
99280 -0.0668749052734368
99290 -0.0642565549755089
99300 -0.0598114978828423
99310 -0.0613081633472435
99320 -0.0825547487869255
99330 -0.0844771422405236
99340 -0.0687576771316521
99350 -0.0670392407913201
99360 -0.0653296150436394
99370 -0.0577076518325798
99380 -0.053169222457885
99390 -0.0643653835182183
99400 -0.0683657578811638
99410 -0.0644276049079888
99420 -0.0615132450103752
99430 -0.0648177621765129
99440 -0.0666120959777825
99450 -0.0597726891593926
99460 -0.05971279040718
99470 -0.073938115577697
99480 -0.0702305424785607
99490 -0.0668295733375542
99500 -0.0759909119262688
99510 -0.0678562572212212
99520 -0.0576106672267906
99530 -0.0655739711208336
99540 -0.0700290411968224
99550 -0.0592565280475609
99560 -0.0612190964145653
99570 -0.0584058035144799
99580 -0.0567322954540245
99590 -0.0586866683158867
99600 -0.0652668182258599
99610 -0.069900003871917
99620 -0.0608537576065056
99630 -0.0614891933155052
99640 -0.0632300929508202
99650 -0.06894494316101
99660 -0.0736116126956932
99670 -0.0529866139373772
99680 -0.0266398383808129
99690 -0.0278583249111168
99700 -0.0339676111984245
99710 -0.0457654643707268
99720 -0.0631071788959496
99730 -0.060700577838897
99740 -0.0634750927124016
99750 -0.0726589000797264
99760 -0.0835203626842491
99770 -0.0871128159980767
99780 -0.0733469222068779
99790 -0.0603141581630699
99800 -0.0626628888416283
99810 -0.0611594701499932
99820 -0.0640739869804375
99830 -0.0779964463958733
99840 -0.0723140905036919
99850 -0.04460279655075
99860 -0.0504711619338982
99870 -0.0832978517284386
99880 -0.0746484410400383
99890 -0.0616155782279961
99900 -0.0698048189373009
99901 -0.0705852822570794
99902 -0.0585780528450005
99903 -0.0543625322856896
99904 -0.0537748176708214
99905 -0.0488258288078301
99906 -0.0495502685413353
99907 -0.0612907464351647
99908 -0.0641573087902062
99909 -0.0656177715263359
99910 -0.0607433717880242
99911 -0.0590555315666191
99912 -0.0698996684169762
99913 -0.0702603256607048
99914 -0.0669256065731041
99915 -0.0651223821945183
99916 -0.073453189840316
99917 -0.0760245127983086
99918 -0.0746368142471306
99919 -0.0716598564376824
99920 -0.0622661489810936
99921 -0.0615059088096611
99922 -0.0518884753990166
99923 -0.0533775208091728
99924 -0.069388259649276
99925 -0.0643940033035271
99926 -0.063494833036422
99927 -0.0725108866806023
99928 -0.0647179826583855
99929 -0.0550038390636437
99930 -0.0640965569553368
99931 -0.0599642417221062
99932 -0.0549465143833153
99933 -0.051047863082885
99934 -0.0488107695999138
99935 -0.0689944765949242
99936 -0.068590416391372
99937 -0.0759094341983788
99938 -0.0855806060543053
99939 -0.0805028368682854
99940 -0.0724766541957848
99941 -0.0737533664340966
99942 -0.0773954460582726
99943 -0.0731320182476036
99944 -0.0725901195507042
99945 -0.0705594910144798
99946 -0.0702292823162071
99947 -0.0660682114868157
99948 -0.0568036826839439
99949 -0.055567897741317
99950 -0.0683298774013512
99951 -0.0712267304420464
99952 -0.0662987606105797
99953 -0.057132961652755
99954 -0.0526189834461204
99955 -0.0558486579818718
99956 -0.0526069044837944
99957 -0.055048911418914
99958 -0.0613875033893578
99959 -0.0641063400268547
99960 -0.0745891244163506
99961 -0.0773833842411034
99962 -0.0709402272872917
99963 -0.0643760980072014
99964 -0.0633154051494591
99965 -0.0704563549385063
99966 -0.0689729472675316
99967 -0.0587824388408653
99968 -0.0604683399715416
99969 -0.0772871167163841
99970 -0.0655343510551445
99971 -0.0517002883129112
99972 -0.0631403077812187
99973 -0.0572171414356224
99974 -0.0576308740406029
99975 -0.0687851518306725
99976 -0.0728128904914848
99977 -0.0713035997200005
99978 -0.0611911592769615
99979 -0.0611480875587456
99980 -0.0637724421749107
99981 -0.0619711058330528
99982 -0.0654235479316704
99983 -0.0712394372863762
99984 -0.0750973177299492
99985 -0.0711763788146965
99986 -0.0657923725624077
99987 -0.0611264234066002
99988 -0.0595748172836296
99989 -0.064758242027282
99990 -0.0607013201866142
99991 -0.0566261742782585
99992 -0.057953478355407
99993 -0.063461392089843
99994 -0.0729343375873558
99995 -0.0702509302692406
99996 -0.0712548041782372
99997 -0.0769890614147179
99998 -0.0661620002937309
99999 -0.0673838296813957
};
\addlegendentry{Flow}
\end{axis}

\end{tikzpicture}

